Higher $q$-Continued Fractions and Dimers on Band Graphs

In this paper, we explore the theory of higher dimers on band graphs. First, we provide a combinatorial interpretation for the trace of the $q$-deformed higher continued fraction matrices, by showing that with respect to a $q$-weighting on edges, the trace gives the dimer partition function on the set of good higher dimers, which generalizes the notion of good perfect matchings. We also show that the set of good higher dimer covers form a distributive lattice with respect to face flips on square faces. Finally, we attempt to generalize the symmetry result on circular fence posets to the case of good higher dimers, by showing that the dimer partition on a certain family of band graphs are palindromic, in particular, through an approach fitting in the context of dimer theory.

==> figures/decompose_cycles.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da20351227895056923] 
\draw    (107.22,56.67) -- (107.22,106.33) ;
%Shape: Circle [id:dp3954488470968198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (101.3,106.33) .. controls (101.3,103.06) and (103.95,100.41) .. (107.22,100.41) .. controls (110.49,100.41) and (113.14,103.06) .. (113.14,106.33) .. controls (113.14,109.6) and (110.49,112.26) .. (107.22,112.26) .. controls (103.95,112.26) and (101.3,109.6) .. (101.3,106.33) -- cycle ;
%Straight Lines [id:da49916811131375505] 
\draw    (49,107.67) -- (75.29,107.67) -- (167.65,107.67) ;
%Straight Lines [id:da3665201091721785] 
\draw    (107.22,106.33) -- (107.22,156) ;
%Straight Lines [id:da02272976379465641] 
\draw    (167.65,58) -- (167.65,107.67) ;
%Straight Lines [id:da4153829885021171] 
\draw    (167.65,107.67) -- (146.34,160.04) ;
%Straight Lines [id:da2751252455270513] 
\draw    (167.65,107.67) -- (210.34,149.04) ;
%Straight Lines [id:da5214777033919723] 
\draw    (223.34,82.04) -- (167.65,107.67) ;
%Shape: Circle [id:dp9555524570232575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (161.73,107.67) .. controls (161.73,104.4) and (164.38,101.74) .. (167.65,101.74) .. controls (170.92,101.74) and (173.58,104.4) .. (173.58,107.67) .. controls (173.58,110.94) and (170.92,113.59) .. (167.65,113.59) .. controls (164.38,113.59) and (161.73,110.94) .. (161.73,107.67) -- cycle ;
%Straight Lines [id:da14140939692540777] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (133,137) -- (172.77,152.17) ;
\draw [shift={(174.64,152.88)}, rotate = 200.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8681980769424544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183,152) -- (210.42,116.47) ;
\draw [shift={(211.64,114.88)}, rotate = 127.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7363482513108253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.64,108.88) -- (189.81,77.5) ;
\draw [shift={(188.64,75.88)}, rotate = 53.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3031217843843159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (182.64,75.88) -- (137.64,75.88) ;
\draw [shift={(135.64,75.88)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38542155977398684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125.64,76.88) -- (80.64,76.88) ;
\draw [shift={(78.64,76.88)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1246179321522356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (71.64,77.88) -- (71.64,133.88) ;
\draw [shift={(71.64,135.88)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5207622346091606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (79.64,134.88) -- (123.64,134.88) ;
\draw [shift={(125.64,134.88)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9156069475428722] 
\draw    (345.22,60.67) -- (345.22,110.33) ;
%Shape: Circle [id:dp6461938085326828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (339.3,110.33) .. controls (339.3,107.06) and (341.95,104.41) .. (345.22,104.41) .. controls (348.49,104.41) and (351.14,107.06) .. (351.14,110.33) .. controls (351.14,113.6) and (348.49,116.26) .. (345.22,116.26) .. controls (341.95,116.26) and (339.3,113.6) .. (339.3,110.33) -- cycle ;
%Straight Lines [id:da4939340849062869] 
\draw    (287,111.67) -- (313.29,111.67) -- (405.65,111.67) ;
%Straight Lines [id:da27406014033601744] 
\draw    (345.22,110.33) -- (345.22,160) ;
%Straight Lines [id:da5526203565803177] 
\draw    (405.65,62) -- (405.65,111.67) ;
%Straight Lines [id:da3314244236293026] 
\draw    (405.65,111.67) -- (384.34,164.04) ;
%Straight Lines [id:da3221361700192221] 
\draw    (405.65,111.67) -- (448.34,153.04) ;
%Straight Lines [id:da17115271381900354] 
\draw    (461.34,86.04) -- (405.65,111.67) ;
%Shape: Circle [id:dp8144117940367022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (399.73,111.67) .. controls (399.73,108.4) and (402.38,105.74) .. (405.65,105.74) .. controls (408.92,105.74) and (411.58,108.4) .. (411.58,111.67) .. controls (411.58,114.94) and (408.92,117.59) .. (405.65,117.59) .. controls (402.38,117.59) and (399.73,114.94) .. (399.73,111.67) -- cycle ;
%Straight Lines [id:da8303125481233217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371,141) -- (410.77,156.17) ;
\draw [shift={(412.64,156.88)}, rotate = 200.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9343005361425833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (421,156) -- (448.42,120.47) ;
\draw [shift={(449.64,118.88)}, rotate = 127.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da987547857968317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.64,112.88) -- (427.81,81.5) ;
\draw [shift={(426.64,79.88)}, rotate = 53.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1402162622308275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420.64,79.88) -- (375.64,79.88) ;
\draw [shift={(373.64,79.88)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9697419369665559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (363.64,80.88) -- (318.64,80.88) ;
\draw [shift={(316.64,80.88)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35947744949125604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.64,81.88) -- (309.64,137.88) ;
\draw [shift={(309.64,139.88)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5165165949449432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317.64,138.88) -- (361.64,138.88) ;
\draw [shift={(363.64,138.88)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8617265352562891] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (371,81) -- (371,137) ;
\draw [shift={(371,139)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da50572042658281] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (363.64,82.88) -- (363.64,138.88) ;
\draw [shift={(363.64,80.88)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,151.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{C}$};
% Text Node
\draw (320,151.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{C_{1}}$};
% Text Node
\draw (386,162.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{C}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};


\end{tikzpicture}
\end{document}


==> figures/distributive_pf_contradiction.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10108532041110552] 
\draw    (138.22,33.67) -- (138.22,83.33) ;
%Shape: Circle [id:dp3707802038334548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (132.3,83.33) .. controls (132.3,80.06) and (134.95,77.41) .. (138.22,77.41) .. controls (141.49,77.41) and (144.14,80.06) .. (144.14,83.33) .. controls (144.14,86.6) and (141.49,89.26) .. (138.22,89.26) .. controls (134.95,89.26) and (132.3,86.6) .. (132.3,83.33) -- cycle ;
%Straight Lines [id:da005978295502586217] 
\draw    (96.78,100.21) -- (196.16,141.37) ;
%Straight Lines [id:da4245219137016021] 
\draw    (31.43,141.37) -- (79.73,141.37) ;
%Straight Lines [id:da6701271809246183] 
\draw    (179.11,182.54) -- (79.73,141.37) ;
%Straight Lines [id:da9895930755906404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.19,224.42) -- (58.19,224.42) ;
\draw [shift={(56.19,224.42)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44970362925867613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (55.58,212.05) -- (55.58,68.05) ;
\draw [shift={(55.58,66.05)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7945296792657026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.72,58.5) -- (60.72,58.5) ;
\draw [shift={(215.72,58.5)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5220447402451266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.31,72.05) -- (220.31,220.05) ;
\draw [shift={(220.31,222.05)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7540020327579725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.3,33.67) .. controls (132.3,30.4) and (134.95,27.74) .. (138.22,27.74) .. controls (141.49,27.74) and (144.14,30.4) .. (144.14,33.67) .. controls (144.14,36.94) and (141.49,39.59) .. (138.22,39.59) .. controls (134.95,39.59) and (132.3,36.94) .. (132.3,33.67) -- cycle ;
%Shape: Circle [id:dp33472937602705877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (73.81,141.37) .. controls (73.81,138.1) and (76.46,135.45) .. (79.73,135.45) .. controls (83,135.45) and (85.65,138.1) .. (85.65,141.37) .. controls (85.65,144.64) and (83,147.3) .. (79.73,147.3) .. controls (76.46,147.3) and (73.81,144.64) .. (73.81,141.37) -- cycle ;
%Shape: Circle [id:dp596557806996149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (190.24,141.37) .. controls (190.24,138.1) and (192.89,135.45) .. (196.16,135.45) .. controls (199.43,135.45) and (202.08,138.1) .. (202.08,141.37) .. controls (202.08,144.64) and (199.43,147.3) .. (196.16,147.3) .. controls (192.89,147.3) and (190.24,144.64) .. (190.24,141.37) -- cycle ;
%Shape: Regular Polygon [id:dp6986818132712173] 
\draw   (196.16,141.37) -- (179.11,182.54) -- (137.94,199.59) -- (96.78,182.54) -- (79.73,141.37) -- (96.78,100.21) -- (137.94,83.16) -- (179.11,100.21) -- cycle ;
%Shape: Circle [id:dp18078224936576381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.51,141.37) .. controls (25.51,138.1) and (28.16,135.45) .. (31.43,135.45) .. controls (34.7,135.45) and (37.35,138.1) .. (37.35,141.37) .. controls (37.35,144.64) and (34.7,147.3) .. (31.43,147.3) .. controls (28.16,147.3) and (25.51,144.64) .. (25.51,141.37) -- cycle ;
%Straight Lines [id:da43179136843188304] 
\draw    (196.16,141.37) -- (244.46,141.37) ;
%Shape: Circle [id:dp8018579604318846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (238.53,141.37) .. controls (238.53,138.1) and (241.19,135.45) .. (244.46,135.45) .. controls (247.73,135.45) and (250.38,138.1) .. (250.38,141.37) .. controls (250.38,144.64) and (247.73,147.3) .. (244.46,147.3) .. controls (241.19,147.3) and (238.53,144.64) .. (238.53,141.37) -- cycle ;
%Straight Lines [id:da6103286971497697] 
\draw    (137.94,199.59) -- (137.94,249.26) ;
%Shape: Circle [id:dp18087093428389955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.02,249.26) .. controls (132.02,245.98) and (134.67,243.33) .. (137.94,243.33) .. controls (141.22,243.33) and (143.87,245.98) .. (143.87,249.26) .. controls (143.87,252.53) and (141.22,255.18) .. (137.94,255.18) .. controls (134.67,255.18) and (132.02,252.53) .. (132.02,249.26) -- cycle ;
%Shape: Circle [id:dp30682568236718666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (132.02,199.59) .. controls (132.02,196.32) and (134.67,193.67) .. (137.94,193.67) .. controls (141.22,193.67) and (143.87,196.32) .. (143.87,199.59) .. controls (143.87,202.86) and (141.22,205.51) .. (137.94,205.51) .. controls (134.67,205.51) and (132.02,202.86) .. (132.02,199.59) -- cycle ;
%Shape: Circle [id:dp2579244790442935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.19,100.21) .. controls (173.19,96.94) and (175.84,94.29) .. (179.11,94.29) .. controls (182.38,94.29) and (185.03,96.94) .. (185.03,100.21) .. controls (185.03,103.48) and (182.38,106.13) .. (179.11,106.13) .. controls (175.84,106.13) and (173.19,103.48) .. (173.19,100.21) -- cycle ;
%Shape: Circle [id:dp5277981868826128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.19,182.54) .. controls (173.19,179.27) and (175.84,176.62) .. (179.11,176.62) .. controls (182.38,176.62) and (185.03,179.27) .. (185.03,182.54) .. controls (185.03,185.81) and (182.38,188.46) .. (179.11,188.46) .. controls (175.84,188.46) and (173.19,185.81) .. (173.19,182.54) -- cycle ;
%Shape: Circle [id:dp6519165977871633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90.86,100.21) .. controls (90.86,96.94) and (93.51,94.29) .. (96.78,94.29) .. controls (100.05,94.29) and (102.7,96.94) .. (102.7,100.21) .. controls (102.7,103.48) and (100.05,106.13) .. (96.78,106.13) .. controls (93.51,106.13) and (90.86,103.48) .. (90.86,100.21) -- cycle ;
%Shape: Circle [id:dp05278540212310967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90.86,182.54) .. controls (90.86,179.27) and (93.51,176.62) .. (96.78,176.62) .. controls (100.05,176.62) and (102.7,179.27) .. (102.7,182.54) .. controls (102.7,185.81) and (100.05,188.46) .. (96.78,188.46) .. controls (93.51,188.46) and (90.86,185.81) .. (90.86,182.54) -- cycle ;

% Text Node
\draw (39,44.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f_{i}}$};
% Text Node
\draw (227,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{i+1}}$};
% Text Node
\draw (222.31,225.45) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{i+2}}$};
% Text Node
\draw (34,219.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{j-1}}$};
% Text Node
\draw (120,60.4) node [anchor=north west][inner sep=0.75pt]    {$e_{i}$};
% Text Node
\draw (223,120.4) node [anchor=north west][inner sep=0.75pt]    {$e_{i+1}$};
% Text Node
\draw (141.87,202.99) node [anchor=north west][inner sep=0.75pt]    {$e_{i+2}$};
% Text Node
\draw (57.58,148.45) node [anchor=north west][inner sep=0.75pt]    {$e_{j-1}$};


\end{tikzpicture}
\end{document}


==> figures/double_dimer_poset_ex.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Square [id:dp10352907272987188] 
\draw   (302.27,593) -- (338.27,593) -- (338.27,629) -- (302.27,629) -- cycle ;
%Shape: Square [id:dp12089720252803382] 
\draw   (266.27,593) -- (302.27,593) -- (302.27,629) -- (266.27,629) -- cycle ;
%Shape: Square [id:dp7373506157824763] 
\draw   (338.27,593) -- (374.27,593) -- (374.27,629) -- (338.27,629) -- cycle ;
%Straight Lines [id:da35261202469746755] 
\draw    (266.27,629) -- (302.27,629) (268.27,625) -- (268.27,633)(270.27,625) -- (270.27,633)(272.27,625) -- (272.27,633)(274.27,625) -- (274.27,633)(276.27,625) -- (276.27,633)(278.27,625) -- (278.27,633)(280.27,625) -- (280.27,633)(282.27,625) -- (282.27,633)(284.27,625) -- (284.27,633)(286.27,625) -- (286.27,633)(288.27,625) -- (288.27,633)(290.27,625) -- (290.27,633)(292.27,625) -- (292.27,633)(294.27,625) -- (294.27,633)(296.27,625) -- (296.27,633)(298.27,625) -- (298.27,633)(300.27,625) -- (300.27,633) ;
%Shape: Circle [id:dp49166078930221413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (297.92,629) .. controls (297.92,626.59) and (299.87,624.64) .. (302.27,624.64) .. controls (304.68,624.64) and (306.63,626.59) .. (306.63,629) .. controls (306.63,631.41) and (304.68,633.36) .. (302.27,633.36) .. controls (299.87,633.36) and (297.92,631.41) .. (297.92,629) -- cycle ;
%Shape: Circle [id:dp15017955522641546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (261.92,629) .. controls (261.92,626.59) and (263.87,624.64) .. (266.27,624.64) .. controls (268.68,624.64) and (270.63,626.59) .. (270.63,629) .. controls (270.63,631.41) and (268.68,633.36) .. (266.27,633.36) .. controls (263.87,633.36) and (261.92,631.41) .. (261.92,629) -- cycle ;
%Shape: Circle [id:dp9320903807350285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (297.92,593) .. controls (297.92,590.59) and (299.87,588.64) .. (302.27,588.64) .. controls (304.68,588.64) and (306.63,590.59) .. (306.63,593) .. controls (306.63,595.41) and (304.68,597.36) .. (302.27,597.36) .. controls (299.87,597.36) and (297.92,595.41) .. (297.92,593) -- cycle ;
%Shape: Circle [id:dp6446689800506493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (333.92,629) .. controls (333.92,626.59) and (335.87,624.64) .. (338.27,624.64) .. controls (340.68,624.64) and (342.63,626.59) .. (342.63,629) .. controls (342.63,631.41) and (340.68,633.36) .. (338.27,633.36) .. controls (335.87,633.36) and (333.92,631.41) .. (333.92,629) -- cycle ;
%Shape: Circle [id:dp8744313768276033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (369.92,593) .. controls (369.92,590.59) and (371.87,588.64) .. (374.27,588.64) .. controls (376.68,588.64) and (378.63,590.59) .. (378.63,593) .. controls (378.63,595.41) and (376.68,597.36) .. (374.27,597.36) .. controls (371.87,597.36) and (369.92,595.41) .. (369.92,593) -- cycle ;
%Shape: Circle [id:dp8320497775785364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.92,593) .. controls (261.92,590.59) and (263.87,588.64) .. (266.27,588.64) .. controls (268.68,588.64) and (270.63,590.59) .. (270.63,593) .. controls (270.63,595.41) and (268.68,597.36) .. (266.27,597.36) .. controls (263.87,597.36) and (261.92,595.41) .. (261.92,593) -- cycle ;
%Shape: Circle [id:dp2083365471927907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (333.92,593) .. controls (333.92,590.59) and (335.87,588.64) .. (338.27,588.64) .. controls (340.68,588.64) and (342.63,590.59) .. (342.63,593) .. controls (342.63,595.41) and (340.68,597.36) .. (338.27,597.36) .. controls (335.87,597.36) and (333.92,595.41) .. (333.92,593) -- cycle ;
%Straight Lines [id:da8058284501273704] 
\draw    (374.27,629) -- (374.27,593) (370.27,627) -- (378.27,627)(370.27,625) -- (378.27,625)(370.27,623) -- (378.27,623)(370.27,621) -- (378.27,621)(370.27,619) -- (378.27,619)(370.27,617) -- (378.27,617)(370.27,615) -- (378.27,615)(370.27,613) -- (378.27,613)(370.27,611) -- (378.27,611)(370.27,609) -- (378.27,609)(370.27,607) -- (378.27,607)(370.27,605) -- (378.27,605)(370.27,603) -- (378.27,603)(370.27,601) -- (378.27,601)(370.27,599) -- (378.27,599)(370.27,597) -- (378.27,597)(370.27,595) -- (378.27,595) ;
%Shape: Circle [id:dp4468691712745976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (369.92,629) .. controls (369.92,626.59) and (371.87,624.64) .. (374.27,624.64) .. controls (376.68,624.64) and (378.63,626.59) .. (378.63,629) .. controls (378.63,631.41) and (376.68,633.36) .. (374.27,633.36) .. controls (371.87,633.36) and (369.92,631.41) .. (369.92,629) -- cycle ;
%Shape: Rectangle [id:dp7380318993059625] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (338.27,633.09) -- (373.51,633.09) -- (373.51,630.67) -- (338.27,630.67) -- cycle ;
%Shape: Rectangle [id:dp43344399902404196] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (379.85,515.77) -- (379.63,551) -- (382.45,551.02) -- (382.66,515.78) -- cycle ;
%Shape: Rectangle [id:dp9960184166292424] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (339.04,627) -- (374.27,627) -- (374.27,624.58) -- (339.04,624.58) -- cycle ;
%Shape: Rectangle [id:dp9140135229357552] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (339.04,591.07) -- (374.27,591.07) -- (374.27,588.64) -- (339.04,588.64) -- cycle ;
%Shape: Rectangle [id:dp14455712066661497] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (338.27,597.78) -- (373.51,597.78) -- (373.51,595.36) -- (338.27,595.36) -- cycle ;
%Shape: Rectangle [id:dp8572937253917093] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (266.27,591.07) -- (301.51,591.07) -- (301.51,588.64) -- (266.27,588.64) -- cycle ;
%Shape: Rectangle [id:dp38513557406153764] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (267.04,597.36) -- (302.27,597.36) -- (302.27,594.93) -- (267.04,594.93) -- cycle ;
%Shape: Square [id:dp26600588803631764] 
\draw   (303.27,515) -- (339.27,515) -- (339.27,551) -- (303.27,551) -- cycle ;
%Shape: Square [id:dp32459213124926134] 
\draw   (267.27,515) -- (303.27,515) -- (303.27,551) -- (267.27,551) -- cycle ;
%Shape: Square [id:dp9215136713258869] 
\draw   (339.06,514.23) -- (375.06,514.23) -- (375.06,550.23) -- (339.06,550.23) -- cycle ;
%Straight Lines [id:da3862815173923053] 
\draw    (267.27,551) -- (303.27,551) (269.27,547) -- (269.27,555)(271.27,547) -- (271.27,555)(273.27,547) -- (273.27,555)(275.27,547) -- (275.27,555)(277.27,547) -- (277.27,555)(279.27,547) -- (279.27,555)(281.27,547) -- (281.27,555)(283.27,547) -- (283.27,555)(285.27,547) -- (285.27,555)(287.27,547) -- (287.27,555)(289.27,547) -- (289.27,555)(291.27,547) -- (291.27,555)(293.27,547) -- (293.27,555)(295.27,547) -- (295.27,555)(297.27,547) -- (297.27,555)(299.27,547) -- (299.27,555)(301.27,547) -- (301.27,555) ;
%Shape: Circle [id:dp5437937892314659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (298.92,551) .. controls (298.92,548.59) and (300.87,546.64) .. (303.27,546.64) .. controls (305.68,546.64) and (307.63,548.59) .. (307.63,551) .. controls (307.63,553.41) and (305.68,555.36) .. (303.27,555.36) .. controls (300.87,555.36) and (298.92,553.41) .. (298.92,551) -- cycle ;
%Shape: Circle [id:dp04373936512759713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (262.92,551) .. controls (262.92,548.59) and (264.87,546.64) .. (267.27,546.64) .. controls (269.68,546.64) and (271.63,548.59) .. (271.63,551) .. controls (271.63,553.41) and (269.68,555.36) .. (267.27,555.36) .. controls (264.87,555.36) and (262.92,553.41) .. (262.92,551) -- cycle ;
%Shape: Circle [id:dp5918011546504954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (298.92,515) .. controls (298.92,512.59) and (300.87,510.64) .. (303.27,510.64) .. controls (305.68,510.64) and (307.63,512.59) .. (307.63,515) .. controls (307.63,517.41) and (305.68,519.36) .. (303.27,519.36) .. controls (300.87,519.36) and (298.92,517.41) .. (298.92,515) -- cycle ;
%Shape: Circle [id:dp09356608508915665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (334.92,551) .. controls (334.92,548.59) and (336.87,546.64) .. (339.27,546.64) .. controls (341.68,546.64) and (343.63,548.59) .. (343.63,551) .. controls (343.63,553.41) and (341.68,555.36) .. (339.27,555.36) .. controls (336.87,555.36) and (334.92,553.41) .. (334.92,551) -- cycle ;
%Shape: Circle [id:dp5305607264215494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (370.92,515) .. controls (370.92,512.59) and (372.87,510.64) .. (375.27,510.64) .. controls (377.68,510.64) and (379.63,512.59) .. (379.63,515) .. controls (379.63,517.41) and (377.68,519.36) .. (375.27,519.36) .. controls (372.87,519.36) and (370.92,517.41) .. (370.92,515) -- cycle ;
%Shape: Circle [id:dp7791095586071762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.92,515) .. controls (262.92,512.59) and (264.87,510.64) .. (267.27,510.64) .. controls (269.68,510.64) and (271.63,512.59) .. (271.63,515) .. controls (271.63,517.41) and (269.68,519.36) .. (267.27,519.36) .. controls (264.87,519.36) and (262.92,517.41) .. (262.92,515) -- cycle ;
%Shape: Circle [id:dp35324846655859143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.92,515) .. controls (334.92,512.59) and (336.87,510.64) .. (339.27,510.64) .. controls (341.68,510.64) and (343.63,512.59) .. (343.63,515) .. controls (343.63,517.41) and (341.68,519.36) .. (339.27,519.36) .. controls (336.87,519.36) and (334.92,517.41) .. (334.92,515) -- cycle ;
%Straight Lines [id:da8760043649856278] 
\draw    (375.06,550.23) -- (375.06,514.23) (371.06,548.23) -- (379.06,548.23)(371.06,546.23) -- (379.06,546.23)(371.06,544.23) -- (379.06,544.23)(371.06,542.23) -- (379.06,542.23)(371.06,540.23) -- (379.06,540.23)(371.06,538.23) -- (379.06,538.23)(371.06,536.23) -- (379.06,536.23)(371.06,534.23) -- (379.06,534.23)(371.06,532.23) -- (379.06,532.23)(371.06,530.23) -- (379.06,530.23)(371.06,528.23) -- (379.06,528.23)(371.06,526.23) -- (379.06,526.23)(371.06,524.23) -- (379.06,524.23)(371.06,522.23) -- (379.06,522.23)(371.06,520.23) -- (379.06,520.23)(371.06,518.23) -- (379.06,518.23)(371.06,516.23) -- (379.06,516.23) ;
%Shape: Circle [id:dp11564435894493497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (370.92,551) .. controls (370.92,548.59) and (372.87,546.64) .. (375.27,546.64) .. controls (377.68,546.64) and (379.63,548.59) .. (379.63,551) .. controls (379.63,553.41) and (377.68,555.36) .. (375.27,555.36) .. controls (372.87,555.36) and (370.92,553.41) .. (370.92,551) -- cycle ;
%Shape: Rectangle [id:dp5441861329962496] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (339.27,553.42) -- (374.51,553.42) -- (374.51,551) -- (339.27,551) -- cycle ;
%Shape: Rectangle [id:dp4951980877408443] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (340.04,517.42) -- (375.27,517.42) -- (375.27,515) -- (340.04,515) -- cycle ;
%Shape: Rectangle [id:dp7837488131369504] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (267.27,513.07) -- (302.51,513.07) -- (302.51,510.64) -- (267.27,510.64) -- cycle ;
%Shape: Rectangle [id:dp9859241238009969] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (268.04,519.36) -- (303.27,519.36) -- (303.27,516.93) -- (268.04,516.93) -- cycle ;
%Shape: Rectangle [id:dp09774216794682278] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (339.27,515) -- (339.06,550.23) -- (341.88,550.25) -- (342.09,515.02) -- cycle ;
%Shape: Square [id:dp8783101585907438] 
\draw   (188.27,439) -- (224.27,439) -- (224.27,475) -- (188.27,475) -- cycle ;
%Shape: Square [id:dp2221032674012563] 
\draw   (152.27,439) -- (188.27,439) -- (188.27,475) -- (152.27,475) -- cycle ;
%Shape: Square [id:dp21830444775610436] 
\draw   (224.27,439) -- (260.27,439) -- (260.27,475) -- (224.27,475) -- cycle ;
%Straight Lines [id:da7332628137813026] 
\draw    (149.27,475) -- (185.27,475) (151.27,471) -- (151.27,479)(153.27,471) -- (153.27,479)(155.27,471) -- (155.27,479)(157.27,471) -- (157.27,479)(159.27,471) -- (159.27,479)(161.27,471) -- (161.27,479)(163.27,471) -- (163.27,479)(165.27,471) -- (165.27,479)(167.27,471) -- (167.27,479)(169.27,471) -- (169.27,479)(171.27,471) -- (171.27,479)(173.27,471) -- (173.27,479)(175.27,471) -- (175.27,479)(177.27,471) -- (177.27,479)(179.27,471) -- (179.27,479)(181.27,471) -- (181.27,479)(183.27,471) -- (183.27,479) ;
%Shape: Circle [id:dp45057546464044484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.92,475) .. controls (183.92,472.59) and (185.87,470.64) .. (188.27,470.64) .. controls (190.68,470.64) and (192.63,472.59) .. (192.63,475) .. controls (192.63,477.41) and (190.68,479.36) .. (188.27,479.36) .. controls (185.87,479.36) and (183.92,477.41) .. (183.92,475) -- cycle ;
%Shape: Circle [id:dp07307629198525312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (147.92,475) .. controls (147.92,472.59) and (149.87,470.64) .. (152.27,470.64) .. controls (154.68,470.64) and (156.63,472.59) .. (156.63,475) .. controls (156.63,477.41) and (154.68,479.36) .. (152.27,479.36) .. controls (149.87,479.36) and (147.92,477.41) .. (147.92,475) -- cycle ;
%Shape: Circle [id:dp8132194956183627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.92,439) .. controls (183.92,436.59) and (185.87,434.64) .. (188.27,434.64) .. controls (190.68,434.64) and (192.63,436.59) .. (192.63,439) .. controls (192.63,441.41) and (190.68,443.36) .. (188.27,443.36) .. controls (185.87,443.36) and (183.92,441.41) .. (183.92,439) -- cycle ;
%Shape: Circle [id:dp377666735704966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (219.92,475) .. controls (219.92,472.59) and (221.87,470.64) .. (224.27,470.64) .. controls (226.68,470.64) and (228.63,472.59) .. (228.63,475) .. controls (228.63,477.41) and (226.68,479.36) .. (224.27,479.36) .. controls (221.87,479.36) and (219.92,477.41) .. (219.92,475) -- cycle ;
%Shape: Circle [id:dp6154286494906527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (255.92,439) .. controls (255.92,436.59) and (257.87,434.64) .. (260.27,434.64) .. controls (262.68,434.64) and (264.63,436.59) .. (264.63,439) .. controls (264.63,441.41) and (262.68,443.36) .. (260.27,443.36) .. controls (257.87,443.36) and (255.92,441.41) .. (255.92,439) -- cycle ;
%Shape: Circle [id:dp837778736286777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (147.92,439) .. controls (147.92,436.59) and (149.87,434.64) .. (152.27,434.64) .. controls (154.68,434.64) and (156.63,436.59) .. (156.63,439) .. controls (156.63,441.41) and (154.68,443.36) .. (152.27,443.36) .. controls (149.87,443.36) and (147.92,441.41) .. (147.92,439) -- cycle ;
%Shape: Circle [id:dp386045705468674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (219.92,439) .. controls (219.92,436.59) and (221.87,434.64) .. (224.27,434.64) .. controls (226.68,434.64) and (228.63,436.59) .. (228.63,439) .. controls (228.63,441.41) and (226.68,443.36) .. (224.27,443.36) .. controls (221.87,443.36) and (219.92,441.41) .. (219.92,439) -- cycle ;
%Straight Lines [id:da23195088109715511] 
\draw    (260.27,475) -- (260.27,439) (256.27,473) -- (264.27,473)(256.27,471) -- (264.27,471)(256.27,469) -- (264.27,469)(256.27,467) -- (264.27,467)(256.27,465) -- (264.27,465)(256.27,463) -- (264.27,463)(256.27,461) -- (264.27,461)(256.27,459) -- (264.27,459)(256.27,457) -- (264.27,457)(256.27,455) -- (264.27,455)(256.27,453) -- (264.27,453)(256.27,451) -- (264.27,451)(256.27,449) -- (264.27,449)(256.27,447) -- (264.27,447)(256.27,445) -- (264.27,445)(256.27,443) -- (264.27,443)(256.27,441) -- (264.27,441) ;
%Shape: Circle [id:dp2404797732854297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (255.92,475) .. controls (255.92,472.59) and (257.87,470.64) .. (260.27,470.64) .. controls (262.68,470.64) and (264.63,472.59) .. (264.63,475) .. controls (264.63,477.41) and (262.68,479.36) .. (260.27,479.36) .. controls (257.87,479.36) and (255.92,477.41) .. (255.92,475) -- cycle ;
%Shape: Rectangle [id:dp4592999277960911] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (221.27,477.42) -- (256.51,477.42) -- (256.51,475) -- (221.27,475) -- cycle ;
%Shape: Rectangle [id:dp7628249094772838] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (225.04,441.42) -- (260.27,441.42) -- (260.27,439) -- (225.04,439) -- cycle ;
%Shape: Rectangle [id:dp3404230406858506] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (152.27,440) -- (187.51,440) -- (187.51,437.58) -- (152.27,437.58) -- cycle ;
%Shape: Rectangle [id:dp9223429681573518] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (224.27,439) -- (224.06,474.23) -- (226.88,474.25) -- (227.09,439.02) -- cycle ;
%Shape: Rectangle [id:dp34026085441191956] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (496.03,441.75) -- (495.81,476.98) -- (498.63,477) -- (498.85,441.77) -- cycle ;
%Shape: Square [id:dp14321184032658607] 
\draw   (420.27,441) -- (456.27,441) -- (456.27,477) -- (420.27,477) -- cycle ;
%Shape: Square [id:dp6276941298296572] 
\draw   (384.27,441) -- (420.27,441) -- (420.27,477) -- (384.27,477) -- cycle ;
%Shape: Square [id:dp47809189871083413] 
\draw   (456.27,441) -- (492.27,441) -- (492.27,477) -- (456.27,477) -- cycle ;
%Straight Lines [id:da07551996113629533] 
\draw    (384.27,477) -- (420.27,477) (386.27,473) -- (386.27,481)(388.27,473) -- (388.27,481)(390.27,473) -- (390.27,481)(392.27,473) -- (392.27,481)(394.27,473) -- (394.27,481)(396.27,473) -- (396.27,481)(398.27,473) -- (398.27,481)(400.27,473) -- (400.27,481)(402.27,473) -- (402.27,481)(404.27,473) -- (404.27,481)(406.27,473) -- (406.27,481)(408.27,473) -- (408.27,481)(410.27,473) -- (410.27,481)(412.27,473) -- (412.27,481)(414.27,473) -- (414.27,481)(416.27,473) -- (416.27,481)(418.27,473) -- (418.27,481) ;
%Shape: Circle [id:dp011679409191756696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.92,477) .. controls (415.92,474.59) and (417.87,472.64) .. (420.27,472.64) .. controls (422.68,472.64) and (424.63,474.59) .. (424.63,477) .. controls (424.63,479.41) and (422.68,481.36) .. (420.27,481.36) .. controls (417.87,481.36) and (415.92,479.41) .. (415.92,477) -- cycle ;
%Shape: Circle [id:dp27341680806561675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (379.92,477) .. controls (379.92,474.59) and (381.87,472.64) .. (384.27,472.64) .. controls (386.68,472.64) and (388.63,474.59) .. (388.63,477) .. controls (388.63,479.41) and (386.68,481.36) .. (384.27,481.36) .. controls (381.87,481.36) and (379.92,479.41) .. (379.92,477) -- cycle ;
%Shape: Circle [id:dp4459005691172361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (415.92,441) .. controls (415.92,438.59) and (417.87,436.64) .. (420.27,436.64) .. controls (422.68,436.64) and (424.63,438.59) .. (424.63,441) .. controls (424.63,443.41) and (422.68,445.36) .. (420.27,445.36) .. controls (417.87,445.36) and (415.92,443.41) .. (415.92,441) -- cycle ;
%Shape: Circle [id:dp41654235273608575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (451.92,477) .. controls (451.92,474.59) and (453.87,472.64) .. (456.27,472.64) .. controls (458.68,472.64) and (460.63,474.59) .. (460.63,477) .. controls (460.63,479.41) and (458.68,481.36) .. (456.27,481.36) .. controls (453.87,481.36) and (451.92,479.41) .. (451.92,477) -- cycle ;
%Shape: Circle [id:dp880141578789251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (487.92,441) .. controls (487.92,438.59) and (489.87,436.64) .. (492.27,436.64) .. controls (494.68,436.64) and (496.63,438.59) .. (496.63,441) .. controls (496.63,443.41) and (494.68,445.36) .. (492.27,445.36) .. controls (489.87,445.36) and (487.92,443.41) .. (487.92,441) -- cycle ;
%Shape: Circle [id:dp9513709547889293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.92,441) .. controls (379.92,438.59) and (381.87,436.64) .. (384.27,436.64) .. controls (386.68,436.64) and (388.63,438.59) .. (388.63,441) .. controls (388.63,443.41) and (386.68,445.36) .. (384.27,445.36) .. controls (381.87,445.36) and (379.92,443.41) .. (379.92,441) -- cycle ;
%Shape: Circle [id:dp9505098024579455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (451.92,441) .. controls (451.92,438.59) and (453.87,436.64) .. (456.27,436.64) .. controls (458.68,436.64) and (460.63,438.59) .. (460.63,441) .. controls (460.63,443.41) and (458.68,445.36) .. (456.27,445.36) .. controls (453.87,445.36) and (451.92,443.41) .. (451.92,441) -- cycle ;
%Straight Lines [id:da9932625513807428] 
\draw    (492.27,477) -- (492.27,441) (488.27,475) -- (496.27,475)(488.27,473) -- (496.27,473)(488.27,471) -- (496.27,471)(488.27,469) -- (496.27,469)(488.27,467) -- (496.27,467)(488.27,465) -- (496.27,465)(488.27,463) -- (496.27,463)(488.27,461) -- (496.27,461)(488.27,459) -- (496.27,459)(488.27,457) -- (496.27,457)(488.27,455) -- (496.27,455)(488.27,453) -- (496.27,453)(488.27,451) -- (496.27,451)(488.27,449) -- (496.27,449)(488.27,447) -- (496.27,447)(488.27,445) -- (496.27,445)(488.27,443) -- (496.27,443) ;
%Shape: Circle [id:dp009826766204145465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (487.92,477) .. controls (487.92,474.59) and (489.87,472.64) .. (492.27,472.64) .. controls (494.68,472.64) and (496.63,474.59) .. (496.63,477) .. controls (496.63,479.41) and (494.68,481.36) .. (492.27,481.36) .. controls (489.87,481.36) and (487.92,479.41) .. (487.92,477) -- cycle ;
%Shape: Rectangle [id:dp5064756702619699] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (384.27,439.07) -- (419.51,439.07) -- (419.51,436.64) -- (384.27,436.64) -- cycle ;
%Shape: Rectangle [id:dp9648427409261046] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (385.04,445.36) -- (420.27,445.36) -- (420.27,442.93) -- (385.04,442.93) -- cycle ;
%Shape: Rectangle [id:dp656992151608487] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (459.49,441.77) -- (459.27,477) -- (462.09,477.02) -- (462.31,441.78) -- cycle ;
%Shape: Rectangle [id:dp28564463820333397] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (152.27,439) -- (152.06,474.23) -- (154.88,474.25) -- (155.09,439.02) -- cycle ;
%Shape: Rectangle [id:dp8306350419476605] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (185.46,438.98) -- (185.24,474.22) -- (188.06,474.23) -- (188.27,439) -- cycle ;
%Shape: Rectangle [id:dp05656982484162054] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (450.13,440.77) -- (449.92,476) -- (452.73,476.02) -- (452.95,440.78) -- cycle ;
%Shape: Rectangle [id:dp5788001371114143] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (485.92,441) -- (485.7,476.23) -- (488.52,476.25) -- (488.73,441.02) -- cycle ;
%Shape: Square [id:dp39222386638679796] 
\draw   (419.27,353) -- (455.27,353) -- (455.27,389) -- (419.27,389) -- cycle ;
%Shape: Square [id:dp5069536730451205] 
\draw   (383.27,353) -- (419.27,353) -- (419.27,389) -- (383.27,389) -- cycle ;
%Shape: Square [id:dp8437094589450157] 
\draw   (455.27,353) -- (491.27,353) -- (491.27,389) -- (455.27,389) -- cycle ;
%Straight Lines [id:da006200401346109108] 
\draw    (383.27,389) -- (419.27,389) (385.27,385) -- (385.27,393)(387.27,385) -- (387.27,393)(389.27,385) -- (389.27,393)(391.27,385) -- (391.27,393)(393.27,385) -- (393.27,393)(395.27,385) -- (395.27,393)(397.27,385) -- (397.27,393)(399.27,385) -- (399.27,393)(401.27,385) -- (401.27,393)(403.27,385) -- (403.27,393)(405.27,385) -- (405.27,393)(407.27,385) -- (407.27,393)(409.27,385) -- (409.27,393)(411.27,385) -- (411.27,393)(413.27,385) -- (413.27,393)(415.27,385) -- (415.27,393)(417.27,385) -- (417.27,393) ;
%Shape: Circle [id:dp3982312269522772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (414.92,389) .. controls (414.92,386.59) and (416.87,384.64) .. (419.27,384.64) .. controls (421.68,384.64) and (423.63,386.59) .. (423.63,389) .. controls (423.63,391.41) and (421.68,393.36) .. (419.27,393.36) .. controls (416.87,393.36) and (414.92,391.41) .. (414.92,389) -- cycle ;
%Shape: Circle [id:dp18858569067943587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.92,389) .. controls (378.92,386.59) and (380.87,384.64) .. (383.27,384.64) .. controls (385.68,384.64) and (387.63,386.59) .. (387.63,389) .. controls (387.63,391.41) and (385.68,393.36) .. (383.27,393.36) .. controls (380.87,393.36) and (378.92,391.41) .. (378.92,389) -- cycle ;
%Shape: Circle [id:dp17549511445583532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (414.92,353) .. controls (414.92,350.59) and (416.87,348.64) .. (419.27,348.64) .. controls (421.68,348.64) and (423.63,350.59) .. (423.63,353) .. controls (423.63,355.41) and (421.68,357.36) .. (419.27,357.36) .. controls (416.87,357.36) and (414.92,355.41) .. (414.92,353) -- cycle ;
%Shape: Circle [id:dp5249914052608934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.92,389) .. controls (450.92,386.59) and (452.87,384.64) .. (455.27,384.64) .. controls (457.68,384.64) and (459.63,386.59) .. (459.63,389) .. controls (459.63,391.41) and (457.68,393.36) .. (455.27,393.36) .. controls (452.87,393.36) and (450.92,391.41) .. (450.92,389) -- cycle ;
%Shape: Circle [id:dp2523013807031007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (486.92,353) .. controls (486.92,350.59) and (488.87,348.64) .. (491.27,348.64) .. controls (493.68,348.64) and (495.63,350.59) .. (495.63,353) .. controls (495.63,355.41) and (493.68,357.36) .. (491.27,357.36) .. controls (488.87,357.36) and (486.92,355.41) .. (486.92,353) -- cycle ;
%Shape: Circle [id:dp3348865237798109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (378.92,353) .. controls (378.92,350.59) and (380.87,348.64) .. (383.27,348.64) .. controls (385.68,348.64) and (387.63,350.59) .. (387.63,353) .. controls (387.63,355.41) and (385.68,357.36) .. (383.27,357.36) .. controls (380.87,357.36) and (378.92,355.41) .. (378.92,353) -- cycle ;
%Shape: Circle [id:dp686754700528709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (450.92,353) .. controls (450.92,350.59) and (452.87,348.64) .. (455.27,348.64) .. controls (457.68,348.64) and (459.63,350.59) .. (459.63,353) .. controls (459.63,355.41) and (457.68,357.36) .. (455.27,357.36) .. controls (452.87,357.36) and (450.92,355.41) .. (450.92,353) -- cycle ;
%Straight Lines [id:da5174797860057597] 
\draw    (491.27,389) -- (491.27,353) (487.27,387) -- (495.27,387)(487.27,385) -- (495.27,385)(487.27,383) -- (495.27,383)(487.27,381) -- (495.27,381)(487.27,379) -- (495.27,379)(487.27,377) -- (495.27,377)(487.27,375) -- (495.27,375)(487.27,373) -- (495.27,373)(487.27,371) -- (495.27,371)(487.27,369) -- (495.27,369)(487.27,367) -- (495.27,367)(487.27,365) -- (495.27,365)(487.27,363) -- (495.27,363)(487.27,361) -- (495.27,361)(487.27,359) -- (495.27,359)(487.27,357) -- (495.27,357)(487.27,355) -- (495.27,355) ;
%Shape: Circle [id:dp9022526280403768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (486.92,389) .. controls (486.92,386.59) and (488.87,384.64) .. (491.27,384.64) .. controls (493.68,384.64) and (495.63,386.59) .. (495.63,389) .. controls (495.63,391.41) and (493.68,393.36) .. (491.27,393.36) .. controls (488.87,393.36) and (486.92,391.41) .. (486.92,389) -- cycle ;
%Shape: Rectangle [id:dp839044734194244] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (384.04,389) -- (419.27,389) -- (419.27,386.58) -- (384.04,386.58) -- cycle ;
%Shape: Rectangle [id:dp6641483312224004] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (383.27,354) -- (418.51,354) -- (418.51,351.58) -- (383.27,351.58) -- cycle ;
%Shape: Rectangle [id:dp9517911763033827] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (458.27,353) -- (458.06,388.23) -- (460.88,388.25) -- (461.09,353.02) -- cycle ;
%Shape: Rectangle [id:dp1979331931369439] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (383.27,353) -- (383.06,388.23) -- (385.88,388.25) -- (386.09,353.02) -- cycle ;
%Shape: Rectangle [id:dp355548249155863] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (416.46,352.98) -- (416.24,388.22) -- (419.06,388.23) -- (419.27,353) -- cycle ;
%Shape: Rectangle [id:dp4639936224977823] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (450.1,352.98) -- (449.89,388.22) -- (452.7,388.23) -- (452.92,353) -- cycle ;
%Shape: Rectangle [id:dp898278078728573] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (484.1,352.98) -- (483.89,388.22) -- (486.7,388.23) -- (486.92,353) -- cycle ;
%Shape: Square [id:dp8366189305028908] 
\draw   (420.27,271) -- (456.27,271) -- (456.27,307) -- (420.27,307) -- cycle ;
%Shape: Square [id:dp6345848050902129] 
\draw   (384.06,270.23) -- (420.06,270.23) -- (420.06,306.23) -- (384.06,306.23) -- cycle ;
%Shape: Square [id:dp4358204275697629] 
\draw   (456.27,271) -- (492.27,271) -- (492.27,307) -- (456.27,307) -- cycle ;
%Straight Lines [id:da008185439975801012] 
\draw    (384.27,307) -- (420.27,307) (386.27,303) -- (386.27,311)(388.27,303) -- (388.27,311)(390.27,303) -- (390.27,311)(392.27,303) -- (392.27,311)(394.27,303) -- (394.27,311)(396.27,303) -- (396.27,311)(398.27,303) -- (398.27,311)(400.27,303) -- (400.27,311)(402.27,303) -- (402.27,311)(404.27,303) -- (404.27,311)(406.27,303) -- (406.27,311)(408.27,303) -- (408.27,311)(410.27,303) -- (410.27,311)(412.27,303) -- (412.27,311)(414.27,303) -- (414.27,311)(416.27,303) -- (416.27,311)(418.27,303) -- (418.27,311) ;
%Shape: Circle [id:dp8563776649356772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.92,307) .. controls (415.92,304.59) and (417.87,302.64) .. (420.27,302.64) .. controls (422.68,302.64) and (424.63,304.59) .. (424.63,307) .. controls (424.63,309.41) and (422.68,311.36) .. (420.27,311.36) .. controls (417.87,311.36) and (415.92,309.41) .. (415.92,307) -- cycle ;
%Shape: Circle [id:dp2961622383565027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (379.92,307) .. controls (379.92,304.59) and (381.87,302.64) .. (384.27,302.64) .. controls (386.68,302.64) and (388.63,304.59) .. (388.63,307) .. controls (388.63,309.41) and (386.68,311.36) .. (384.27,311.36) .. controls (381.87,311.36) and (379.92,309.41) .. (379.92,307) -- cycle ;
%Shape: Circle [id:dp5292709829496623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (415.92,271) .. controls (415.92,268.59) and (417.87,266.64) .. (420.27,266.64) .. controls (422.68,266.64) and (424.63,268.59) .. (424.63,271) .. controls (424.63,273.41) and (422.68,275.36) .. (420.27,275.36) .. controls (417.87,275.36) and (415.92,273.41) .. (415.92,271) -- cycle ;
%Shape: Circle [id:dp42712458221838057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (451.92,307) .. controls (451.92,304.59) and (453.87,302.64) .. (456.27,302.64) .. controls (458.68,302.64) and (460.63,304.59) .. (460.63,307) .. controls (460.63,309.41) and (458.68,311.36) .. (456.27,311.36) .. controls (453.87,311.36) and (451.92,309.41) .. (451.92,307) -- cycle ;
%Shape: Circle [id:dp7054972564830738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (487.92,271) .. controls (487.92,268.59) and (489.87,266.64) .. (492.27,266.64) .. controls (494.68,266.64) and (496.63,268.59) .. (496.63,271) .. controls (496.63,273.41) and (494.68,275.36) .. (492.27,275.36) .. controls (489.87,275.36) and (487.92,273.41) .. (487.92,271) -- cycle ;
%Shape: Circle [id:dp9670206746524941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.92,271) .. controls (379.92,268.59) and (381.87,266.64) .. (384.27,266.64) .. controls (386.68,266.64) and (388.63,268.59) .. (388.63,271) .. controls (388.63,273.41) and (386.68,275.36) .. (384.27,275.36) .. controls (381.87,275.36) and (379.92,273.41) .. (379.92,271) -- cycle ;
%Shape: Circle [id:dp20372898458165956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (451.92,271) .. controls (451.92,268.59) and (453.87,266.64) .. (456.27,266.64) .. controls (458.68,266.64) and (460.63,268.59) .. (460.63,271) .. controls (460.63,273.41) and (458.68,275.36) .. (456.27,275.36) .. controls (453.87,275.36) and (451.92,273.41) .. (451.92,271) -- cycle ;
%Straight Lines [id:da22103699891584072] 
\draw    (492.27,307) -- (492.27,271) (488.27,305) -- (496.27,305)(488.27,303) -- (496.27,303)(488.27,301) -- (496.27,301)(488.27,299) -- (496.27,299)(488.27,297) -- (496.27,297)(488.27,295) -- (496.27,295)(488.27,293) -- (496.27,293)(488.27,291) -- (496.27,291)(488.27,289) -- (496.27,289)(488.27,287) -- (496.27,287)(488.27,285) -- (496.27,285)(488.27,283) -- (496.27,283)(488.27,281) -- (496.27,281)(488.27,279) -- (496.27,279)(488.27,277) -- (496.27,277)(488.27,275) -- (496.27,275)(488.27,273) -- (496.27,273) ;
%Shape: Circle [id:dp6659026098181762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (487.92,307) .. controls (487.92,304.59) and (489.87,302.64) .. (492.27,302.64) .. controls (494.68,302.64) and (496.63,304.59) .. (496.63,307) .. controls (496.63,309.41) and (494.68,311.36) .. (492.27,311.36) .. controls (489.87,311.36) and (487.92,309.41) .. (487.92,307) -- cycle ;
%Shape: Rectangle [id:dp13163985018858038] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (459.27,271) -- (459.06,306.23) -- (461.88,306.25) -- (462.09,271.02) -- cycle ;
%Shape: Rectangle [id:dp145425994040831] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (386.27,272) -- (386.06,307.23) -- (388.88,307.25) -- (389.09,272.02) -- cycle ;
%Shape: Rectangle [id:dp171850507153957] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (414.1,270.98) -- (413.89,306.22) -- (416.7,306.23) -- (416.92,271) -- cycle ;
%Shape: Rectangle [id:dp3440159810881237] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (451.1,270.98) -- (450.89,306.22) -- (453.7,306.23) -- (453.92,271) -- cycle ;
%Shape: Square [id:dp14582922692496392] 
\draw   (189.27,267) -- (225.27,267) -- (225.27,303) -- (189.27,303) -- cycle ;
%Shape: Square [id:dp5586264038882677] 
\draw   (153.27,267) -- (189.27,267) -- (189.27,303) -- (153.27,303) -- cycle ;
%Shape: Square [id:dp5055846826321791] 
\draw   (225.27,267) -- (261.27,267) -- (261.27,303) -- (225.27,303) -- cycle ;
%Straight Lines [id:da9205392243132389] 
\draw    (153.27,303) -- (189.27,303) (155.27,299) -- (155.27,307)(157.27,299) -- (157.27,307)(159.27,299) -- (159.27,307)(161.27,299) -- (161.27,307)(163.27,299) -- (163.27,307)(165.27,299) -- (165.27,307)(167.27,299) -- (167.27,307)(169.27,299) -- (169.27,307)(171.27,299) -- (171.27,307)(173.27,299) -- (173.27,307)(175.27,299) -- (175.27,307)(177.27,299) -- (177.27,307)(179.27,299) -- (179.27,307)(181.27,299) -- (181.27,307)(183.27,299) -- (183.27,307)(185.27,299) -- (185.27,307)(187.27,299) -- (187.27,307) ;
%Shape: Circle [id:dp6675020174965159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184.92,303) .. controls (184.92,300.59) and (186.87,298.64) .. (189.27,298.64) .. controls (191.68,298.64) and (193.63,300.59) .. (193.63,303) .. controls (193.63,305.41) and (191.68,307.36) .. (189.27,307.36) .. controls (186.87,307.36) and (184.92,305.41) .. (184.92,303) -- cycle ;
%Shape: Circle [id:dp5149789465344871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (148.92,303) .. controls (148.92,300.59) and (150.87,298.64) .. (153.27,298.64) .. controls (155.68,298.64) and (157.63,300.59) .. (157.63,303) .. controls (157.63,305.41) and (155.68,307.36) .. (153.27,307.36) .. controls (150.87,307.36) and (148.92,305.41) .. (148.92,303) -- cycle ;
%Shape: Circle [id:dp7265446024228466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (184.92,267) .. controls (184.92,264.59) and (186.87,262.64) .. (189.27,262.64) .. controls (191.68,262.64) and (193.63,264.59) .. (193.63,267) .. controls (193.63,269.41) and (191.68,271.36) .. (189.27,271.36) .. controls (186.87,271.36) and (184.92,269.41) .. (184.92,267) -- cycle ;
%Shape: Circle [id:dp038510096474274835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (220.92,303) .. controls (220.92,300.59) and (222.87,298.64) .. (225.27,298.64) .. controls (227.68,298.64) and (229.63,300.59) .. (229.63,303) .. controls (229.63,305.41) and (227.68,307.36) .. (225.27,307.36) .. controls (222.87,307.36) and (220.92,305.41) .. (220.92,303) -- cycle ;
%Shape: Circle [id:dp8251571124268487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (256.92,267) .. controls (256.92,264.59) and (258.87,262.64) .. (261.27,262.64) .. controls (263.68,262.64) and (265.63,264.59) .. (265.63,267) .. controls (265.63,269.41) and (263.68,271.36) .. (261.27,271.36) .. controls (258.87,271.36) and (256.92,269.41) .. (256.92,267) -- cycle ;
%Shape: Circle [id:dp5312079066765231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (148.92,267) .. controls (148.92,264.59) and (150.87,262.64) .. (153.27,262.64) .. controls (155.68,262.64) and (157.63,264.59) .. (157.63,267) .. controls (157.63,269.41) and (155.68,271.36) .. (153.27,271.36) .. controls (150.87,271.36) and (148.92,269.41) .. (148.92,267) -- cycle ;
%Shape: Circle [id:dp4725235145647557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.92,267) .. controls (220.92,264.59) and (222.87,262.64) .. (225.27,262.64) .. controls (227.68,262.64) and (229.63,264.59) .. (229.63,267) .. controls (229.63,269.41) and (227.68,271.36) .. (225.27,271.36) .. controls (222.87,271.36) and (220.92,269.41) .. (220.92,267) -- cycle ;
%Straight Lines [id:da33049608855990087] 
\draw    (261.27,303) -- (261.27,267) (257.27,301) -- (265.27,301)(257.27,299) -- (265.27,299)(257.27,297) -- (265.27,297)(257.27,295) -- (265.27,295)(257.27,293) -- (265.27,293)(257.27,291) -- (265.27,291)(257.27,289) -- (265.27,289)(257.27,287) -- (265.27,287)(257.27,285) -- (265.27,285)(257.27,283) -- (265.27,283)(257.27,281) -- (265.27,281)(257.27,279) -- (265.27,279)(257.27,277) -- (265.27,277)(257.27,275) -- (265.27,275)(257.27,273) -- (265.27,273)(257.27,271) -- (265.27,271)(257.27,269) -- (265.27,269) ;
%Shape: Circle [id:dp6376348685286883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (256.92,303) .. controls (256.92,300.59) and (258.87,298.64) .. (261.27,298.64) .. controls (263.68,298.64) and (265.63,300.59) .. (265.63,303) .. controls (265.63,305.41) and (263.68,307.36) .. (261.27,307.36) .. controls (258.87,307.36) and (256.92,305.41) .. (256.92,303) -- cycle ;
%Shape: Rectangle [id:dp9074488015449071] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (154.04,303) -- (189.27,303) -- (189.27,300.58) -- (154.04,300.58) -- cycle ;
%Shape: Rectangle [id:dp49615913716156546] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (153.27,268) -- (188.51,268) -- (188.51,265.58) -- (153.27,265.58) -- cycle ;
%Shape: Rectangle [id:dp672958925791228] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (225.27,267) -- (225.06,302.23) -- (227.88,302.25) -- (228.09,267.02) -- cycle ;
%Shape: Rectangle [id:dp6685560854499164] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (153.27,267) -- (153.06,302.23) -- (155.88,302.25) -- (156.09,267.02) -- cycle ;
%Shape: Rectangle [id:dp5200436996629016] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (254.1,266.98) -- (253.89,302.22) -- (256.7,302.23) -- (256.92,267) -- cycle ;
%Shape: Rectangle [id:dp6987020287970892] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (423.63,271) -- (423.42,306.23) -- (426.23,306.25) -- (426.45,271.02) -- cycle ;
%Shape: Rectangle [id:dp4612015785399213] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (379.1,270.98) -- (378.89,306.22) -- (381.7,306.23) -- (381.92,271) -- cycle ;
%Shape: Rectangle [id:dp7355315532154599] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (190.04,303) -- (225.27,303) -- (225.27,300.58) -- (190.04,300.58) -- cycle ;
%Shape: Rectangle [id:dp8023282212729852] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (189.51,268) -- (224.74,268) -- (224.74,265.58) -- (189.51,265.58) -- cycle ;
%Shape: Square [id:dp19227124956767927] 
\draw   (304.27,185) -- (340.27,185) -- (340.27,221) -- (304.27,221) -- cycle ;
%Shape: Square [id:dp9014585308952685] 
\draw   (268.06,184.23) -- (304.06,184.23) -- (304.06,220.23) -- (268.06,220.23) -- cycle ;
%Shape: Square [id:dp7854298624869525] 
\draw   (340.27,185) -- (376.27,185) -- (376.27,221) -- (340.27,221) -- cycle ;
%Straight Lines [id:da6697472731229276] 
\draw    (268.27,221) -- (304.27,221) (270.27,217) -- (270.27,225)(272.27,217) -- (272.27,225)(274.27,217) -- (274.27,225)(276.27,217) -- (276.27,225)(278.27,217) -- (278.27,225)(280.27,217) -- (280.27,225)(282.27,217) -- (282.27,225)(284.27,217) -- (284.27,225)(286.27,217) -- (286.27,225)(288.27,217) -- (288.27,225)(290.27,217) -- (290.27,225)(292.27,217) -- (292.27,225)(294.27,217) -- (294.27,225)(296.27,217) -- (296.27,225)(298.27,217) -- (298.27,225)(300.27,217) -- (300.27,225)(302.27,217) -- (302.27,225) ;
%Shape: Circle [id:dp989954709492307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (299.92,221) .. controls (299.92,218.59) and (301.87,216.64) .. (304.27,216.64) .. controls (306.68,216.64) and (308.63,218.59) .. (308.63,221) .. controls (308.63,223.41) and (306.68,225.36) .. (304.27,225.36) .. controls (301.87,225.36) and (299.92,223.41) .. (299.92,221) -- cycle ;
%Shape: Circle [id:dp6075108924155349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (263.92,221) .. controls (263.92,218.59) and (265.87,216.64) .. (268.27,216.64) .. controls (270.68,216.64) and (272.63,218.59) .. (272.63,221) .. controls (272.63,223.41) and (270.68,225.36) .. (268.27,225.36) .. controls (265.87,225.36) and (263.92,223.41) .. (263.92,221) -- cycle ;
%Shape: Circle [id:dp6389437058121329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (299.92,185) .. controls (299.92,182.59) and (301.87,180.64) .. (304.27,180.64) .. controls (306.68,180.64) and (308.63,182.59) .. (308.63,185) .. controls (308.63,187.41) and (306.68,189.36) .. (304.27,189.36) .. controls (301.87,189.36) and (299.92,187.41) .. (299.92,185) -- cycle ;
%Shape: Circle [id:dp7651786250889091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (335.92,221) .. controls (335.92,218.59) and (337.87,216.64) .. (340.27,216.64) .. controls (342.68,216.64) and (344.63,218.59) .. (344.63,221) .. controls (344.63,223.41) and (342.68,225.36) .. (340.27,225.36) .. controls (337.87,225.36) and (335.92,223.41) .. (335.92,221) -- cycle ;
%Shape: Circle [id:dp9127679879300015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (371.92,185) .. controls (371.92,182.59) and (373.87,180.64) .. (376.27,180.64) .. controls (378.68,180.64) and (380.63,182.59) .. (380.63,185) .. controls (380.63,187.41) and (378.68,189.36) .. (376.27,189.36) .. controls (373.87,189.36) and (371.92,187.41) .. (371.92,185) -- cycle ;
%Shape: Circle [id:dp4181420993746846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (263.92,185) .. controls (263.92,182.59) and (265.87,180.64) .. (268.27,180.64) .. controls (270.68,180.64) and (272.63,182.59) .. (272.63,185) .. controls (272.63,187.41) and (270.68,189.36) .. (268.27,189.36) .. controls (265.87,189.36) and (263.92,187.41) .. (263.92,185) -- cycle ;
%Shape: Circle [id:dp9492851190522673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (335.92,185) .. controls (335.92,182.59) and (337.87,180.64) .. (340.27,180.64) .. controls (342.68,180.64) and (344.63,182.59) .. (344.63,185) .. controls (344.63,187.41) and (342.68,189.36) .. (340.27,189.36) .. controls (337.87,189.36) and (335.92,187.41) .. (335.92,185) -- cycle ;
%Straight Lines [id:da7837329084259309] 
\draw    (376.27,221) -- (376.27,185) (372.27,219) -- (380.27,219)(372.27,217) -- (380.27,217)(372.27,215) -- (380.27,215)(372.27,213) -- (380.27,213)(372.27,211) -- (380.27,211)(372.27,209) -- (380.27,209)(372.27,207) -- (380.27,207)(372.27,205) -- (380.27,205)(372.27,203) -- (380.27,203)(372.27,201) -- (380.27,201)(372.27,199) -- (380.27,199)(372.27,197) -- (380.27,197)(372.27,195) -- (380.27,195)(372.27,193) -- (380.27,193)(372.27,191) -- (380.27,191)(372.27,189) -- (380.27,189)(372.27,187) -- (380.27,187) ;
%Shape: Circle [id:dp590964348902791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.92,221) .. controls (371.92,218.59) and (373.87,216.64) .. (376.27,216.64) .. controls (378.68,216.64) and (380.63,218.59) .. (380.63,221) .. controls (380.63,223.41) and (378.68,225.36) .. (376.27,225.36) .. controls (373.87,225.36) and (371.92,223.41) .. (371.92,221) -- cycle ;
%Shape: Rectangle [id:dp7331861351748241] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (339.81,185.98) -- (339.6,221.22) -- (342.42,221.23) -- (342.63,186) -- cycle ;
%Shape: Rectangle [id:dp5749537664521086] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (270.27,186) -- (270.06,221.23) -- (272.88,221.25) -- (273.09,186.02) -- cycle ;
%Shape: Rectangle [id:dp0633003092889507] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (305.1,184.98) -- (304.89,220.22) -- (307.7,220.23) -- (307.92,185) -- cycle ;
%Shape: Rectangle [id:dp33931139521063725] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (263.1,184.98) -- (262.89,220.22) -- (265.7,220.23) -- (265.92,185) -- cycle ;
%Shape: Rectangle [id:dp29347036356598866] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (304.06,220.23) -- (339.29,220.23) -- (339.29,217.81) -- (304.06,217.81) -- cycle ;
%Shape: Rectangle [id:dp08399783439205877] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (304.27,188.36) -- (339.51,188.36) -- (339.51,185.93) -- (304.27,185.93) -- cycle ;
%Shape: Square [id:dp5829868864951314] 
\draw   (303.27,102) -- (339.27,102) -- (339.27,138) -- (303.27,138) -- cycle ;
%Shape: Square [id:dp6902850914890052] 
\draw   (267.06,101.23) -- (303.06,101.23) -- (303.06,137.23) -- (267.06,137.23) -- cycle ;
%Shape: Square [id:dp1835719609579144] 
\draw   (339.27,102) -- (375.27,102) -- (375.27,138) -- (339.27,138) -- cycle ;
%Straight Lines [id:da3250968119895127] 
\draw    (267.27,138) -- (303.27,138) (269.27,134) -- (269.27,142)(271.27,134) -- (271.27,142)(273.27,134) -- (273.27,142)(275.27,134) -- (275.27,142)(277.27,134) -- (277.27,142)(279.27,134) -- (279.27,142)(281.27,134) -- (281.27,142)(283.27,134) -- (283.27,142)(285.27,134) -- (285.27,142)(287.27,134) -- (287.27,142)(289.27,134) -- (289.27,142)(291.27,134) -- (291.27,142)(293.27,134) -- (293.27,142)(295.27,134) -- (295.27,142)(297.27,134) -- (297.27,142)(299.27,134) -- (299.27,142)(301.27,134) -- (301.27,142) ;
%Shape: Circle [id:dp25209178203738725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (298.92,138) .. controls (298.92,135.59) and (300.87,133.64) .. (303.27,133.64) .. controls (305.68,133.64) and (307.63,135.59) .. (307.63,138) .. controls (307.63,140.41) and (305.68,142.36) .. (303.27,142.36) .. controls (300.87,142.36) and (298.92,140.41) .. (298.92,138) -- cycle ;
%Shape: Circle [id:dp14463098153172926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (262.92,138) .. controls (262.92,135.59) and (264.87,133.64) .. (267.27,133.64) .. controls (269.68,133.64) and (271.63,135.59) .. (271.63,138) .. controls (271.63,140.41) and (269.68,142.36) .. (267.27,142.36) .. controls (264.87,142.36) and (262.92,140.41) .. (262.92,138) -- cycle ;
%Shape: Circle [id:dp752806234223834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (298.92,102) .. controls (298.92,99.59) and (300.87,97.64) .. (303.27,97.64) .. controls (305.68,97.64) and (307.63,99.59) .. (307.63,102) .. controls (307.63,104.41) and (305.68,106.36) .. (303.27,106.36) .. controls (300.87,106.36) and (298.92,104.41) .. (298.92,102) -- cycle ;
%Shape: Circle [id:dp21849941035690623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (334.92,138) .. controls (334.92,135.59) and (336.87,133.64) .. (339.27,133.64) .. controls (341.68,133.64) and (343.63,135.59) .. (343.63,138) .. controls (343.63,140.41) and (341.68,142.36) .. (339.27,142.36) .. controls (336.87,142.36) and (334.92,140.41) .. (334.92,138) -- cycle ;
%Shape: Circle [id:dp9424621568680077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (370.92,102) .. controls (370.92,99.59) and (372.87,97.64) .. (375.27,97.64) .. controls (377.68,97.64) and (379.63,99.59) .. (379.63,102) .. controls (379.63,104.41) and (377.68,106.36) .. (375.27,106.36) .. controls (372.87,106.36) and (370.92,104.41) .. (370.92,102) -- cycle ;
%Shape: Circle [id:dp36908409716350565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.92,102) .. controls (262.92,99.59) and (264.87,97.64) .. (267.27,97.64) .. controls (269.68,97.64) and (271.63,99.59) .. (271.63,102) .. controls (271.63,104.41) and (269.68,106.36) .. (267.27,106.36) .. controls (264.87,106.36) and (262.92,104.41) .. (262.92,102) -- cycle ;
%Shape: Circle [id:dp01469257523079015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.92,102) .. controls (334.92,99.59) and (336.87,97.64) .. (339.27,97.64) .. controls (341.68,97.64) and (343.63,99.59) .. (343.63,102) .. controls (343.63,104.41) and (341.68,106.36) .. (339.27,106.36) .. controls (336.87,106.36) and (334.92,104.41) .. (334.92,102) -- cycle ;
%Straight Lines [id:da5735054264463405] 
\draw    (375.27,138) -- (375.27,102) (371.27,136) -- (379.27,136)(371.27,134) -- (379.27,134)(371.27,132) -- (379.27,132)(371.27,130) -- (379.27,130)(371.27,128) -- (379.27,128)(371.27,126) -- (379.27,126)(371.27,124) -- (379.27,124)(371.27,122) -- (379.27,122)(371.27,120) -- (379.27,120)(371.27,118) -- (379.27,118)(371.27,116) -- (379.27,116)(371.27,114) -- (379.27,114)(371.27,112) -- (379.27,112)(371.27,110) -- (379.27,110)(371.27,108) -- (379.27,108)(371.27,106) -- (379.27,106)(371.27,104) -- (379.27,104) ;
%Shape: Circle [id:dp8178138005975251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (370.92,138) .. controls (370.92,135.59) and (372.87,133.64) .. (375.27,133.64) .. controls (377.68,133.64) and (379.63,135.59) .. (379.63,138) .. controls (379.63,140.41) and (377.68,142.36) .. (375.27,142.36) .. controls (372.87,142.36) and (370.92,140.41) .. (370.92,138) -- cycle ;
%Shape: Rectangle [id:dp4021361768490481] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (269.27,103) -- (269.06,138.23) -- (271.88,138.25) -- (272.09,103.02) -- cycle ;
%Shape: Rectangle [id:dp11479162691703049] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (262.1,101.98) -- (261.89,137.22) -- (264.7,137.23) -- (264.92,102) -- cycle ;
%Shape: Rectangle [id:dp9738244052794096] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (303.06,137.23) -- (338.29,137.23) -- (338.29,134.81) -- (303.06,134.81) -- cycle ;
%Shape: Rectangle [id:dp33398730696442736] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (303.27,104.42) -- (338.51,104.42) -- (338.51,102) -- (303.27,102) -- cycle ;
%Shape: Rectangle [id:dp5752066630247653] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (303.04,142.78) -- (338.27,142.78) -- (338.27,140.36) -- (303.04,140.36) -- cycle ;
%Shape: Rectangle [id:dp41281872382512785] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (303.27,98.64) -- (338.51,98.64) -- (338.51,96.22) -- (303.27,96.22) -- cycle ;
%Straight Lines [id:da923802119173433] 
\draw [line width=1.5]    (324.27,587.11) -- (324.27,560) ;
\draw [shift={(324.27,557)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1564600148444869] 
\draw [line width=1.5]    (251.39,530.11) -- (207.4,486.12) ;
\draw [shift={(205.27,484)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da08698789079303626] 
\draw [line width=1.5]    (394.39,529.11) -- (433.26,490.23) ;
\draw [shift={(435.39,488.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8732452653005577] 
\draw [line width=1.5]    (274.39,471.11) -- (364.38,381.12) ;
\draw [shift={(366.5,379)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da07937164603735758] 
\draw [line width=1.5]    (433.39,258.11) -- (389.4,214.12) ;
\draw [shift={(387.27,212)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da15590050897640206] 
\draw [line width=1.5]    (213.39,254.11) -- (252.26,215.23) ;
\draw [shift={(254.39,213.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4556429621160526] 
\draw [line width=1.5]    (321.27,178.11) -- (321.27,151) ;
\draw [shift={(321.27,148)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Square [id:dp7763234128325782] 
\draw   (189.27,350) -- (225.27,350) -- (225.27,386) -- (189.27,386) -- cycle ;
%Shape: Square [id:dp22470389251344292] 
\draw   (153.27,350) -- (189.27,350) -- (189.27,386) -- (153.27,386) -- cycle ;
%Shape: Square [id:dp47765081137406173] 
\draw   (225.27,350) -- (261.27,350) -- (261.27,386) -- (225.27,386) -- cycle ;
%Straight Lines [id:da8850568115718107] 
\draw    (150.27,386) -- (186.27,386) (152.27,382) -- (152.27,390)(154.27,382) -- (154.27,390)(156.27,382) -- (156.27,390)(158.27,382) -- (158.27,390)(160.27,382) -- (160.27,390)(162.27,382) -- (162.27,390)(164.27,382) -- (164.27,390)(166.27,382) -- (166.27,390)(168.27,382) -- (168.27,390)(170.27,382) -- (170.27,390)(172.27,382) -- (172.27,390)(174.27,382) -- (174.27,390)(176.27,382) -- (176.27,390)(178.27,382) -- (178.27,390)(180.27,382) -- (180.27,390)(182.27,382) -- (182.27,390)(184.27,382) -- (184.27,390) ;
%Shape: Circle [id:dp5913746859219225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184.92,386) .. controls (184.92,383.59) and (186.87,381.64) .. (189.27,381.64) .. controls (191.68,381.64) and (193.63,383.59) .. (193.63,386) .. controls (193.63,388.41) and (191.68,390.36) .. (189.27,390.36) .. controls (186.87,390.36) and (184.92,388.41) .. (184.92,386) -- cycle ;
%Shape: Circle [id:dp11961780107472031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (148.92,386) .. controls (148.92,383.59) and (150.87,381.64) .. (153.27,381.64) .. controls (155.68,381.64) and (157.63,383.59) .. (157.63,386) .. controls (157.63,388.41) and (155.68,390.36) .. (153.27,390.36) .. controls (150.87,390.36) and (148.92,388.41) .. (148.92,386) -- cycle ;
%Shape: Circle [id:dp1078991967393107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (184.92,350) .. controls (184.92,347.59) and (186.87,345.64) .. (189.27,345.64) .. controls (191.68,345.64) and (193.63,347.59) .. (193.63,350) .. controls (193.63,352.41) and (191.68,354.36) .. (189.27,354.36) .. controls (186.87,354.36) and (184.92,352.41) .. (184.92,350) -- cycle ;
%Shape: Circle [id:dp45578242831961135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (220.92,386) .. controls (220.92,383.59) and (222.87,381.64) .. (225.27,381.64) .. controls (227.68,381.64) and (229.63,383.59) .. (229.63,386) .. controls (229.63,388.41) and (227.68,390.36) .. (225.27,390.36) .. controls (222.87,390.36) and (220.92,388.41) .. (220.92,386) -- cycle ;
%Shape: Circle [id:dp15453212496067814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (256.92,350) .. controls (256.92,347.59) and (258.87,345.64) .. (261.27,345.64) .. controls (263.68,345.64) and (265.63,347.59) .. (265.63,350) .. controls (265.63,352.41) and (263.68,354.36) .. (261.27,354.36) .. controls (258.87,354.36) and (256.92,352.41) .. (256.92,350) -- cycle ;
%Shape: Circle [id:dp42542177028830286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (148.92,350) .. controls (148.92,347.59) and (150.87,345.64) .. (153.27,345.64) .. controls (155.68,345.64) and (157.63,347.59) .. (157.63,350) .. controls (157.63,352.41) and (155.68,354.36) .. (153.27,354.36) .. controls (150.87,354.36) and (148.92,352.41) .. (148.92,350) -- cycle ;
%Shape: Circle [id:dp2821824600724189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.92,350) .. controls (220.92,347.59) and (222.87,345.64) .. (225.27,345.64) .. controls (227.68,345.64) and (229.63,347.59) .. (229.63,350) .. controls (229.63,352.41) and (227.68,354.36) .. (225.27,354.36) .. controls (222.87,354.36) and (220.92,352.41) .. (220.92,350) -- cycle ;
%Straight Lines [id:da3865512888253818] 
\draw    (261.27,386) -- (261.27,350) (257.27,384) -- (265.27,384)(257.27,382) -- (265.27,382)(257.27,380) -- (265.27,380)(257.27,378) -- (265.27,378)(257.27,376) -- (265.27,376)(257.27,374) -- (265.27,374)(257.27,372) -- (265.27,372)(257.27,370) -- (265.27,370)(257.27,368) -- (265.27,368)(257.27,366) -- (265.27,366)(257.27,364) -- (265.27,364)(257.27,362) -- (265.27,362)(257.27,360) -- (265.27,360)(257.27,358) -- (265.27,358)(257.27,356) -- (265.27,356)(257.27,354) -- (265.27,354)(257.27,352) -- (265.27,352) ;
%Shape: Circle [id:dp6324470143116789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (256.92,386) .. controls (256.92,383.59) and (258.87,381.64) .. (261.27,381.64) .. controls (263.68,381.64) and (265.63,383.59) .. (265.63,386) .. controls (265.63,388.41) and (263.68,390.36) .. (261.27,390.36) .. controls (258.87,390.36) and (256.92,388.41) .. (256.92,386) -- cycle ;
%Shape: Rectangle [id:dp4777331715549328] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (225.27,388.42) -- (260.51,388.42) -- (260.51,386) -- (225.27,386) -- cycle ;
%Shape: Rectangle [id:dp7403023996268409] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (226.04,352.42) -- (261.27,352.42) -- (261.27,350) -- (226.04,350) -- cycle ;
%Shape: Rectangle [id:dp2786047770598997] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (153.27,352.42) -- (188.51,352.42) -- (188.51,350) -- (153.27,350) -- cycle ;
%Shape: Rectangle [id:dp3669511658581769] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (153.27,350) -- (153.06,385.23) -- (155.88,385.25) -- (156.09,350.02) -- cycle ;
%Shape: Rectangle [id:dp24025521641619385] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (189.27,388.42) -- (224.51,388.42) -- (224.51,386) -- (189.27,386) -- cycle ;
%Shape: Rectangle [id:dp0931280713924002] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (190.04,352.42) -- (225.27,352.42) -- (225.27,350) -- (190.04,350) -- cycle ;
%Straight Lines [id:da7312186393910698] 
\draw [line width=1.5]    (439.27,431.11) -- (439.27,404) ;
\draw [shift={(439.27,401)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5913949450010632] 
\draw [line width=1.5]    (438.27,347.11) -- (438.27,320) ;
\draw [shift={(438.27,317)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da10486283353191472] 
\draw [line width=1.5]    (206.27,428.11) -- (206.27,401) ;
\draw [shift={(206.27,398)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6322277067944697] 
\draw [line width=1.5]    (205.39,339.11) -- (205.39,316.75) ;
\draw [shift={(205.39,313.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Square [id:dp2564603609978826] 
\draw   (127.27,28) -- (163.27,28) -- (163.27,64) -- (127.27,64) -- cycle ;
%Shape: Square [id:dp48035846290435524] 
\draw   (91.06,27.23) -- (127.06,27.23) -- (127.06,63.23) -- (91.06,63.23) -- cycle ;
%Shape: Square [id:dp7914154136295924] 
\draw   (163.27,28) -- (199.27,28) -- (199.27,64) -- (163.27,64) -- cycle ;
%Straight Lines [id:da9885056379253261] 
\draw    (91.27,64) -- (127.27,64) (93.27,60) -- (93.27,68)(95.27,60) -- (95.27,68)(97.27,60) -- (97.27,68)(99.27,60) -- (99.27,68)(101.27,60) -- (101.27,68)(103.27,60) -- (103.27,68)(105.27,60) -- (105.27,68)(107.27,60) -- (107.27,68)(109.27,60) -- (109.27,68)(111.27,60) -- (111.27,68)(113.27,60) -- (113.27,68)(115.27,60) -- (115.27,68)(117.27,60) -- (117.27,68)(119.27,60) -- (119.27,68)(121.27,60) -- (121.27,68)(123.27,60) -- (123.27,68)(125.27,60) -- (125.27,68) ;
%Shape: Circle [id:dp6984622141701727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.92,64) .. controls (122.92,61.59) and (124.87,59.64) .. (127.27,59.64) .. controls (129.68,59.64) and (131.63,61.59) .. (131.63,64) .. controls (131.63,66.41) and (129.68,68.36) .. (127.27,68.36) .. controls (124.87,68.36) and (122.92,66.41) .. (122.92,64) -- cycle ;
%Shape: Circle [id:dp8284720988681133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (86.92,64) .. controls (86.92,61.59) and (88.87,59.64) .. (91.27,59.64) .. controls (93.68,59.64) and (95.63,61.59) .. (95.63,64) .. controls (95.63,66.41) and (93.68,68.36) .. (91.27,68.36) .. controls (88.87,68.36) and (86.92,66.41) .. (86.92,64) -- cycle ;
%Shape: Circle [id:dp349549893631939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (122.92,28) .. controls (122.92,25.59) and (124.87,23.64) .. (127.27,23.64) .. controls (129.68,23.64) and (131.63,25.59) .. (131.63,28) .. controls (131.63,30.41) and (129.68,32.36) .. (127.27,32.36) .. controls (124.87,32.36) and (122.92,30.41) .. (122.92,28) -- cycle ;
%Shape: Circle [id:dp19132989763143393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (158.92,64) .. controls (158.92,61.59) and (160.87,59.64) .. (163.27,59.64) .. controls (165.68,59.64) and (167.63,61.59) .. (167.63,64) .. controls (167.63,66.41) and (165.68,68.36) .. (163.27,68.36) .. controls (160.87,68.36) and (158.92,66.41) .. (158.92,64) -- cycle ;
%Shape: Circle [id:dp8078010208852463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (194.92,28) .. controls (194.92,25.59) and (196.87,23.64) .. (199.27,23.64) .. controls (201.68,23.64) and (203.63,25.59) .. (203.63,28) .. controls (203.63,30.41) and (201.68,32.36) .. (199.27,32.36) .. controls (196.87,32.36) and (194.92,30.41) .. (194.92,28) -- cycle ;
%Shape: Circle [id:dp10616978986965675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (86.92,28) .. controls (86.92,25.59) and (88.87,23.64) .. (91.27,23.64) .. controls (93.68,23.64) and (95.63,25.59) .. (95.63,28) .. controls (95.63,30.41) and (93.68,32.36) .. (91.27,32.36) .. controls (88.87,32.36) and (86.92,30.41) .. (86.92,28) -- cycle ;
%Shape: Circle [id:dp46859375943967885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (158.92,28) .. controls (158.92,25.59) and (160.87,23.64) .. (163.27,23.64) .. controls (165.68,23.64) and (167.63,25.59) .. (167.63,28) .. controls (167.63,30.41) and (165.68,32.36) .. (163.27,32.36) .. controls (160.87,32.36) and (158.92,30.41) .. (158.92,28) -- cycle ;
%Straight Lines [id:da6140926060415839] 
\draw    (199.27,64) -- (199.27,28) (195.27,62) -- (203.27,62)(195.27,60) -- (203.27,60)(195.27,58) -- (203.27,58)(195.27,56) -- (203.27,56)(195.27,54) -- (203.27,54)(195.27,52) -- (203.27,52)(195.27,50) -- (203.27,50)(195.27,48) -- (203.27,48)(195.27,46) -- (203.27,46)(195.27,44) -- (203.27,44)(195.27,42) -- (203.27,42)(195.27,40) -- (203.27,40)(195.27,38) -- (203.27,38)(195.27,36) -- (203.27,36)(195.27,34) -- (203.27,34)(195.27,32) -- (203.27,32)(195.27,30) -- (203.27,30) ;
%Shape: Circle [id:dp8540727984305471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (194.92,64) .. controls (194.92,61.59) and (196.87,59.64) .. (199.27,59.64) .. controls (201.68,59.64) and (203.63,61.59) .. (203.63,64) .. controls (203.63,66.41) and (201.68,68.36) .. (199.27,68.36) .. controls (196.87,68.36) and (194.92,66.41) .. (194.92,64) -- cycle ;
%Shape: Rectangle [id:dp5739087867476389] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (127.27,67.09) -- (162.51,67.09) -- (162.51,59.64) -- (127.27,59.64) -- cycle ;
%Shape: Rectangle [id:dp8987390081029666] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (87.18,27.95) -- (86.97,63.19) -- (94.42,63.23) -- (94.63,28) -- cycle ;
%Shape: Rectangle [id:dp5239233580428129] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (164.04,67.09) -- (199.27,67.09) -- (199.27,59.64) -- (164.04,59.64) -- cycle ;
%Straight Lines [id:da10815740687433428] 
\draw [line width=1.5]    (362.48,370.63) -- (283.51,291.65) ;
\draw [shift={(281.39,289.53)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (279,602.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (315,603.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (351,603.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (280,524.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (316,526.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (352,526.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (397,451.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (433,451.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (470,452.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (202,448.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (166,447.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (238,448.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (433,362.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (397,361.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (469,362.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (434,280.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (398,279.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (470,280.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (203,276.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (167,275.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (239,276.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (318,194.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (282,193.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (354,194.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (317,111.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (281,110.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (353,111.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (203,359.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (167,358.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (239,359.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (233,600.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{-2}}$};
% Text Node
\draw (232,532.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{-1}}$};
% Text Node
\draw (122,447.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (511,451.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (119,357.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{1}}$};
% Text Node
\draw (512,357.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{1}}$};
% Text Node
\draw (118,276.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}$};
% Text Node
\draw (510,277.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}$};
% Text Node
\draw (235,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{3}}$};
% Text Node
\draw (234,108.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{q}\textcolor[rgb]{0.25,0.46,0.02}{^{4}}$};
% Text Node
\draw (73,33.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (140,68.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (175,69.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (261,35.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Z}_{\overline{\mathcal{G}}[ 2,1] ,2}( q) =q^{4} +q^{3} +2q^{2} +2q+2+q^{-1} +q^{-2}$};


\end{tikzpicture}
\end{document}

==> figures/doubled_gauge.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Square [id:dp8386635943816791] 
\draw   (42.27,254) -- (78.27,254) -- (78.27,290) -- (42.27,290) -- cycle ;
%Shape: Square [id:dp7263861397357286] 
\draw   (78.27,254) -- (114.27,254) -- (114.27,290) -- (78.27,290) -- cycle ;
%Shape: Square [id:dp34957111053073353] 
\draw   (42.27,290) -- (78.27,290) -- (78.27,326) -- (42.27,326) -- cycle ;
%Shape: Square [id:dp028861966366822145] 
\draw   (114.27,254) -- (150.27,254) -- (150.27,290) -- (114.27,290) -- cycle ;
%Shape: Square [id:dp6646800638772355] 
\draw   (114.27,218) -- (150.27,218) -- (150.27,254) -- (114.27,254) -- cycle ;
%Shape: Square [id:dp45864170263796133] 
\draw   (115.54,181.95) -- (151.54,181.95) -- (151.54,217.95) -- (115.54,217.95) -- cycle ;
%Straight Lines [id:da2979494661722799] 
\draw    (42.27,326) -- (78.27,326) (44.27,322) -- (44.27,330)(46.27,322) -- (46.27,330)(48.27,322) -- (48.27,330)(50.27,322) -- (50.27,330)(52.27,322) -- (52.27,330)(54.27,322) -- (54.27,330)(56.27,322) -- (56.27,330)(58.27,322) -- (58.27,330)(60.27,322) -- (60.27,330)(62.27,322) -- (62.27,330)(64.27,322) -- (64.27,330)(66.27,322) -- (66.27,330)(68.27,322) -- (68.27,330)(70.27,322) -- (70.27,330)(72.27,322) -- (72.27,330)(74.27,322) -- (74.27,330)(76.27,322) -- (76.27,330) ;
%Shape: Circle [id:dp3625718514010232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (73.92,326) .. controls (73.92,323.59) and (75.87,321.64) .. (78.27,321.64) .. controls (80.68,321.64) and (82.63,323.59) .. (82.63,326) .. controls (82.63,328.41) and (80.68,330.36) .. (78.27,330.36) .. controls (75.87,330.36) and (73.92,328.41) .. (73.92,326) -- cycle ;
%Shape: Circle [id:dp28417568563984397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (37.92,326) .. controls (37.92,323.59) and (39.87,321.64) .. (42.27,321.64) .. controls (44.68,321.64) and (46.63,323.59) .. (46.63,326) .. controls (46.63,328.41) and (44.68,330.36) .. (42.27,330.36) .. controls (39.87,330.36) and (37.92,328.41) .. (37.92,326) -- cycle ;
%Shape: Circle [id:dp554036613765308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (73.92,290) .. controls (73.92,287.59) and (75.87,285.64) .. (78.27,285.64) .. controls (80.68,285.64) and (82.63,287.59) .. (82.63,290) .. controls (82.63,292.41) and (80.68,294.36) .. (78.27,294.36) .. controls (75.87,294.36) and (73.92,292.41) .. (73.92,290) -- cycle ;
%Shape: Circle [id:dp3690888167581833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (109.92,254) .. controls (109.92,251.59) and (111.87,249.64) .. (114.27,249.64) .. controls (116.68,249.64) and (118.63,251.59) .. (118.63,254) .. controls (118.63,256.41) and (116.68,258.36) .. (114.27,258.36) .. controls (111.87,258.36) and (109.92,256.41) .. (109.92,254) -- cycle ;
%Shape: Circle [id:dp6750280474772677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (37.92,254) .. controls (37.92,251.59) and (39.87,249.64) .. (42.27,249.64) .. controls (44.68,249.64) and (46.63,251.59) .. (46.63,254) .. controls (46.63,256.41) and (44.68,258.36) .. (42.27,258.36) .. controls (39.87,258.36) and (37.92,256.41) .. (37.92,254) -- cycle ;
%Shape: Circle [id:dp7086872394913726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (145.92,290) .. controls (145.92,287.59) and (147.87,285.64) .. (150.27,285.64) .. controls (152.68,285.64) and (154.63,287.59) .. (154.63,290) .. controls (154.63,292.41) and (152.68,294.36) .. (150.27,294.36) .. controls (147.87,294.36) and (145.92,292.41) .. (145.92,290) -- cycle ;
%Shape: Circle [id:dp48943366551060874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (147.18,217.95) .. controls (147.18,215.55) and (149.13,213.6) .. (151.54,213.6) .. controls (153.95,213.6) and (155.9,215.55) .. (155.9,217.95) .. controls (155.9,220.36) and (153.95,222.31) .. (151.54,222.31) .. controls (149.13,222.31) and (147.18,220.36) .. (147.18,217.95) -- cycle ;
%Shape: Circle [id:dp06508612981129935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (111.18,181.95) .. controls (111.18,179.55) and (113.13,177.6) .. (115.54,177.6) .. controls (117.95,177.6) and (119.9,179.55) .. (119.9,181.95) .. controls (119.9,184.36) and (117.95,186.31) .. (115.54,186.31) .. controls (113.13,186.31) and (111.18,184.36) .. (111.18,181.95) -- cycle ;
%Shape: Circle [id:dp010059486883604474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (37.92,290) .. controls (37.92,287.59) and (39.87,285.64) .. (42.27,285.64) .. controls (44.68,285.64) and (46.63,287.59) .. (46.63,290) .. controls (46.63,292.41) and (44.68,294.36) .. (42.27,294.36) .. controls (39.87,294.36) and (37.92,292.41) .. (37.92,290) -- cycle ;
%Shape: Circle [id:dp35723752354917737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (109.92,290) .. controls (109.92,287.59) and (111.87,285.64) .. (114.27,285.64) .. controls (116.68,285.64) and (118.63,287.59) .. (118.63,290) .. controls (118.63,292.41) and (116.68,294.36) .. (114.27,294.36) .. controls (111.87,294.36) and (109.92,292.41) .. (109.92,290) -- cycle ;
%Shape: Circle [id:dp4426710335914117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (145.92,254) .. controls (145.92,251.59) and (147.87,249.64) .. (150.27,249.64) .. controls (152.68,249.64) and (154.63,251.59) .. (154.63,254) .. controls (154.63,256.41) and (152.68,258.36) .. (150.27,258.36) .. controls (147.87,258.36) and (145.92,256.41) .. (145.92,254) -- cycle ;
%Shape: Circle [id:dp5380827802379816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (111.18,217.95) .. controls (111.18,215.55) and (113.13,213.6) .. (115.54,213.6) .. controls (117.95,213.6) and (119.9,215.55) .. (119.9,217.95) .. controls (119.9,220.36) and (117.95,222.31) .. (115.54,222.31) .. controls (113.13,222.31) and (111.18,220.36) .. (111.18,217.95) -- cycle ;
%Shape: Circle [id:dp816894818845079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (73.92,254) .. controls (73.92,251.59) and (75.87,249.64) .. (78.27,249.64) .. controls (80.68,249.64) and (82.63,251.59) .. (82.63,254) .. controls (82.63,256.41) and (80.68,258.36) .. (78.27,258.36) .. controls (75.87,258.36) and (73.92,256.41) .. (73.92,254) -- cycle ;
%Shape: Rectangle [id:dp23999864622071843] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (38.27,289.64) -- (38.06,324.88) -- (45.51,324.92) -- (45.72,289.69) -- cycle ;
%Shape: Rectangle [id:dp9865871011764294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (39.18,253.95) -- (38.97,289.19) -- (46.42,289.23) -- (46.63,254) -- cycle ;
%Shape: Rectangle [id:dp3145618821571291] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (115.04,294.36) -- (150.27,294.36) -- (150.27,286.91) -- (115.04,286.91) -- cycle ;
%Shape: Rectangle [id:dp13033270351821824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (78.68,294) -- (113.92,294) -- (113.92,286.55) -- (78.68,286.55) -- cycle ;
%Shape: Rectangle [id:dp6358218587158446] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (111.18,217.95) -- (110.97,253.19) -- (118.42,253.23) -- (118.63,218) -- cycle ;
%Shape: Rectangle [id:dp4526946482167412] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (111.18,181.95) -- (110.97,217.19) -- (118.42,217.23) -- (118.63,182) -- cycle ;
%Shape: Square [id:dp50973481020689] 
\draw   (79.54,109.95) -- (115.54,109.95) -- (115.54,145.95) -- (79.54,145.95) -- cycle ;
%Shape: Square [id:dp2546065373929165] 
\draw   (43.54,109.95) -- (79.54,109.95) -- (79.54,145.95) -- (43.54,145.95) -- cycle ;
%Shape: Square [id:dp2502512420866705] 
\draw   (115.54,145.95) -- (151.54,145.95) -- (151.54,181.95) -- (115.54,181.95) -- cycle ;
%Shape: Square [id:dp4331080800381726] 
\draw   (43.54,73.95) -- (79.54,73.95) -- (79.54,109.95) -- (43.54,109.95) -- cycle ;
%Shape: Square [id:dp7347753247172429] 
\draw   (43.54,37.95) -- (79.54,37.95) -- (79.54,73.95) -- (43.54,73.95) -- cycle ;
%Shape: Square [id:dp6739439860854832] 
\draw   (115.54,109.95) -- (151.54,109.95) -- (151.54,145.95) -- (115.54,145.95) -- cycle ;
%Straight Lines [id:da16678348314703706] 
\draw    (43.54,37.95) -- (79.54,37.95) (45.54,33.95) -- (45.54,41.95)(47.54,33.95) -- (47.54,41.95)(49.54,33.95) -- (49.54,41.95)(51.54,33.95) -- (51.54,41.95)(53.54,33.95) -- (53.54,41.95)(55.54,33.95) -- (55.54,41.95)(57.54,33.95) -- (57.54,41.95)(59.54,33.95) -- (59.54,41.95)(61.54,33.95) -- (61.54,41.95)(63.54,33.95) -- (63.54,41.95)(65.54,33.95) -- (65.54,41.95)(67.54,33.95) -- (67.54,41.95)(69.54,33.95) -- (69.54,41.95)(71.54,33.95) -- (71.54,41.95)(73.54,33.95) -- (73.54,41.95)(75.54,33.95) -- (75.54,41.95)(77.54,33.95) -- (77.54,41.95) ;
%Shape: Circle [id:dp4534854486142026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (111.18,145.95) .. controls (111.18,143.55) and (113.13,141.6) .. (115.54,141.6) .. controls (117.95,141.6) and (119.9,143.55) .. (119.9,145.95) .. controls (119.9,148.36) and (117.95,150.31) .. (115.54,150.31) .. controls (113.13,150.31) and (111.18,148.36) .. (111.18,145.95) -- cycle ;
%Shape: Circle [id:dp5236501814155349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (148.09,145.91) .. controls (148.09,143.5) and (150.04,141.55) .. (152.45,141.55) .. controls (154.85,141.55) and (156.81,143.5) .. (156.81,145.91) .. controls (156.81,148.32) and (154.85,150.27) .. (152.45,150.27) .. controls (150.04,150.27) and (148.09,148.32) .. (148.09,145.91) -- cycle ;
%Shape: Circle [id:dp4809376092862504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (111.18,109.95) .. controls (111.18,107.55) and (113.13,105.6) .. (115.54,105.6) .. controls (117.95,105.6) and (119.9,107.55) .. (119.9,109.95) .. controls (119.9,112.36) and (117.95,114.31) .. (115.54,114.31) .. controls (113.13,114.31) and (111.18,112.36) .. (111.18,109.95) -- cycle ;
%Shape: Circle [id:dp923852320700523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (75.85,74.77) .. controls (75.85,72.36) and (77.8,70.41) .. (80.2,70.41) .. controls (82.61,70.41) and (84.56,72.36) .. (84.56,74.77) .. controls (84.56,77.17) and (82.61,79.12) .. (80.2,79.12) .. controls (77.8,79.12) and (75.85,77.17) .. (75.85,74.77) -- cycle ;
%Shape: Circle [id:dp49701305382841965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (75.18,145.4) .. controls (75.18,143) and (77.13,141.05) .. (79.54,141.05) .. controls (81.95,141.05) and (83.9,143) .. (83.9,145.4) .. controls (83.9,147.81) and (81.95,149.76) .. (79.54,149.76) .. controls (77.13,149.76) and (75.18,147.81) .. (75.18,145.4) -- cycle ;
%Shape: Circle [id:dp6029529126386989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (39.18,109.95) .. controls (39.18,107.55) and (41.13,105.6) .. (43.54,105.6) .. controls (45.95,105.6) and (47.9,107.55) .. (47.9,109.95) .. controls (47.9,112.36) and (45.95,114.31) .. (43.54,114.31) .. controls (41.13,114.31) and (39.18,112.36) .. (39.18,109.95) -- cycle ;
%Shape: Circle [id:dp4022223646340538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (39.18,37.95) .. controls (39.18,35.55) and (41.13,33.6) .. (43.54,33.6) .. controls (45.95,33.6) and (47.9,35.55) .. (47.9,37.95) .. controls (47.9,40.36) and (45.95,42.31) .. (43.54,42.31) .. controls (41.13,42.31) and (39.18,40.36) .. (39.18,37.95) -- cycle ;
%Shape: Circle [id:dp1682779903075161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (147.18,109.95) .. controls (147.18,107.55) and (149.13,105.6) .. (151.54,105.6) .. controls (153.95,105.6) and (155.9,107.55) .. (155.9,109.95) .. controls (155.9,112.36) and (153.95,114.31) .. (151.54,114.31) .. controls (149.13,114.31) and (147.18,112.36) .. (147.18,109.95) -- cycle ;
%Shape: Circle [id:dp0359128317770564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.18,145.95) .. controls (39.18,143.55) and (41.13,141.6) .. (43.54,141.6) .. controls (45.95,141.6) and (47.9,143.55) .. (47.9,145.95) .. controls (47.9,148.36) and (45.95,150.31) .. (43.54,150.31) .. controls (41.13,150.31) and (39.18,148.36) .. (39.18,145.95) -- cycle ;
%Shape: Circle [id:dp022679881789383294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.18,73.95) .. controls (39.18,71.55) and (41.13,69.6) .. (43.54,69.6) .. controls (45.95,69.6) and (47.9,71.55) .. (47.9,73.95) .. controls (47.9,76.36) and (45.95,78.31) .. (43.54,78.31) .. controls (41.13,78.31) and (39.18,76.36) .. (39.18,73.95) -- cycle ;
%Shape: Circle [id:dp9002425914551805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.18,37.95) .. controls (75.18,35.55) and (77.13,33.6) .. (79.54,33.6) .. controls (81.95,33.6) and (83.9,35.55) .. (83.9,37.95) .. controls (83.9,40.36) and (81.95,42.31) .. (79.54,42.31) .. controls (77.13,42.31) and (75.18,40.36) .. (75.18,37.95) -- cycle ;
%Shape: Circle [id:dp6964025272997556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.54,109.95) .. controls (75.54,107.55) and (77.49,105.6) .. (79.9,105.6) .. controls (82.3,105.6) and (84.25,107.55) .. (84.25,109.95) .. controls (84.25,112.36) and (82.3,114.31) .. (79.9,114.31) .. controls (77.49,114.31) and (75.54,112.36) .. (75.54,109.95) -- cycle ;
%Shape: Rectangle [id:dp6268215360153367] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (148.09,145.91) -- (147.88,181.14) -- (155.32,181.19) -- (155.54,145.95) -- cycle ;
%Shape: Rectangle [id:dp24601004532410675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (148.31,110.67) -- (148.09,145.91) -- (155.54,145.95) -- (155.75,110.72) -- cycle ;
%Shape: Rectangle [id:dp27535406006919094] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (44.3,149.4) -- (79.54,149.4) -- (79.54,141.95) -- (44.3,141.95) -- cycle ;
%Shape: Rectangle [id:dp9165071401984156] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (79.54,149.4) -- (114.77,149.4) -- (114.77,141.95) -- (79.54,141.95) -- cycle ;
%Shape: Rectangle [id:dp39515867449895903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (75.75,74.72) -- (75.54,109.95) -- (82.99,110) -- (83.2,74.77) -- cycle ;
%Shape: Rectangle [id:dp9972013165606042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (75.97,39.49) -- (75.75,74.72) -- (83.2,74.77) -- (83.42,39.53) -- cycle ;
%Shape: Circle [id:dp8212435142551934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (147.18,181.95) .. controls (147.18,179.55) and (149.13,177.6) .. (151.54,177.6) .. controls (153.95,177.6) and (155.9,179.55) .. (155.9,181.95) .. controls (155.9,184.36) and (153.95,186.31) .. (151.54,186.31) .. controls (149.13,186.31) and (147.18,184.36) .. (147.18,181.95) -- cycle ;
%Shape: Square [id:dp19763502560595114] 
\draw   (231,254) -- (267,254) -- (267,290) -- (231,290) -- cycle ;
%Shape: Square [id:dp5581567878981554] 
\draw   (267,254) -- (303,254) -- (303,290) -- (267,290) -- cycle ;
%Shape: Square [id:dp1072425176336479] 
\draw   (231,290) -- (267,290) -- (267,326) -- (231,326) -- cycle ;
%Shape: Square [id:dp04771804547329972] 
\draw   (303,254) -- (339,254) -- (339,290) -- (303,290) -- cycle ;
%Shape: Square [id:dp2332196806319522] 
\draw   (303,218) -- (339,218) -- (339,254) -- (303,254) -- cycle ;
%Shape: Square [id:dp6451954217550716] 
\draw   (304.27,181.95) -- (340.27,181.95) -- (340.27,217.95) -- (304.27,217.95) -- cycle ;
%Straight Lines [id:da9203746748363547] 
\draw    (231,326) -- (267,326) (233,322) -- (233,330)(235,322) -- (235,330)(237,322) -- (237,330)(239,322) -- (239,330)(241,322) -- (241,330)(243,322) -- (243,330)(245,322) -- (245,330)(247,322) -- (247,330)(249,322) -- (249,330)(251,322) -- (251,330)(253,322) -- (253,330)(255,322) -- (255,330)(257,322) -- (257,330)(259,322) -- (259,330)(261,322) -- (261,330)(263,322) -- (263,330)(265,322) -- (265,330) ;
%Shape: Circle [id:dp5966150403911681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.64,326) .. controls (262.64,323.59) and (264.59,321.64) .. (267,321.64) .. controls (269.41,321.64) and (271.36,323.59) .. (271.36,326) .. controls (271.36,328.41) and (269.41,330.36) .. (267,330.36) .. controls (264.59,330.36) and (262.64,328.41) .. (262.64,326) -- cycle ;
%Shape: Circle [id:dp3115567024048336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (226.64,326) .. controls (226.64,323.59) and (228.59,321.64) .. (231,321.64) .. controls (233.41,321.64) and (235.36,323.59) .. (235.36,326) .. controls (235.36,328.41) and (233.41,330.36) .. (231,330.36) .. controls (228.59,330.36) and (226.64,328.41) .. (226.64,326) -- cycle ;
%Shape: Circle [id:dp7586519403678718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (262.64,290) .. controls (262.64,287.59) and (264.59,285.64) .. (267,285.64) .. controls (269.41,285.64) and (271.36,287.59) .. (271.36,290) .. controls (271.36,292.41) and (269.41,294.36) .. (267,294.36) .. controls (264.59,294.36) and (262.64,292.41) .. (262.64,290) -- cycle ;
%Shape: Circle [id:dp3128812375508284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (298.64,254) .. controls (298.64,251.59) and (300.59,249.64) .. (303,249.64) .. controls (305.41,249.64) and (307.36,251.59) .. (307.36,254) .. controls (307.36,256.41) and (305.41,258.36) .. (303,258.36) .. controls (300.59,258.36) and (298.64,256.41) .. (298.64,254) -- cycle ;
%Shape: Circle [id:dp12100926266431233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (226.64,254) .. controls (226.64,251.59) and (228.59,249.64) .. (231,249.64) .. controls (233.41,249.64) and (235.36,251.59) .. (235.36,254) .. controls (235.36,256.41) and (233.41,258.36) .. (231,258.36) .. controls (228.59,258.36) and (226.64,256.41) .. (226.64,254) -- cycle ;
%Shape: Circle [id:dp5021711279226505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (334.64,290) .. controls (334.64,287.59) and (336.59,285.64) .. (339,285.64) .. controls (341.41,285.64) and (343.36,287.59) .. (343.36,290) .. controls (343.36,292.41) and (341.41,294.36) .. (339,294.36) .. controls (336.59,294.36) and (334.64,292.41) .. (334.64,290) -- cycle ;
%Shape: Circle [id:dp5804739957569356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (335.91,217.95) .. controls (335.91,215.55) and (337.86,213.6) .. (340.27,213.6) .. controls (342.67,213.6) and (344.62,215.55) .. (344.62,217.95) .. controls (344.62,220.36) and (342.67,222.31) .. (340.27,222.31) .. controls (337.86,222.31) and (335.91,220.36) .. (335.91,217.95) -- cycle ;
%Shape: Circle [id:dp65609170483759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (299.91,181.95) .. controls (299.91,179.55) and (301.86,177.6) .. (304.27,177.6) .. controls (306.67,177.6) and (308.62,179.55) .. (308.62,181.95) .. controls (308.62,184.36) and (306.67,186.31) .. (304.27,186.31) .. controls (301.86,186.31) and (299.91,184.36) .. (299.91,181.95) -- cycle ;
%Shape: Circle [id:dp017032186398447613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (226.64,290) .. controls (226.64,287.59) and (228.59,285.64) .. (231,285.64) .. controls (233.41,285.64) and (235.36,287.59) .. (235.36,290) .. controls (235.36,292.41) and (233.41,294.36) .. (231,294.36) .. controls (228.59,294.36) and (226.64,292.41) .. (226.64,290) -- cycle ;
%Shape: Circle [id:dp2357971437671338] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (298.64,290) .. controls (298.64,287.59) and (300.59,285.64) .. (303,285.64) .. controls (305.41,285.64) and (307.36,287.59) .. (307.36,290) .. controls (307.36,292.41) and (305.41,294.36) .. (303,294.36) .. controls (300.59,294.36) and (298.64,292.41) .. (298.64,290) -- cycle ;
%Shape: Circle [id:dp4063470028486441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.64,254) .. controls (334.64,251.59) and (336.59,249.64) .. (339,249.64) .. controls (341.41,249.64) and (343.36,251.59) .. (343.36,254) .. controls (343.36,256.41) and (341.41,258.36) .. (339,258.36) .. controls (336.59,258.36) and (334.64,256.41) .. (334.64,254) -- cycle ;
%Shape: Circle [id:dp44923183148204937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (299.91,217.95) .. controls (299.91,215.55) and (301.86,213.6) .. (304.27,213.6) .. controls (306.67,213.6) and (308.62,215.55) .. (308.62,217.95) .. controls (308.62,220.36) and (306.67,222.31) .. (304.27,222.31) .. controls (301.86,222.31) and (299.91,220.36) .. (299.91,217.95) -- cycle ;
%Shape: Circle [id:dp1979164724691499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.64,254) .. controls (262.64,251.59) and (264.59,249.64) .. (267,249.64) .. controls (269.41,249.64) and (271.36,251.59) .. (271.36,254) .. controls (271.36,256.41) and (269.41,258.36) .. (267,258.36) .. controls (264.59,258.36) and (262.64,256.41) .. (262.64,254) -- cycle ;
%Shape: Rectangle [id:dp6322267631044082] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (227,289.64) -- (226.78,324.88) -- (234.23,324.92) -- (234.45,289.69) -- cycle ;
%Shape: Rectangle [id:dp6380102146657327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (227.91,253.95) -- (227.69,289.19) -- (235.14,289.23) -- (235.36,254) -- cycle ;
%Shape: Rectangle [id:dp5057078662748403] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (267.41,294) -- (302.64,294) -- (302.64,286.55) -- (267.41,286.55) -- cycle ;
%Shape: Rectangle [id:dp7612107064532418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (299.91,217.95) -- (299.69,253.19) -- (307.14,253.23) -- (307.36,218) -- cycle ;
%Shape: Rectangle [id:dp24150005764238047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (299.91,181.95) -- (299.69,217.19) -- (307.14,217.23) -- (307.36,182) -- cycle ;
%Shape: Square [id:dp7399657642523794] 
\draw   (268.27,109.95) -- (304.27,109.95) -- (304.27,145.95) -- (268.27,145.95) -- cycle ;
%Shape: Square [id:dp3141165864551245] 
\draw   (232.27,109.95) -- (268.27,109.95) -- (268.27,145.95) -- (232.27,145.95) -- cycle ;
%Shape: Square [id:dp4068221073436167] 
\draw   (304.27,145.95) -- (340.27,145.95) -- (340.27,181.95) -- (304.27,181.95) -- cycle ;
%Shape: Square [id:dp12921952556251548] 
\draw   (232.27,73.95) -- (268.27,73.95) -- (268.27,109.95) -- (232.27,109.95) -- cycle ;
%Shape: Square [id:dp03938373873028089] 
\draw   (232.27,37.95) -- (268.27,37.95) -- (268.27,73.95) -- (232.27,73.95) -- cycle ;
%Shape: Square [id:dp8900864262092747] 
\draw   (304.27,109.95) -- (340.27,109.95) -- (340.27,145.95) -- (304.27,145.95) -- cycle ;
%Straight Lines [id:da6015398478011359] 
\draw    (232.27,37.95) -- (268.27,37.95) (234.27,33.95) -- (234.27,41.95)(236.27,33.95) -- (236.27,41.95)(238.27,33.95) -- (238.27,41.95)(240.27,33.95) -- (240.27,41.95)(242.27,33.95) -- (242.27,41.95)(244.27,33.95) -- (244.27,41.95)(246.27,33.95) -- (246.27,41.95)(248.27,33.95) -- (248.27,41.95)(250.27,33.95) -- (250.27,41.95)(252.27,33.95) -- (252.27,41.95)(254.27,33.95) -- (254.27,41.95)(256.27,33.95) -- (256.27,41.95)(258.27,33.95) -- (258.27,41.95)(260.27,33.95) -- (260.27,41.95)(262.27,33.95) -- (262.27,41.95)(264.27,33.95) -- (264.27,41.95)(266.27,33.95) -- (266.27,41.95) ;
%Shape: Circle [id:dp02463362977286887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (299.91,145.95) .. controls (299.91,143.55) and (301.86,141.6) .. (304.27,141.6) .. controls (306.67,141.6) and (308.62,143.55) .. (308.62,145.95) .. controls (308.62,148.36) and (306.67,150.31) .. (304.27,150.31) .. controls (301.86,150.31) and (299.91,148.36) .. (299.91,145.95) -- cycle ;
%Shape: Circle [id:dp7530322847591264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (336.82,145.91) .. controls (336.82,143.5) and (338.77,141.55) .. (341.17,141.55) .. controls (343.58,141.55) and (345.53,143.5) .. (345.53,145.91) .. controls (345.53,148.32) and (343.58,150.27) .. (341.17,150.27) .. controls (338.77,150.27) and (336.82,148.32) .. (336.82,145.91) -- cycle ;
%Shape: Circle [id:dp4352558518576706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (299.91,109.95) .. controls (299.91,107.55) and (301.86,105.6) .. (304.27,105.6) .. controls (306.67,105.6) and (308.62,107.55) .. (308.62,109.95) .. controls (308.62,112.36) and (306.67,114.31) .. (304.27,114.31) .. controls (301.86,114.31) and (299.91,112.36) .. (299.91,109.95) -- cycle ;
%Shape: Circle [id:dp3372935330973169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (264.57,74.77) .. controls (264.57,72.36) and (266.52,70.41) .. (268.93,70.41) .. controls (271.33,70.41) and (273.28,72.36) .. (273.28,74.77) .. controls (273.28,77.17) and (271.33,79.12) .. (268.93,79.12) .. controls (266.52,79.12) and (264.57,77.17) .. (264.57,74.77) -- cycle ;
%Shape: Circle [id:dp4009659582120073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (263.91,145.4) .. controls (263.91,143) and (265.86,141.05) .. (268.27,141.05) .. controls (270.67,141.05) and (272.62,143) .. (272.62,145.4) .. controls (272.62,147.81) and (270.67,149.76) .. (268.27,149.76) .. controls (265.86,149.76) and (263.91,147.81) .. (263.91,145.4) -- cycle ;
%Shape: Circle [id:dp0504075251697933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (227.91,109.95) .. controls (227.91,107.55) and (229.86,105.6) .. (232.27,105.6) .. controls (234.67,105.6) and (236.62,107.55) .. (236.62,109.95) .. controls (236.62,112.36) and (234.67,114.31) .. (232.27,114.31) .. controls (229.86,114.31) and (227.91,112.36) .. (227.91,109.95) -- cycle ;
%Shape: Circle [id:dp9052761790978866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (227.91,37.95) .. controls (227.91,35.55) and (229.86,33.6) .. (232.27,33.6) .. controls (234.67,33.6) and (236.62,35.55) .. (236.62,37.95) .. controls (236.62,40.36) and (234.67,42.31) .. (232.27,42.31) .. controls (229.86,42.31) and (227.91,40.36) .. (227.91,37.95) -- cycle ;
%Shape: Circle [id:dp8838670499332915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (335.91,109.95) .. controls (335.91,107.55) and (337.86,105.6) .. (340.27,105.6) .. controls (342.67,105.6) and (344.62,107.55) .. (344.62,109.95) .. controls (344.62,112.36) and (342.67,114.31) .. (340.27,114.31) .. controls (337.86,114.31) and (335.91,112.36) .. (335.91,109.95) -- cycle ;
%Shape: Circle [id:dp4133844122092921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.91,145.95) .. controls (227.91,143.55) and (229.86,141.6) .. (232.27,141.6) .. controls (234.67,141.6) and (236.62,143.55) .. (236.62,145.95) .. controls (236.62,148.36) and (234.67,150.31) .. (232.27,150.31) .. controls (229.86,150.31) and (227.91,148.36) .. (227.91,145.95) -- cycle ;
%Shape: Circle [id:dp6368919147743677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.91,73.95) .. controls (227.91,71.55) and (229.86,69.6) .. (232.27,69.6) .. controls (234.67,69.6) and (236.62,71.55) .. (236.62,73.95) .. controls (236.62,76.36) and (234.67,78.31) .. (232.27,78.31) .. controls (229.86,78.31) and (227.91,76.36) .. (227.91,73.95) -- cycle ;
%Shape: Circle [id:dp7878700236605081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (263.91,37.95) .. controls (263.91,35.55) and (265.86,33.6) .. (268.27,33.6) .. controls (270.67,33.6) and (272.62,35.55) .. (272.62,37.95) .. controls (272.62,40.36) and (270.67,42.31) .. (268.27,42.31) .. controls (265.86,42.31) and (263.91,40.36) .. (263.91,37.95) -- cycle ;
%Shape: Circle [id:dp7324589987329458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (264.27,109.95) .. controls (264.27,107.55) and (266.22,105.6) .. (268.62,105.6) .. controls (271.03,105.6) and (272.98,107.55) .. (272.98,109.95) .. controls (272.98,112.36) and (271.03,114.31) .. (268.62,114.31) .. controls (266.22,114.31) and (264.27,112.36) .. (264.27,109.95) -- cycle ;
%Shape: Rectangle [id:dp03026698437008446] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (336.82,145.91) -- (336.6,181.14) -- (344.05,181.19) -- (344.27,145.95) -- cycle ;
%Shape: Rectangle [id:dp6487704467469414] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (337.03,110.67) -- (336.82,145.91) -- (344.27,145.95) -- (344.48,110.72) -- cycle ;
%Shape: Rectangle [id:dp8988640865935329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (268.27,149.4) -- (303.5,149.4) -- (303.5,141.95) -- (268.27,141.95) -- cycle ;
%Shape: Rectangle [id:dp7015603984734049] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (264.48,74.72) -- (264.27,109.95) -- (271.71,110) -- (271.93,74.77) -- cycle ;
%Shape: Rectangle [id:dp045573290731776406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (264.7,39.49) -- (264.48,74.72) -- (271.93,74.77) -- (272.14,39.53) -- cycle ;
%Shape: Circle [id:dp23923386708622474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (335.91,181.95) .. controls (335.91,179.55) and (337.86,177.6) .. (340.27,177.6) .. controls (342.67,177.6) and (344.62,179.55) .. (344.62,181.95) .. controls (344.62,184.36) and (342.67,186.31) .. (340.27,186.31) .. controls (337.86,186.31) and (335.91,184.36) .. (335.91,181.95) -- cycle ;
%Shape: Circle [id:dp10903666290116187] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (35.9,145.95) .. controls (35.9,141.74) and (39.32,138.32) .. (43.54,138.32) .. controls (47.76,138.32) and (51.18,141.74) .. (51.18,145.95) .. controls (51.18,150.17) and (47.76,153.59) .. (43.54,153.59) .. controls (39.32,153.59) and (35.9,150.17) .. (35.9,145.95) -- cycle ;
%Shape: Circle [id:dp4590818093492699] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (142.64,290) .. controls (142.64,285.78) and (146.06,282.36) .. (150.27,282.36) .. controls (154.49,282.36) and (157.91,285.78) .. (157.91,290) .. controls (157.91,294.22) and (154.49,297.64) .. (150.27,297.64) .. controls (146.06,297.64) and (142.64,294.22) .. (142.64,290) -- cycle ;
%Shape: Rectangle [id:dp8283109268572112] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (228.12,110.72) -- (227.91,145.95) -- (235.36,146) -- (235.57,110.77) -- cycle ;
%Shape: Rectangle [id:dp848619142371431] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (334.91,253.95) -- (334.69,289.19) -- (342.14,289.23) -- (342.36,254) -- cycle ;
%Shape: Square [id:dp31438921065175063] 
\draw   (421,255) -- (457,255) -- (457,291) -- (421,291) -- cycle ;
%Shape: Square [id:dp7745879734467355] 
\draw   (457,255) -- (493,255) -- (493,291) -- (457,291) -- cycle ;
%Shape: Square [id:dp36069111546289934] 
\draw   (421,291) -- (457,291) -- (457,327) -- (421,327) -- cycle ;
%Shape: Square [id:dp6897415650642804] 
\draw   (493,255) -- (529,255) -- (529,291) -- (493,291) -- cycle ;
%Shape: Square [id:dp11734915797450096] 
\draw   (493,219) -- (529,219) -- (529,255) -- (493,255) -- cycle ;
%Shape: Square [id:dp8545096480287218] 
\draw   (494.27,182.95) -- (530.27,182.95) -- (530.27,218.95) -- (494.27,218.95) -- cycle ;
%Straight Lines [id:da5243350080055914] 
\draw    (421,327) -- (457,327) (423,323) -- (423,331)(425,323) -- (425,331)(427,323) -- (427,331)(429,323) -- (429,331)(431,323) -- (431,331)(433,323) -- (433,331)(435,323) -- (435,331)(437,323) -- (437,331)(439,323) -- (439,331)(441,323) -- (441,331)(443,323) -- (443,331)(445,323) -- (445,331)(447,323) -- (447,331)(449,323) -- (449,331)(451,323) -- (451,331)(453,323) -- (453,331)(455,323) -- (455,331) ;
%Shape: Circle [id:dp5575718747919921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452.64,327) .. controls (452.64,324.59) and (454.59,322.64) .. (457,322.64) .. controls (459.41,322.64) and (461.36,324.59) .. (461.36,327) .. controls (461.36,329.41) and (459.41,331.36) .. (457,331.36) .. controls (454.59,331.36) and (452.64,329.41) .. (452.64,327) -- cycle ;
%Shape: Circle [id:dp04376056155885355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (416.64,327) .. controls (416.64,324.59) and (418.59,322.64) .. (421,322.64) .. controls (423.41,322.64) and (425.36,324.59) .. (425.36,327) .. controls (425.36,329.41) and (423.41,331.36) .. (421,331.36) .. controls (418.59,331.36) and (416.64,329.41) .. (416.64,327) -- cycle ;
%Shape: Circle [id:dp3809245643254193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (452.64,291) .. controls (452.64,288.59) and (454.59,286.64) .. (457,286.64) .. controls (459.41,286.64) and (461.36,288.59) .. (461.36,291) .. controls (461.36,293.41) and (459.41,295.36) .. (457,295.36) .. controls (454.59,295.36) and (452.64,293.41) .. (452.64,291) -- cycle ;
%Shape: Circle [id:dp41371789011712834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (488.64,255) .. controls (488.64,252.59) and (490.59,250.64) .. (493,250.64) .. controls (495.41,250.64) and (497.36,252.59) .. (497.36,255) .. controls (497.36,257.41) and (495.41,259.36) .. (493,259.36) .. controls (490.59,259.36) and (488.64,257.41) .. (488.64,255) -- cycle ;
%Shape: Circle [id:dp38895518642351845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (416.64,255) .. controls (416.64,252.59) and (418.59,250.64) .. (421,250.64) .. controls (423.41,250.64) and (425.36,252.59) .. (425.36,255) .. controls (425.36,257.41) and (423.41,259.36) .. (421,259.36) .. controls (418.59,259.36) and (416.64,257.41) .. (416.64,255) -- cycle ;
%Shape: Circle [id:dp05225531811746709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (524.64,291) .. controls (524.64,288.59) and (526.59,286.64) .. (529,286.64) .. controls (531.41,286.64) and (533.36,288.59) .. (533.36,291) .. controls (533.36,293.41) and (531.41,295.36) .. (529,295.36) .. controls (526.59,295.36) and (524.64,293.41) .. (524.64,291) -- cycle ;
%Shape: Circle [id:dp009427492804594428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (525.91,218.95) .. controls (525.91,216.55) and (527.86,214.6) .. (530.27,214.6) .. controls (532.67,214.6) and (534.62,216.55) .. (534.62,218.95) .. controls (534.62,221.36) and (532.67,223.31) .. (530.27,223.31) .. controls (527.86,223.31) and (525.91,221.36) .. (525.91,218.95) -- cycle ;
%Shape: Circle [id:dp5677499715866189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (489.91,182.95) .. controls (489.91,180.55) and (491.86,178.6) .. (494.27,178.6) .. controls (496.67,178.6) and (498.62,180.55) .. (498.62,182.95) .. controls (498.62,185.36) and (496.67,187.31) .. (494.27,187.31) .. controls (491.86,187.31) and (489.91,185.36) .. (489.91,182.95) -- cycle ;
%Shape: Circle [id:dp890203089379887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.64,291) .. controls (416.64,288.59) and (418.59,286.64) .. (421,286.64) .. controls (423.41,286.64) and (425.36,288.59) .. (425.36,291) .. controls (425.36,293.41) and (423.41,295.36) .. (421,295.36) .. controls (418.59,295.36) and (416.64,293.41) .. (416.64,291) -- cycle ;
%Shape: Circle [id:dp33765942995935805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (488.64,291) .. controls (488.64,288.59) and (490.59,286.64) .. (493,286.64) .. controls (495.41,286.64) and (497.36,288.59) .. (497.36,291) .. controls (497.36,293.41) and (495.41,295.36) .. (493,295.36) .. controls (490.59,295.36) and (488.64,293.41) .. (488.64,291) -- cycle ;
%Shape: Circle [id:dp7025507821095853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (524.64,255) .. controls (524.64,252.59) and (526.59,250.64) .. (529,250.64) .. controls (531.41,250.64) and (533.36,252.59) .. (533.36,255) .. controls (533.36,257.41) and (531.41,259.36) .. (529,259.36) .. controls (526.59,259.36) and (524.64,257.41) .. (524.64,255) -- cycle ;
%Shape: Circle [id:dp5707917507791329] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (489.91,218.95) .. controls (489.91,216.55) and (491.86,214.6) .. (494.27,214.6) .. controls (496.67,214.6) and (498.62,216.55) .. (498.62,218.95) .. controls (498.62,221.36) and (496.67,223.31) .. (494.27,223.31) .. controls (491.86,223.31) and (489.91,221.36) .. (489.91,218.95) -- cycle ;
%Shape: Circle [id:dp7211479076854631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452.64,255) .. controls (452.64,252.59) and (454.59,250.64) .. (457,250.64) .. controls (459.41,250.64) and (461.36,252.59) .. (461.36,255) .. controls (461.36,257.41) and (459.41,259.36) .. (457,259.36) .. controls (454.59,259.36) and (452.64,257.41) .. (452.64,255) -- cycle ;
%Shape: Rectangle [id:dp6736161964326592] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (417,290.64) -- (416.78,325.88) -- (424.23,325.92) -- (424.45,290.69) -- cycle ;
%Shape: Rectangle [id:dp40166239020895744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (417.91,254.95) -- (417.69,290.19) -- (425.14,290.23) -- (425.36,255) -- cycle ;
%Shape: Rectangle [id:dp010345121366613363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (457.41,259) -- (492.64,259) -- (492.64,251.55) -- (457.41,251.55) -- cycle ;
%Shape: Rectangle [id:dp9570191780143312] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (525.86,219.77) -- (525.64,255) -- (533.09,255.05) -- (533.31,219.81) -- cycle ;
%Shape: Rectangle [id:dp7151017207337734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (489.91,182.95) -- (489.69,218.19) -- (497.14,218.23) -- (497.36,183) -- cycle ;
%Shape: Square [id:dp4561886267463212] 
\draw   (458.27,110.95) -- (494.27,110.95) -- (494.27,146.95) -- (458.27,146.95) -- cycle ;
%Shape: Square [id:dp6409710485855683] 
\draw   (422.27,110.95) -- (458.27,110.95) -- (458.27,146.95) -- (422.27,146.95) -- cycle ;
%Shape: Square [id:dp6191786852860667] 
\draw   (494.27,146.95) -- (530.27,146.95) -- (530.27,182.95) -- (494.27,182.95) -- cycle ;
%Shape: Square [id:dp09422273205252751] 
\draw   (422.27,74.95) -- (458.27,74.95) -- (458.27,110.95) -- (422.27,110.95) -- cycle ;
%Shape: Square [id:dp6668303805791204] 
\draw   (422.27,38.95) -- (458.27,38.95) -- (458.27,74.95) -- (422.27,74.95) -- cycle ;
%Shape: Square [id:dp50062799365955] 
\draw   (494.27,110.95) -- (530.27,110.95) -- (530.27,146.95) -- (494.27,146.95) -- cycle ;
%Straight Lines [id:da3331663585520531] 
\draw    (422.27,38.95) -- (458.27,38.95) (424.27,34.95) -- (424.27,42.95)(426.27,34.95) -- (426.27,42.95)(428.27,34.95) -- (428.27,42.95)(430.27,34.95) -- (430.27,42.95)(432.27,34.95) -- (432.27,42.95)(434.27,34.95) -- (434.27,42.95)(436.27,34.95) -- (436.27,42.95)(438.27,34.95) -- (438.27,42.95)(440.27,34.95) -- (440.27,42.95)(442.27,34.95) -- (442.27,42.95)(444.27,34.95) -- (444.27,42.95)(446.27,34.95) -- (446.27,42.95)(448.27,34.95) -- (448.27,42.95)(450.27,34.95) -- (450.27,42.95)(452.27,34.95) -- (452.27,42.95)(454.27,34.95) -- (454.27,42.95)(456.27,34.95) -- (456.27,42.95) ;
%Shape: Circle [id:dp8250904259225015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (489.91,146.95) .. controls (489.91,144.55) and (491.86,142.6) .. (494.27,142.6) .. controls (496.67,142.6) and (498.62,144.55) .. (498.62,146.95) .. controls (498.62,149.36) and (496.67,151.31) .. (494.27,151.31) .. controls (491.86,151.31) and (489.91,149.36) .. (489.91,146.95) -- cycle ;
%Shape: Circle [id:dp5091562091977284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (526.82,146.91) .. controls (526.82,144.5) and (528.77,142.55) .. (531.17,142.55) .. controls (533.58,142.55) and (535.53,144.5) .. (535.53,146.91) .. controls (535.53,149.32) and (533.58,151.27) .. (531.17,151.27) .. controls (528.77,151.27) and (526.82,149.32) .. (526.82,146.91) -- cycle ;
%Shape: Circle [id:dp8542015408682773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (489.91,110.95) .. controls (489.91,108.55) and (491.86,106.6) .. (494.27,106.6) .. controls (496.67,106.6) and (498.62,108.55) .. (498.62,110.95) .. controls (498.62,113.36) and (496.67,115.31) .. (494.27,115.31) .. controls (491.86,115.31) and (489.91,113.36) .. (489.91,110.95) -- cycle ;
%Shape: Circle [id:dp49479001568929737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (454.57,75.77) .. controls (454.57,73.36) and (456.52,71.41) .. (458.93,71.41) .. controls (461.33,71.41) and (463.28,73.36) .. (463.28,75.77) .. controls (463.28,78.17) and (461.33,80.12) .. (458.93,80.12) .. controls (456.52,80.12) and (454.57,78.17) .. (454.57,75.77) -- cycle ;
%Shape: Circle [id:dp5070117341490926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (453.91,146.4) .. controls (453.91,144) and (455.86,142.05) .. (458.27,142.05) .. controls (460.67,142.05) and (462.62,144) .. (462.62,146.4) .. controls (462.62,148.81) and (460.67,150.76) .. (458.27,150.76) .. controls (455.86,150.76) and (453.91,148.81) .. (453.91,146.4) -- cycle ;
%Shape: Circle [id:dp5290249147274719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (417.91,110.95) .. controls (417.91,108.55) and (419.86,106.6) .. (422.27,106.6) .. controls (424.67,106.6) and (426.62,108.55) .. (426.62,110.95) .. controls (426.62,113.36) and (424.67,115.31) .. (422.27,115.31) .. controls (419.86,115.31) and (417.91,113.36) .. (417.91,110.95) -- cycle ;
%Shape: Circle [id:dp7087440630108744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (417.91,38.95) .. controls (417.91,36.55) and (419.86,34.6) .. (422.27,34.6) .. controls (424.67,34.6) and (426.62,36.55) .. (426.62,38.95) .. controls (426.62,41.36) and (424.67,43.31) .. (422.27,43.31) .. controls (419.86,43.31) and (417.91,41.36) .. (417.91,38.95) -- cycle ;
%Shape: Circle [id:dp2968772465301587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (525.91,110.95) .. controls (525.91,108.55) and (527.86,106.6) .. (530.27,106.6) .. controls (532.67,106.6) and (534.62,108.55) .. (534.62,110.95) .. controls (534.62,113.36) and (532.67,115.31) .. (530.27,115.31) .. controls (527.86,115.31) and (525.91,113.36) .. (525.91,110.95) -- cycle ;
%Shape: Circle [id:dp05389746295838438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (417.91,146.95) .. controls (417.91,144.55) and (419.86,142.6) .. (422.27,142.6) .. controls (424.67,142.6) and (426.62,144.55) .. (426.62,146.95) .. controls (426.62,149.36) and (424.67,151.31) .. (422.27,151.31) .. controls (419.86,151.31) and (417.91,149.36) .. (417.91,146.95) -- cycle ;
%Shape: Circle [id:dp5311734338849621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (417.91,74.95) .. controls (417.91,72.55) and (419.86,70.6) .. (422.27,70.6) .. controls (424.67,70.6) and (426.62,72.55) .. (426.62,74.95) .. controls (426.62,77.36) and (424.67,79.31) .. (422.27,79.31) .. controls (419.86,79.31) and (417.91,77.36) .. (417.91,74.95) -- cycle ;
%Shape: Circle [id:dp16778193851357615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (453.91,38.95) .. controls (453.91,36.55) and (455.86,34.6) .. (458.27,34.6) .. controls (460.67,34.6) and (462.62,36.55) .. (462.62,38.95) .. controls (462.62,41.36) and (460.67,43.31) .. (458.27,43.31) .. controls (455.86,43.31) and (453.91,41.36) .. (453.91,38.95) -- cycle ;
%Shape: Circle [id:dp4200421397489089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (454.27,110.95) .. controls (454.27,108.55) and (456.22,106.6) .. (458.62,106.6) .. controls (461.03,106.6) and (462.98,108.55) .. (462.98,110.95) .. controls (462.98,113.36) and (461.03,115.31) .. (458.62,115.31) .. controls (456.22,115.31) and (454.27,113.36) .. (454.27,110.95) -- cycle ;
%Shape: Rectangle [id:dp0007901646938291984] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (526.82,146.91) -- (526.6,182.14) -- (534.05,182.19) -- (534.27,146.95) -- cycle ;
%Shape: Rectangle [id:dp7314661333313419] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (527.03,111.67) -- (526.82,146.91) -- (534.27,146.95) -- (534.48,111.72) -- cycle ;
%Shape: Rectangle [id:dp3863764477028514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (457.62,115.05) -- (492.86,115.05) -- (492.86,107.6) -- (457.62,107.6) -- cycle ;
%Shape: Rectangle [id:dp5639996241187952] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (419.17,74.91) -- (418.96,110.14) -- (426.41,110.19) -- (426.62,74.95) -- cycle ;
%Shape: Rectangle [id:dp10337985493139512] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (454.7,40.49) -- (454.48,75.72) -- (461.93,75.77) -- (462.14,40.53) -- cycle ;
%Shape: Circle [id:dp3039153287977776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (525.91,182.95) .. controls (525.91,180.55) and (527.86,178.6) .. (530.27,178.6) .. controls (532.67,178.6) and (534.62,180.55) .. (534.62,182.95) .. controls (534.62,185.36) and (532.67,187.31) .. (530.27,187.31) .. controls (527.86,187.31) and (525.91,185.36) .. (525.91,182.95) -- cycle ;
%Shape: Circle [id:dp42281636166445113] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (224.63,109.95) .. controls (224.63,105.74) and (228.05,102.32) .. (232.27,102.32) .. controls (236.48,102.32) and (239.9,105.74) .. (239.9,109.95) .. controls (239.9,114.17) and (236.48,117.59) .. (232.27,117.59) .. controls (228.05,117.59) and (224.63,114.17) .. (224.63,109.95) -- cycle ;
%Shape: Circle [id:dp4542536329406487] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (260.7,109.95) .. controls (260.7,105.74) and (264.12,102.32) .. (268.34,102.32) .. controls (272.56,102.32) and (275.98,105.74) .. (275.98,109.95) .. controls (275.98,114.17) and (272.56,117.59) .. (268.34,117.59) .. controls (264.12,117.59) and (260.7,114.17) .. (260.7,109.95) -- cycle ;
%Shape: Circle [id:dp4120819838891595] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (295.36,254) .. controls (295.36,249.78) and (298.78,246.36) .. (303,246.36) .. controls (307.22,246.36) and (310.64,249.78) .. (310.64,254) .. controls (310.64,258.22) and (307.22,261.64) .. (303,261.64) .. controls (298.78,261.64) and (295.36,258.22) .. (295.36,254) -- cycle ;
%Shape: Circle [id:dp6921365407361387] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (260.63,145.95) .. controls (260.63,141.74) and (264.05,138.32) .. (268.27,138.32) .. controls (272.48,138.32) and (275.9,141.74) .. (275.9,145.95) .. controls (275.9,150.17) and (272.48,153.59) .. (268.27,153.59) .. controls (264.05,153.59) and (260.63,150.17) .. (260.63,145.95) -- cycle ;
%Shape: Circle [id:dp4560490660119634] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (331.36,254) .. controls (331.36,249.78) and (334.78,246.36) .. (339,246.36) .. controls (343.22,246.36) and (346.64,249.78) .. (346.64,254) .. controls (346.64,258.22) and (343.22,261.64) .. (339,261.64) .. controls (334.78,261.64) and (331.36,258.22) .. (331.36,254) -- cycle ;
%Shape: Circle [id:dp3216318865737575] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (295.36,290) .. controls (295.36,285.78) and (298.78,282.36) .. (303,282.36) .. controls (307.22,282.36) and (310.64,285.78) .. (310.64,290) .. controls (310.64,294.22) and (307.22,297.64) .. (303,297.64) .. controls (298.78,297.64) and (295.36,294.22) .. (295.36,290) -- cycle ;
%Shape: Rectangle [id:dp3055716391007597] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (421.67,150.85) -- (456.91,150.85) -- (456.91,143.4) -- (421.67,143.4) -- cycle ;
%Shape: Rectangle [id:dp9641632029653965] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (493,295.09) -- (528.24,295.09) -- (528.24,287.64) -- (493,287.64) -- cycle ;
%Shape: Circle [id:dp014929718330834008] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (522.63,182.95) .. controls (522.63,178.74) and (526.05,175.32) .. (530.27,175.32) .. controls (534.48,175.32) and (537.9,178.74) .. (537.9,182.95) .. controls (537.9,187.17) and (534.48,190.59) .. (530.27,190.59) .. controls (526.05,190.59) and (522.63,187.17) .. (522.63,182.95) -- cycle ;
%Shape: Square [id:dp09544599417119481] 
\draw   (606,252) -- (642,252) -- (642,288) -- (606,288) -- cycle ;
%Shape: Square [id:dp3030468866146484] 
\draw   (642,252) -- (678,252) -- (678,288) -- (642,288) -- cycle ;
%Shape: Square [id:dp3081643119802543] 
\draw   (606,288) -- (642,288) -- (642,324) -- (606,324) -- cycle ;
%Shape: Square [id:dp6479431491253135] 
\draw   (678,252) -- (714,252) -- (714,288) -- (678,288) -- cycle ;
%Shape: Square [id:dp2432332033108061] 
\draw   (678,216) -- (714,216) -- (714,252) -- (678,252) -- cycle ;
%Shape: Square [id:dp09406008824199918] 
\draw   (679.27,179.95) -- (715.27,179.95) -- (715.27,215.95) -- (679.27,215.95) -- cycle ;
%Straight Lines [id:da860534908231085] 
\draw    (606,324) -- (642,324) (608,320) -- (608,328)(610,320) -- (610,328)(612,320) -- (612,328)(614,320) -- (614,328)(616,320) -- (616,328)(618,320) -- (618,328)(620,320) -- (620,328)(622,320) -- (622,328)(624,320) -- (624,328)(626,320) -- (626,328)(628,320) -- (628,328)(630,320) -- (630,328)(632,320) -- (632,328)(634,320) -- (634,328)(636,320) -- (636,328)(638,320) -- (638,328)(640,320) -- (640,328) ;
%Shape: Circle [id:dp9729460941476414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (637.64,324) .. controls (637.64,321.59) and (639.59,319.64) .. (642,319.64) .. controls (644.41,319.64) and (646.36,321.59) .. (646.36,324) .. controls (646.36,326.41) and (644.41,328.36) .. (642,328.36) .. controls (639.59,328.36) and (637.64,326.41) .. (637.64,324) -- cycle ;
%Shape: Circle [id:dp11842462845376556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (601.64,324) .. controls (601.64,321.59) and (603.59,319.64) .. (606,319.64) .. controls (608.41,319.64) and (610.36,321.59) .. (610.36,324) .. controls (610.36,326.41) and (608.41,328.36) .. (606,328.36) .. controls (603.59,328.36) and (601.64,326.41) .. (601.64,324) -- cycle ;
%Shape: Circle [id:dp5716866461175878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (637.64,288) .. controls (637.64,285.59) and (639.59,283.64) .. (642,283.64) .. controls (644.41,283.64) and (646.36,285.59) .. (646.36,288) .. controls (646.36,290.41) and (644.41,292.36) .. (642,292.36) .. controls (639.59,292.36) and (637.64,290.41) .. (637.64,288) -- cycle ;
%Shape: Circle [id:dp44814848589820977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (673.64,252) .. controls (673.64,249.59) and (675.59,247.64) .. (678,247.64) .. controls (680.41,247.64) and (682.36,249.59) .. (682.36,252) .. controls (682.36,254.41) and (680.41,256.36) .. (678,256.36) .. controls (675.59,256.36) and (673.64,254.41) .. (673.64,252) -- cycle ;
%Shape: Circle [id:dp5748096221905592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (601.64,252) .. controls (601.64,249.59) and (603.59,247.64) .. (606,247.64) .. controls (608.41,247.64) and (610.36,249.59) .. (610.36,252) .. controls (610.36,254.41) and (608.41,256.36) .. (606,256.36) .. controls (603.59,256.36) and (601.64,254.41) .. (601.64,252) -- cycle ;
%Shape: Circle [id:dp12436233552288001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (709.64,288) .. controls (709.64,285.59) and (711.59,283.64) .. (714,283.64) .. controls (716.41,283.64) and (718.36,285.59) .. (718.36,288) .. controls (718.36,290.41) and (716.41,292.36) .. (714,292.36) .. controls (711.59,292.36) and (709.64,290.41) .. (709.64,288) -- cycle ;
%Shape: Circle [id:dp7267518509456482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (710.91,215.95) .. controls (710.91,213.55) and (712.86,211.6) .. (715.27,211.6) .. controls (717.67,211.6) and (719.62,213.55) .. (719.62,215.95) .. controls (719.62,218.36) and (717.67,220.31) .. (715.27,220.31) .. controls (712.86,220.31) and (710.91,218.36) .. (710.91,215.95) -- cycle ;
%Shape: Circle [id:dp555611947255861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (674.91,179.95) .. controls (674.91,177.55) and (676.86,175.6) .. (679.27,175.6) .. controls (681.67,175.6) and (683.62,177.55) .. (683.62,179.95) .. controls (683.62,182.36) and (681.67,184.31) .. (679.27,184.31) .. controls (676.86,184.31) and (674.91,182.36) .. (674.91,179.95) -- cycle ;
%Shape: Circle [id:dp22567772085530646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (601.64,288) .. controls (601.64,285.59) and (603.59,283.64) .. (606,283.64) .. controls (608.41,283.64) and (610.36,285.59) .. (610.36,288) .. controls (610.36,290.41) and (608.41,292.36) .. (606,292.36) .. controls (603.59,292.36) and (601.64,290.41) .. (601.64,288) -- cycle ;
%Shape: Circle [id:dp2219984795197688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (673.64,288) .. controls (673.64,285.59) and (675.59,283.64) .. (678,283.64) .. controls (680.41,283.64) and (682.36,285.59) .. (682.36,288) .. controls (682.36,290.41) and (680.41,292.36) .. (678,292.36) .. controls (675.59,292.36) and (673.64,290.41) .. (673.64,288) -- cycle ;
%Shape: Circle [id:dp6375257408258629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (709.64,252) .. controls (709.64,249.59) and (711.59,247.64) .. (714,247.64) .. controls (716.41,247.64) and (718.36,249.59) .. (718.36,252) .. controls (718.36,254.41) and (716.41,256.36) .. (714,256.36) .. controls (711.59,256.36) and (709.64,254.41) .. (709.64,252) -- cycle ;
%Shape: Circle [id:dp4858829844587558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (674.91,215.95) .. controls (674.91,213.55) and (676.86,211.6) .. (679.27,211.6) .. controls (681.67,211.6) and (683.62,213.55) .. (683.62,215.95) .. controls (683.62,218.36) and (681.67,220.31) .. (679.27,220.31) .. controls (676.86,220.31) and (674.91,218.36) .. (674.91,215.95) -- cycle ;
%Shape: Circle [id:dp9635475767030738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (637.64,252) .. controls (637.64,249.59) and (639.59,247.64) .. (642,247.64) .. controls (644.41,247.64) and (646.36,249.59) .. (646.36,252) .. controls (646.36,254.41) and (644.41,256.36) .. (642,256.36) .. controls (639.59,256.36) and (637.64,254.41) .. (637.64,252) -- cycle ;
%Shape: Rectangle [id:dp2176885520206534] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (639.12,288.72) -- (638.91,323.95) -- (646.36,324) -- (646.57,288.77) -- cycle ;
%Shape: Rectangle [id:dp2819413731480719] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (602.91,251.95) -- (602.69,287.19) -- (610.14,287.23) -- (610.36,252) -- cycle ;
%Shape: Rectangle [id:dp006415096578056723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (642.41,256) -- (677.64,256) -- (677.64,248.55) -- (642.41,248.55) -- cycle ;
%Shape: Rectangle [id:dp19474461362082152] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (710.86,216.77) -- (710.64,252) -- (718.09,252.05) -- (718.31,216.81) -- cycle ;
%Shape: Rectangle [id:dp4227285052614652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (710.91,179.95) -- (710.69,215.19) -- (718.14,215.23) -- (718.36,180) -- cycle ;
%Shape: Square [id:dp11391452216641973] 
\draw   (643.27,107.95) -- (679.27,107.95) -- (679.27,143.95) -- (643.27,143.95) -- cycle ;
%Shape: Square [id:dp4817119013708824] 
\draw   (607.27,107.95) -- (643.27,107.95) -- (643.27,143.95) -- (607.27,143.95) -- cycle ;
%Shape: Square [id:dp12763952882123908] 
\draw   (679.27,143.95) -- (715.27,143.95) -- (715.27,179.95) -- (679.27,179.95) -- cycle ;
%Shape: Square [id:dp4899607285067126] 
\draw   (607.27,71.95) -- (643.27,71.95) -- (643.27,107.95) -- (607.27,107.95) -- cycle ;
%Shape: Square [id:dp32967063394165796] 
\draw   (607.27,35.95) -- (643.27,35.95) -- (643.27,71.95) -- (607.27,71.95) -- cycle ;
%Shape: Square [id:dp14986509347207144] 
\draw   (679.27,107.95) -- (715.27,107.95) -- (715.27,143.95) -- (679.27,143.95) -- cycle ;
%Straight Lines [id:da5449891322102227] 
\draw    (607.27,35.95) -- (643.27,35.95) (609.27,31.95) -- (609.27,39.95)(611.27,31.95) -- (611.27,39.95)(613.27,31.95) -- (613.27,39.95)(615.27,31.95) -- (615.27,39.95)(617.27,31.95) -- (617.27,39.95)(619.27,31.95) -- (619.27,39.95)(621.27,31.95) -- (621.27,39.95)(623.27,31.95) -- (623.27,39.95)(625.27,31.95) -- (625.27,39.95)(627.27,31.95) -- (627.27,39.95)(629.27,31.95) -- (629.27,39.95)(631.27,31.95) -- (631.27,39.95)(633.27,31.95) -- (633.27,39.95)(635.27,31.95) -- (635.27,39.95)(637.27,31.95) -- (637.27,39.95)(639.27,31.95) -- (639.27,39.95)(641.27,31.95) -- (641.27,39.95) ;
%Shape: Circle [id:dp8803055199603685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (674.91,143.95) .. controls (674.91,141.55) and (676.86,139.6) .. (679.27,139.6) .. controls (681.67,139.6) and (683.62,141.55) .. (683.62,143.95) .. controls (683.62,146.36) and (681.67,148.31) .. (679.27,148.31) .. controls (676.86,148.31) and (674.91,146.36) .. (674.91,143.95) -- cycle ;
%Shape: Circle [id:dp0336104501495077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (711.82,143.91) .. controls (711.82,141.5) and (713.77,139.55) .. (716.17,139.55) .. controls (718.58,139.55) and (720.53,141.5) .. (720.53,143.91) .. controls (720.53,146.32) and (718.58,148.27) .. (716.17,148.27) .. controls (713.77,148.27) and (711.82,146.32) .. (711.82,143.91) -- cycle ;
%Shape: Circle [id:dp5186577009817234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (674.91,107.95) .. controls (674.91,105.55) and (676.86,103.6) .. (679.27,103.6) .. controls (681.67,103.6) and (683.62,105.55) .. (683.62,107.95) .. controls (683.62,110.36) and (681.67,112.31) .. (679.27,112.31) .. controls (676.86,112.31) and (674.91,110.36) .. (674.91,107.95) -- cycle ;
%Shape: Circle [id:dp8736375387173878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (639.57,72.77) .. controls (639.57,70.36) and (641.52,68.41) .. (643.93,68.41) .. controls (646.33,68.41) and (648.28,70.36) .. (648.28,72.77) .. controls (648.28,75.17) and (646.33,77.12) .. (643.93,77.12) .. controls (641.52,77.12) and (639.57,75.17) .. (639.57,72.77) -- cycle ;
%Shape: Circle [id:dp08734981956210752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (638.91,143.4) .. controls (638.91,141) and (640.86,139.05) .. (643.27,139.05) .. controls (645.67,139.05) and (647.62,141) .. (647.62,143.4) .. controls (647.62,145.81) and (645.67,147.76) .. (643.27,147.76) .. controls (640.86,147.76) and (638.91,145.81) .. (638.91,143.4) -- cycle ;
%Shape: Circle [id:dp31071113680805174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (602.91,107.95) .. controls (602.91,105.55) and (604.86,103.6) .. (607.27,103.6) .. controls (609.67,103.6) and (611.62,105.55) .. (611.62,107.95) .. controls (611.62,110.36) and (609.67,112.31) .. (607.27,112.31) .. controls (604.86,112.31) and (602.91,110.36) .. (602.91,107.95) -- cycle ;
%Shape: Circle [id:dp8901248904397076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (602.91,35.95) .. controls (602.91,33.55) and (604.86,31.6) .. (607.27,31.6) .. controls (609.67,31.6) and (611.62,33.55) .. (611.62,35.95) .. controls (611.62,38.36) and (609.67,40.31) .. (607.27,40.31) .. controls (604.86,40.31) and (602.91,38.36) .. (602.91,35.95) -- cycle ;
%Shape: Circle [id:dp49974273979944617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (710.91,107.95) .. controls (710.91,105.55) and (712.86,103.6) .. (715.27,103.6) .. controls (717.67,103.6) and (719.62,105.55) .. (719.62,107.95) .. controls (719.62,110.36) and (717.67,112.31) .. (715.27,112.31) .. controls (712.86,112.31) and (710.91,110.36) .. (710.91,107.95) -- cycle ;
%Shape: Circle [id:dp5835031979034181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (602.91,143.95) .. controls (602.91,141.55) and (604.86,139.6) .. (607.27,139.6) .. controls (609.67,139.6) and (611.62,141.55) .. (611.62,143.95) .. controls (611.62,146.36) and (609.67,148.31) .. (607.27,148.31) .. controls (604.86,148.31) and (602.91,146.36) .. (602.91,143.95) -- cycle ;
%Shape: Circle [id:dp16486259724294405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (602.91,71.95) .. controls (602.91,69.55) and (604.86,67.6) .. (607.27,67.6) .. controls (609.67,67.6) and (611.62,69.55) .. (611.62,71.95) .. controls (611.62,74.36) and (609.67,76.31) .. (607.27,76.31) .. controls (604.86,76.31) and (602.91,74.36) .. (602.91,71.95) -- cycle ;
%Shape: Circle [id:dp0857066637390046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (638.91,35.95) .. controls (638.91,33.55) and (640.86,31.6) .. (643.27,31.6) .. controls (645.67,31.6) and (647.62,33.55) .. (647.62,35.95) .. controls (647.62,38.36) and (645.67,40.31) .. (643.27,40.31) .. controls (640.86,40.31) and (638.91,38.36) .. (638.91,35.95) -- cycle ;
%Shape: Circle [id:dp31649172831245387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (639.27,107.95) .. controls (639.27,105.55) and (641.22,103.6) .. (643.62,103.6) .. controls (646.03,103.6) and (647.98,105.55) .. (647.98,107.95) .. controls (647.98,110.36) and (646.03,112.31) .. (643.62,112.31) .. controls (641.22,112.31) and (639.27,110.36) .. (639.27,107.95) -- cycle ;
%Shape: Rectangle [id:dp027800971186664247] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (676.39,144.67) -- (676.17,179.91) -- (683.62,179.95) -- (683.84,144.72) -- cycle ;
%Shape: Rectangle [id:dp602530143887762] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (712.03,108.67) -- (711.82,143.91) -- (719.27,143.95) -- (719.48,108.72) -- cycle ;
%Shape: Rectangle [id:dp8683094353588169] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (642.62,112.05) -- (677.86,112.05) -- (677.86,104.6) -- (642.62,104.6) -- cycle ;
%Shape: Rectangle [id:dp7918526210650368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (604.17,71.91) -- (603.96,107.14) -- (611.41,107.19) -- (611.62,71.95) -- cycle ;
%Shape: Rectangle [id:dp38039006585637636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (604.39,36.67) -- (604.17,71.91) -- (611.62,71.95) -- (611.84,36.72) -- cycle ;
%Shape: Circle [id:dp3838077986176166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (710.91,179.95) .. controls (710.91,177.55) and (712.86,175.6) .. (715.27,175.6) .. controls (717.67,175.6) and (719.62,177.55) .. (719.62,179.95) .. controls (719.62,182.36) and (717.67,184.31) .. (715.27,184.31) .. controls (712.86,184.31) and (710.91,182.36) .. (710.91,179.95) -- cycle ;
%Shape: Rectangle [id:dp5881426957889108] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (606.67,147.85) -- (641.91,147.85) -- (641.91,140.4) -- (606.67,140.4) -- cycle ;
%Shape: Rectangle [id:dp40477351136692397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (678,292.09) -- (713.24,292.09) -- (713.24,284.64) -- (678,284.64) -- cycle ;
%Shape: Circle [id:dp21995897018750454] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (486.63,182.95) .. controls (486.63,178.74) and (490.05,175.32) .. (494.27,175.32) .. controls (498.48,175.32) and (501.9,178.74) .. (501.9,182.95) .. controls (501.9,187.17) and (498.48,190.59) .. (494.27,190.59) .. controls (490.05,190.59) and (486.63,187.17) .. (486.63,182.95) -- cycle ;
%Shape: Circle [id:dp2647932031737624] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (450.63,38.95) .. controls (450.63,34.74) and (454.05,31.32) .. (458.27,31.32) .. controls (462.48,31.32) and (465.9,34.74) .. (465.9,38.95) .. controls (465.9,43.17) and (462.48,46.59) .. (458.27,46.59) .. controls (454.05,46.59) and (450.63,43.17) .. (450.63,38.95) -- cycle ;
%Shape: Circle [id:dp8383092268420391] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (414.63,38.95) .. controls (414.63,34.74) and (418.05,31.32) .. (422.27,31.32) .. controls (426.48,31.32) and (429.9,34.74) .. (429.9,38.95) .. controls (429.9,43.17) and (426.48,46.59) .. (422.27,46.59) .. controls (418.05,46.59) and (414.63,43.17) .. (414.63,38.95) -- cycle ;
%Shape: Square [id:dp9669591914654281] 
\draw   (790,252) -- (826,252) -- (826,288) -- (790,288) -- cycle ;
%Shape: Square [id:dp6909301671093652] 
\draw   (826,252) -- (862,252) -- (862,288) -- (826,288) -- cycle ;
%Shape: Square [id:dp11739594268433973] 
\draw   (790,288) -- (826,288) -- (826,324) -- (790,324) -- cycle ;
%Shape: Square [id:dp3672779499070583] 
\draw   (862,252) -- (898,252) -- (898,288) -- (862,288) -- cycle ;
%Shape: Square [id:dp9094187678323202] 
\draw   (862,216) -- (898,216) -- (898,252) -- (862,252) -- cycle ;
%Shape: Square [id:dp794509707157023] 
\draw   (863.27,179.95) -- (899.27,179.95) -- (899.27,215.95) -- (863.27,215.95) -- cycle ;
%Straight Lines [id:da13448264061999848] 
\draw    (790,324) -- (826,324) (792,320) -- (792,328)(794,320) -- (794,328)(796,320) -- (796,328)(798,320) -- (798,328)(800,320) -- (800,328)(802,320) -- (802,328)(804,320) -- (804,328)(806,320) -- (806,328)(808,320) -- (808,328)(810,320) -- (810,328)(812,320) -- (812,328)(814,320) -- (814,328)(816,320) -- (816,328)(818,320) -- (818,328)(820,320) -- (820,328)(822,320) -- (822,328)(824,320) -- (824,328) ;
%Shape: Circle [id:dp8602936925965879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (821.64,324) .. controls (821.64,321.59) and (823.59,319.64) .. (826,319.64) .. controls (828.41,319.64) and (830.36,321.59) .. (830.36,324) .. controls (830.36,326.41) and (828.41,328.36) .. (826,328.36) .. controls (823.59,328.36) and (821.64,326.41) .. (821.64,324) -- cycle ;
%Shape: Circle [id:dp2022128686934196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (785.64,324) .. controls (785.64,321.59) and (787.59,319.64) .. (790,319.64) .. controls (792.41,319.64) and (794.36,321.59) .. (794.36,324) .. controls (794.36,326.41) and (792.41,328.36) .. (790,328.36) .. controls (787.59,328.36) and (785.64,326.41) .. (785.64,324) -- cycle ;
%Shape: Circle [id:dp8821623745014892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (821.64,288) .. controls (821.64,285.59) and (823.59,283.64) .. (826,283.64) .. controls (828.41,283.64) and (830.36,285.59) .. (830.36,288) .. controls (830.36,290.41) and (828.41,292.36) .. (826,292.36) .. controls (823.59,292.36) and (821.64,290.41) .. (821.64,288) -- cycle ;
%Shape: Circle [id:dp03125929231107616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (857.64,252) .. controls (857.64,249.59) and (859.59,247.64) .. (862,247.64) .. controls (864.41,247.64) and (866.36,249.59) .. (866.36,252) .. controls (866.36,254.41) and (864.41,256.36) .. (862,256.36) .. controls (859.59,256.36) and (857.64,254.41) .. (857.64,252) -- cycle ;
%Shape: Circle [id:dp50119197268449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (785.64,252) .. controls (785.64,249.59) and (787.59,247.64) .. (790,247.64) .. controls (792.41,247.64) and (794.36,249.59) .. (794.36,252) .. controls (794.36,254.41) and (792.41,256.36) .. (790,256.36) .. controls (787.59,256.36) and (785.64,254.41) .. (785.64,252) -- cycle ;
%Shape: Circle [id:dp7160707433647596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (893.64,288) .. controls (893.64,285.59) and (895.59,283.64) .. (898,283.64) .. controls (900.41,283.64) and (902.36,285.59) .. (902.36,288) .. controls (902.36,290.41) and (900.41,292.36) .. (898,292.36) .. controls (895.59,292.36) and (893.64,290.41) .. (893.64,288) -- cycle ;
%Shape: Circle [id:dp23683839738344548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (894.91,215.95) .. controls (894.91,213.55) and (896.86,211.6) .. (899.27,211.6) .. controls (901.67,211.6) and (903.62,213.55) .. (903.62,215.95) .. controls (903.62,218.36) and (901.67,220.31) .. (899.27,220.31) .. controls (896.86,220.31) and (894.91,218.36) .. (894.91,215.95) -- cycle ;
%Shape: Circle [id:dp014572879348994094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (858.91,179.95) .. controls (858.91,177.55) and (860.86,175.6) .. (863.27,175.6) .. controls (865.67,175.6) and (867.62,177.55) .. (867.62,179.95) .. controls (867.62,182.36) and (865.67,184.31) .. (863.27,184.31) .. controls (860.86,184.31) and (858.91,182.36) .. (858.91,179.95) -- cycle ;
%Shape: Circle [id:dp5591991197405713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (785.64,288) .. controls (785.64,285.59) and (787.59,283.64) .. (790,283.64) .. controls (792.41,283.64) and (794.36,285.59) .. (794.36,288) .. controls (794.36,290.41) and (792.41,292.36) .. (790,292.36) .. controls (787.59,292.36) and (785.64,290.41) .. (785.64,288) -- cycle ;
%Shape: Circle [id:dp2489015228317053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (857.64,288) .. controls (857.64,285.59) and (859.59,283.64) .. (862,283.64) .. controls (864.41,283.64) and (866.36,285.59) .. (866.36,288) .. controls (866.36,290.41) and (864.41,292.36) .. (862,292.36) .. controls (859.59,292.36) and (857.64,290.41) .. (857.64,288) -- cycle ;
%Shape: Circle [id:dp9796628608008842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (893.64,252) .. controls (893.64,249.59) and (895.59,247.64) .. (898,247.64) .. controls (900.41,247.64) and (902.36,249.59) .. (902.36,252) .. controls (902.36,254.41) and (900.41,256.36) .. (898,256.36) .. controls (895.59,256.36) and (893.64,254.41) .. (893.64,252) -- cycle ;
%Shape: Circle [id:dp5439743503470201] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (858.91,215.95) .. controls (858.91,213.55) and (860.86,211.6) .. (863.27,211.6) .. controls (865.67,211.6) and (867.62,213.55) .. (867.62,215.95) .. controls (867.62,218.36) and (865.67,220.31) .. (863.27,220.31) .. controls (860.86,220.31) and (858.91,218.36) .. (858.91,215.95) -- cycle ;
%Shape: Circle [id:dp8995323300737479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (821.64,252) .. controls (821.64,249.59) and (823.59,247.64) .. (826,247.64) .. controls (828.41,247.64) and (830.36,249.59) .. (830.36,252) .. controls (830.36,254.41) and (828.41,256.36) .. (826,256.36) .. controls (823.59,256.36) and (821.64,254.41) .. (821.64,252) -- cycle ;
%Shape: Rectangle [id:dp36978584778095724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (823.12,288.72) -- (822.91,323.95) -- (830.36,324) -- (830.57,288.77) -- cycle ;
%Shape: Rectangle [id:dp4748411464954163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (826.41,256) -- (861.64,256) -- (861.64,248.55) -- (826.41,248.55) -- cycle ;
%Shape: Rectangle [id:dp42095030421576407] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (894.86,216.77) -- (894.64,252) -- (902.09,252.05) -- (902.31,216.81) -- cycle ;
%Shape: Rectangle [id:dp030564429904974877] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (894.91,179.95) -- (894.69,215.19) -- (902.14,215.23) -- (902.36,180) -- cycle ;
%Shape: Square [id:dp23262308530215414] 
\draw   (827.27,107.95) -- (863.27,107.95) -- (863.27,143.95) -- (827.27,143.95) -- cycle ;
%Shape: Square [id:dp38371686502979885] 
\draw   (791.27,107.95) -- (827.27,107.95) -- (827.27,143.95) -- (791.27,143.95) -- cycle ;
%Shape: Square [id:dp529433970425847] 
\draw   (863.27,143.95) -- (899.27,143.95) -- (899.27,179.95) -- (863.27,179.95) -- cycle ;
%Shape: Square [id:dp7220070679942324] 
\draw   (791.27,71.95) -- (827.27,71.95) -- (827.27,107.95) -- (791.27,107.95) -- cycle ;
%Shape: Square [id:dp09041658892913096] 
\draw   (791.27,35.95) -- (827.27,35.95) -- (827.27,71.95) -- (791.27,71.95) -- cycle ;
%Shape: Square [id:dp7906120031872133] 
\draw   (863.27,107.95) -- (899.27,107.95) -- (899.27,143.95) -- (863.27,143.95) -- cycle ;
%Straight Lines [id:da7705895137082165] 
\draw    (791.27,35.95) -- (827.27,35.95) (793.27,31.95) -- (793.27,39.95)(795.27,31.95) -- (795.27,39.95)(797.27,31.95) -- (797.27,39.95)(799.27,31.95) -- (799.27,39.95)(801.27,31.95) -- (801.27,39.95)(803.27,31.95) -- (803.27,39.95)(805.27,31.95) -- (805.27,39.95)(807.27,31.95) -- (807.27,39.95)(809.27,31.95) -- (809.27,39.95)(811.27,31.95) -- (811.27,39.95)(813.27,31.95) -- (813.27,39.95)(815.27,31.95) -- (815.27,39.95)(817.27,31.95) -- (817.27,39.95)(819.27,31.95) -- (819.27,39.95)(821.27,31.95) -- (821.27,39.95)(823.27,31.95) -- (823.27,39.95)(825.27,31.95) -- (825.27,39.95) ;
%Shape: Circle [id:dp9151594148041642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (858.91,143.95) .. controls (858.91,141.55) and (860.86,139.6) .. (863.27,139.6) .. controls (865.67,139.6) and (867.62,141.55) .. (867.62,143.95) .. controls (867.62,146.36) and (865.67,148.31) .. (863.27,148.31) .. controls (860.86,148.31) and (858.91,146.36) .. (858.91,143.95) -- cycle ;
%Shape: Circle [id:dp9409636719948034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (895.82,143.91) .. controls (895.82,141.5) and (897.77,139.55) .. (900.17,139.55) .. controls (902.58,139.55) and (904.53,141.5) .. (904.53,143.91) .. controls (904.53,146.32) and (902.58,148.27) .. (900.17,148.27) .. controls (897.77,148.27) and (895.82,146.32) .. (895.82,143.91) -- cycle ;
%Shape: Circle [id:dp5670401823963244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (858.91,107.95) .. controls (858.91,105.55) and (860.86,103.6) .. (863.27,103.6) .. controls (865.67,103.6) and (867.62,105.55) .. (867.62,107.95) .. controls (867.62,110.36) and (865.67,112.31) .. (863.27,112.31) .. controls (860.86,112.31) and (858.91,110.36) .. (858.91,107.95) -- cycle ;
%Shape: Circle [id:dp2180211214494726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (823.57,72.77) .. controls (823.57,70.36) and (825.52,68.41) .. (827.93,68.41) .. controls (830.33,68.41) and (832.28,70.36) .. (832.28,72.77) .. controls (832.28,75.17) and (830.33,77.12) .. (827.93,77.12) .. controls (825.52,77.12) and (823.57,75.17) .. (823.57,72.77) -- cycle ;
%Shape: Circle [id:dp3386996151280851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (822.91,143.4) .. controls (822.91,141) and (824.86,139.05) .. (827.27,139.05) .. controls (829.67,139.05) and (831.62,141) .. (831.62,143.4) .. controls (831.62,145.81) and (829.67,147.76) .. (827.27,147.76) .. controls (824.86,147.76) and (822.91,145.81) .. (822.91,143.4) -- cycle ;
%Shape: Circle [id:dp28738786634989577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (786.91,107.95) .. controls (786.91,105.55) and (788.86,103.6) .. (791.27,103.6) .. controls (793.67,103.6) and (795.62,105.55) .. (795.62,107.95) .. controls (795.62,110.36) and (793.67,112.31) .. (791.27,112.31) .. controls (788.86,112.31) and (786.91,110.36) .. (786.91,107.95) -- cycle ;
%Shape: Circle [id:dp5703720082654369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (786.91,35.95) .. controls (786.91,33.55) and (788.86,31.6) .. (791.27,31.6) .. controls (793.67,31.6) and (795.62,33.55) .. (795.62,35.95) .. controls (795.62,38.36) and (793.67,40.31) .. (791.27,40.31) .. controls (788.86,40.31) and (786.91,38.36) .. (786.91,35.95) -- cycle ;
%Shape: Circle [id:dp008533319409966933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (894.91,107.95) .. controls (894.91,105.55) and (896.86,103.6) .. (899.27,103.6) .. controls (901.67,103.6) and (903.62,105.55) .. (903.62,107.95) .. controls (903.62,110.36) and (901.67,112.31) .. (899.27,112.31) .. controls (896.86,112.31) and (894.91,110.36) .. (894.91,107.95) -- cycle ;
%Shape: Circle [id:dp13390735018895172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (786.91,143.95) .. controls (786.91,141.55) and (788.86,139.6) .. (791.27,139.6) .. controls (793.67,139.6) and (795.62,141.55) .. (795.62,143.95) .. controls (795.62,146.36) and (793.67,148.31) .. (791.27,148.31) .. controls (788.86,148.31) and (786.91,146.36) .. (786.91,143.95) -- cycle ;
%Shape: Circle [id:dp7084818218314842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (786.91,71.95) .. controls (786.91,69.55) and (788.86,67.6) .. (791.27,67.6) .. controls (793.67,67.6) and (795.62,69.55) .. (795.62,71.95) .. controls (795.62,74.36) and (793.67,76.31) .. (791.27,76.31) .. controls (788.86,76.31) and (786.91,74.36) .. (786.91,71.95) -- cycle ;
%Shape: Circle [id:dp2809946683619555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (822.91,35.95) .. controls (822.91,33.55) and (824.86,31.6) .. (827.27,31.6) .. controls (829.67,31.6) and (831.62,33.55) .. (831.62,35.95) .. controls (831.62,38.36) and (829.67,40.31) .. (827.27,40.31) .. controls (824.86,40.31) and (822.91,38.36) .. (822.91,35.95) -- cycle ;
%Shape: Circle [id:dp37169218711690233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (823.27,107.95) .. controls (823.27,105.55) and (825.22,103.6) .. (827.62,103.6) .. controls (830.03,103.6) and (831.98,105.55) .. (831.98,107.95) .. controls (831.98,110.36) and (830.03,112.31) .. (827.62,112.31) .. controls (825.22,112.31) and (823.27,110.36) .. (823.27,107.95) -- cycle ;
%Shape: Rectangle [id:dp8871549839596358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (860.39,144.67) -- (860.17,179.91) -- (867.62,179.95) -- (867.84,144.72) -- cycle ;
%Shape: Rectangle [id:dp11747853878682568] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (826.62,112.05) -- (861.86,112.05) -- (861.86,104.6) -- (826.62,104.6) -- cycle ;
%Shape: Rectangle [id:dp9523017108727904] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (788.17,71.91) -- (787.96,107.14) -- (795.41,107.19) -- (795.62,71.95) -- cycle ;
%Shape: Rectangle [id:dp6677770328417366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (788.39,36.67) -- (788.17,71.91) -- (795.62,71.95) -- (795.84,36.72) -- cycle ;
%Shape: Circle [id:dp47139600498497525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (894.91,179.95) .. controls (894.91,177.55) and (896.86,175.6) .. (899.27,175.6) .. controls (901.67,175.6) and (903.62,177.55) .. (903.62,179.95) .. controls (903.62,182.36) and (901.67,184.31) .. (899.27,184.31) .. controls (896.86,184.31) and (894.91,182.36) .. (894.91,179.95) -- cycle ;
%Shape: Circle [id:dp738112764896381] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (707.63,107.95) .. controls (707.63,103.74) and (711.05,100.32) .. (715.27,100.32) .. controls (719.48,100.32) and (722.9,103.74) .. (722.9,107.95) .. controls (722.9,112.17) and (719.48,115.59) .. (715.27,115.59) .. controls (711.05,115.59) and (707.63,112.17) .. (707.63,107.95) -- cycle ;
%Shape: Circle [id:dp7252226552612064] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (598.36,252) .. controls (598.36,247.78) and (601.78,244.36) .. (606,244.36) .. controls (610.22,244.36) and (613.64,247.78) .. (613.64,252) .. controls (613.64,256.22) and (610.22,259.64) .. (606,259.64) .. controls (601.78,259.64) and (598.36,256.22) .. (598.36,252) -- cycle ;
%Shape: Rectangle [id:dp5244340722792891] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (790.76,256.36) -- (826,256.36) -- (826,248.91) -- (790.76,248.91) -- cycle ;
%Shape: Rectangle [id:dp8083147380622684] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (864.03,112.31) -- (899.27,112.31) -- (899.27,104.86) -- (864.03,104.86) -- cycle ;
%Shape: Rectangle [id:dp33822702865117704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (893.86,252.77) -- (893.64,288) -- (901.09,288.05) -- (901.31,252.81) -- cycle ;
%Shape: Rectangle [id:dp5427246977118145] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (788.17,107.91) -- (787.96,143.14) -- (795.41,143.19) -- (795.62,107.95) -- cycle ;
%Shape: Circle [id:dp8307927371933899] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (706.36,288) .. controls (706.36,283.78) and (709.78,280.36) .. (714,280.36) .. controls (718.22,280.36) and (721.64,283.78) .. (721.64,288) .. controls (721.64,292.22) and (718.22,295.64) .. (714,295.64) .. controls (709.78,295.64) and (706.36,292.22) .. (706.36,288) -- cycle ;
%Shape: Circle [id:dp3983576248618531] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (599.63,143.95) .. controls (599.63,139.74) and (603.05,136.32) .. (607.27,136.32) .. controls (611.48,136.32) and (614.9,139.74) .. (614.9,143.95) .. controls (614.9,148.17) and (611.48,151.59) .. (607.27,151.59) .. controls (603.05,151.59) and (599.63,148.17) .. (599.63,143.95) -- cycle ;
%Straight Lines [id:da12239576149034526] 
\draw [line width=1.5]    (184.03,195.28) -- (247,195.28) ;
\draw [shift={(250,195.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8612827522719981] 
\draw [line width=1.5]    (383.03,193.28) -- (446,193.28) ;
\draw [shift={(449,193.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5615796582510434] 
\draw [line width=1.5]    (572.03,194.28) -- (635,194.28) ;
\draw [shift={(638,194.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da08743364993918534] 
\draw [line width=1.5]    (752.03,192.28) -- (815,192.28) ;
\draw [shift={(818,192.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (35.27,332.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (75.27,335.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (54.27,303.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (20,305.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (19,264.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (52,232.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (87,232.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (95,217.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (94,189.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (80.27,303.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (91,290.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (126,291.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (152.27,257.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (153.54,225.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (153.54,189.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (37.27,11.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (77.27,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (157,155.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (158,118.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (126,91.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (94,90.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (81.54,77.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (81,46.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (97.27,158.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (90,143.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (55,142.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (18.27,119.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (19.27,81.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (18.54,46.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (158.27,173.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (97.54,174.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};
% Text Node
\draw (224,332.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (264,335.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (243,303.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (208.73,305.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (207.73,264.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (240.73,232.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (275.73,232.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (283.73,217.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (282.73,189.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (269,303.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (279.73,290.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (315.73,289.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (341,257.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (342.27,225.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (342.27,189.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (226,11.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (266,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (345.73,155.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (346.73,118.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (314.73,91.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (282.73,90.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (270.27,77.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (269.73,46.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (286,158.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (278.73,143.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (243.73,144.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (207,119.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (208,81.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (207.27,46.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (347,173.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (286.27,174.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};
% Text Node
\draw (414,333.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (454,336.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (433,304.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (398.73,306.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (397.73,265.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (430.73,233.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (465.73,233.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (473.73,218.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (472.73,190.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (459,304.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (469.73,291.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (505.73,290.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (531,258.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (532.27,226.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (532.27,193.99) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (416,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (456,13.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (535.73,156.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (536.73,119.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (504.73,92.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (472.73,91.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (460.27,78.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (459.73,47.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (476,159.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (470.27,146.16) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (433.73,145.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (397,120.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (398,82.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (397.27,47.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (537,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (476.27,175.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};
% Text Node
\draw (599,330.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (639,333.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (618,301.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (583.73,303.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (582.73,262.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (615.73,230.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (650.73,230.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (658.73,215.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (657.73,187.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (644,301.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (654.73,288.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (690.73,287.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (716,255.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (717.27,223.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (717.27,187.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (601,9.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (641,10.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (720.73,153.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (721.73,116.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (689.73,89.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (657.73,88.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (645.27,75.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (644.73,44.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (661,156.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (655.27,144.16) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (618.73,142.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (582,117.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (583,79.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (582.27,44.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (722,171.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (661.27,172.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};
% Text Node
\draw (783,330.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (823,333.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (802,301.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (767.73,303.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (766.73,262.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (799.73,230.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (834.73,230.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (842.73,215.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (841.73,187.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (828,301.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (838.73,285.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (874.73,289.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (900,255.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (901.27,223.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (901.27,187.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (785,9.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (825,10.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (904.73,153.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (905.73,116.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (873.73,89.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (841.73,88.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (829.27,75.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (828.73,44.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (845,156.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (837.27,143.16) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (803.73,159.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (766,117.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (767,79.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (766.27,44.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (906,171.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (845.27,172.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};


\end{tikzpicture}
\end{document}


==> figures/doubling_graph_ex.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Square [id:dp7856853333100547] 
\draw   (234.27,287) -- (270.27,287) -- (270.27,323) -- (234.27,323) -- cycle ;
%Shape: Square [id:dp4438647032366626] 
\draw   (270.27,287) -- (306.27,287) -- (306.27,323) -- (270.27,323) -- cycle ;
%Shape: Square [id:dp2676396014430661] 
\draw   (234.27,323) -- (270.27,323) -- (270.27,359) -- (234.27,359) -- cycle ;
%Shape: Square [id:dp6329685963241295] 
\draw   (306.27,287) -- (342.27,287) -- (342.27,323) -- (306.27,323) -- cycle ;
%Shape: Square [id:dp07302250334245985] 
\draw   (306.27,251) -- (342.27,251) -- (342.27,287) -- (306.27,287) -- cycle ;
%Shape: Square [id:dp9484557657677217] 
\draw   (307.54,214.95) -- (343.54,214.95) -- (343.54,250.95) -- (307.54,250.95) -- cycle ;
%Straight Lines [id:da6617970434248149] 
\draw    (234.27,359) -- (270.27,359) (236.27,355) -- (236.27,363)(238.27,355) -- (238.27,363)(240.27,355) -- (240.27,363)(242.27,355) -- (242.27,363)(244.27,355) -- (244.27,363)(246.27,355) -- (246.27,363)(248.27,355) -- (248.27,363)(250.27,355) -- (250.27,363)(252.27,355) -- (252.27,363)(254.27,355) -- (254.27,363)(256.27,355) -- (256.27,363)(258.27,355) -- (258.27,363)(260.27,355) -- (260.27,363)(262.27,355) -- (262.27,363)(264.27,355) -- (264.27,363)(266.27,355) -- (266.27,363)(268.27,355) -- (268.27,363) ;
%Shape: Circle [id:dp7060404134303006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.92,359) .. controls (265.92,356.59) and (267.87,354.64) .. (270.27,354.64) .. controls (272.68,354.64) and (274.63,356.59) .. (274.63,359) .. controls (274.63,361.41) and (272.68,363.36) .. (270.27,363.36) .. controls (267.87,363.36) and (265.92,361.41) .. (265.92,359) -- cycle ;
%Shape: Circle [id:dp5374506223925858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (229.92,359) .. controls (229.92,356.59) and (231.87,354.64) .. (234.27,354.64) .. controls (236.68,354.64) and (238.63,356.59) .. (238.63,359) .. controls (238.63,361.41) and (236.68,363.36) .. (234.27,363.36) .. controls (231.87,363.36) and (229.92,361.41) .. (229.92,359) -- cycle ;
%Shape: Circle [id:dp052969839717727285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (265.92,323) .. controls (265.92,320.59) and (267.87,318.64) .. (270.27,318.64) .. controls (272.68,318.64) and (274.63,320.59) .. (274.63,323) .. controls (274.63,325.41) and (272.68,327.36) .. (270.27,327.36) .. controls (267.87,327.36) and (265.92,325.41) .. (265.92,323) -- cycle ;
%Shape: Circle [id:dp05911482433272619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (301.92,287) .. controls (301.92,284.59) and (303.87,282.64) .. (306.27,282.64) .. controls (308.68,282.64) and (310.63,284.59) .. (310.63,287) .. controls (310.63,289.41) and (308.68,291.36) .. (306.27,291.36) .. controls (303.87,291.36) and (301.92,289.41) .. (301.92,287) -- cycle ;
%Shape: Circle [id:dp08276145340322039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (229.92,287) .. controls (229.92,284.59) and (231.87,282.64) .. (234.27,282.64) .. controls (236.68,282.64) and (238.63,284.59) .. (238.63,287) .. controls (238.63,289.41) and (236.68,291.36) .. (234.27,291.36) .. controls (231.87,291.36) and (229.92,289.41) .. (229.92,287) -- cycle ;
%Shape: Circle [id:dp8616907023673706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (337.92,323) .. controls (337.92,320.59) and (339.87,318.64) .. (342.27,318.64) .. controls (344.68,318.64) and (346.63,320.59) .. (346.63,323) .. controls (346.63,325.41) and (344.68,327.36) .. (342.27,327.36) .. controls (339.87,327.36) and (337.92,325.41) .. (337.92,323) -- cycle ;
%Shape: Circle [id:dp2748015753559564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (339.18,250.95) .. controls (339.18,248.55) and (341.13,246.6) .. (343.54,246.6) .. controls (345.95,246.6) and (347.9,248.55) .. (347.9,250.95) .. controls (347.9,253.36) and (345.95,255.31) .. (343.54,255.31) .. controls (341.13,255.31) and (339.18,253.36) .. (339.18,250.95) -- cycle ;
%Shape: Circle [id:dp1272820578322129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (303.18,214.95) .. controls (303.18,212.55) and (305.13,210.6) .. (307.54,210.6) .. controls (309.95,210.6) and (311.9,212.55) .. (311.9,214.95) .. controls (311.9,217.36) and (309.95,219.31) .. (307.54,219.31) .. controls (305.13,219.31) and (303.18,217.36) .. (303.18,214.95) -- cycle ;
%Shape: Circle [id:dp06842229670670696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (229.92,323) .. controls (229.92,320.59) and (231.87,318.64) .. (234.27,318.64) .. controls (236.68,318.64) and (238.63,320.59) .. (238.63,323) .. controls (238.63,325.41) and (236.68,327.36) .. (234.27,327.36) .. controls (231.87,327.36) and (229.92,325.41) .. (229.92,323) -- cycle ;
%Shape: Circle [id:dp747705275982156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301.92,323) .. controls (301.92,320.59) and (303.87,318.64) .. (306.27,318.64) .. controls (308.68,318.64) and (310.63,320.59) .. (310.63,323) .. controls (310.63,325.41) and (308.68,327.36) .. (306.27,327.36) .. controls (303.87,327.36) and (301.92,325.41) .. (301.92,323) -- cycle ;
%Shape: Circle [id:dp8517080609094186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (337.92,287) .. controls (337.92,284.59) and (339.87,282.64) .. (342.27,282.64) .. controls (344.68,282.64) and (346.63,284.59) .. (346.63,287) .. controls (346.63,289.41) and (344.68,291.36) .. (342.27,291.36) .. controls (339.87,291.36) and (337.92,289.41) .. (337.92,287) -- cycle ;
%Shape: Circle [id:dp8785705711324779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (303.18,250.95) .. controls (303.18,248.55) and (305.13,246.6) .. (307.54,246.6) .. controls (309.95,246.6) and (311.9,248.55) .. (311.9,250.95) .. controls (311.9,253.36) and (309.95,255.31) .. (307.54,255.31) .. controls (305.13,255.31) and (303.18,253.36) .. (303.18,250.95) -- cycle ;
%Shape: Circle [id:dp14011031728223033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.92,287) .. controls (265.92,284.59) and (267.87,282.64) .. (270.27,282.64) .. controls (272.68,282.64) and (274.63,284.59) .. (274.63,287) .. controls (274.63,289.41) and (272.68,291.36) .. (270.27,291.36) .. controls (267.87,291.36) and (265.92,289.41) .. (265.92,287) -- cycle ;
%Shape: Rectangle [id:dp5996266244088322] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (230.27,322.64) -- (230.06,357.88) -- (237.51,357.92) -- (237.72,322.69) -- cycle ;
%Shape: Rectangle [id:dp4399805061575557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (231.18,286.95) -- (230.97,322.19) -- (238.42,322.23) -- (238.63,287) -- cycle ;
%Shape: Rectangle [id:dp780492167289055] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (307.04,327.36) -- (342.27,327.36) -- (342.27,319.91) -- (307.04,319.91) -- cycle ;
%Shape: Rectangle [id:dp4149096298760291] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (270.68,327) -- (305.92,327) -- (305.92,319.55) -- (270.68,319.55) -- cycle ;
%Shape: Rectangle [id:dp23994944613866553] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (303.18,250.95) -- (302.97,286.19) -- (310.42,286.23) -- (310.63,251) -- cycle ;
%Shape: Rectangle [id:dp2671745335490239] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (303.18,214.95) -- (302.97,250.19) -- (310.42,250.23) -- (310.63,215) -- cycle ;
%Shape: Square [id:dp48126802035900096] 
\draw   (271.54,142.95) -- (307.54,142.95) -- (307.54,178.95) -- (271.54,178.95) -- cycle ;
%Shape: Square [id:dp8519236962722131] 
\draw   (235.54,142.95) -- (271.54,142.95) -- (271.54,178.95) -- (235.54,178.95) -- cycle ;
%Shape: Square [id:dp8050389001264268] 
\draw   (307.54,178.95) -- (343.54,178.95) -- (343.54,214.95) -- (307.54,214.95) -- cycle ;
%Shape: Square [id:dp3115958130403961] 
\draw   (235.54,106.95) -- (271.54,106.95) -- (271.54,142.95) -- (235.54,142.95) -- cycle ;
%Shape: Square [id:dp6776136313876632] 
\draw   (235.54,70.95) -- (271.54,70.95) -- (271.54,106.95) -- (235.54,106.95) -- cycle ;
%Shape: Square [id:dp9386306879423681] 
\draw   (307.54,142.95) -- (343.54,142.95) -- (343.54,178.95) -- (307.54,178.95) -- cycle ;
%Straight Lines [id:da13598897660424436] 
\draw    (235.54,70.95) -- (271.54,70.95) (237.54,66.95) -- (237.54,74.95)(239.54,66.95) -- (239.54,74.95)(241.54,66.95) -- (241.54,74.95)(243.54,66.95) -- (243.54,74.95)(245.54,66.95) -- (245.54,74.95)(247.54,66.95) -- (247.54,74.95)(249.54,66.95) -- (249.54,74.95)(251.54,66.95) -- (251.54,74.95)(253.54,66.95) -- (253.54,74.95)(255.54,66.95) -- (255.54,74.95)(257.54,66.95) -- (257.54,74.95)(259.54,66.95) -- (259.54,74.95)(261.54,66.95) -- (261.54,74.95)(263.54,66.95) -- (263.54,74.95)(265.54,66.95) -- (265.54,74.95)(267.54,66.95) -- (267.54,74.95)(269.54,66.95) -- (269.54,74.95) ;
%Shape: Circle [id:dp32012470487726863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (303.18,178.95) .. controls (303.18,176.55) and (305.13,174.6) .. (307.54,174.6) .. controls (309.95,174.6) and (311.9,176.55) .. (311.9,178.95) .. controls (311.9,181.36) and (309.95,183.31) .. (307.54,183.31) .. controls (305.13,183.31) and (303.18,181.36) .. (303.18,178.95) -- cycle ;
%Shape: Circle [id:dp2829347603668122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (340.09,178.91) .. controls (340.09,176.5) and (342.04,174.55) .. (344.45,174.55) .. controls (346.85,174.55) and (348.81,176.5) .. (348.81,178.91) .. controls (348.81,181.32) and (346.85,183.27) .. (344.45,183.27) .. controls (342.04,183.27) and (340.09,181.32) .. (340.09,178.91) -- cycle ;
%Shape: Circle [id:dp604544080391798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (303.18,142.95) .. controls (303.18,140.55) and (305.13,138.6) .. (307.54,138.6) .. controls (309.95,138.6) and (311.9,140.55) .. (311.9,142.95) .. controls (311.9,145.36) and (309.95,147.31) .. (307.54,147.31) .. controls (305.13,147.31) and (303.18,145.36) .. (303.18,142.95) -- cycle ;
%Shape: Circle [id:dp3960778623046234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (267.85,107.77) .. controls (267.85,105.36) and (269.8,103.41) .. (272.2,103.41) .. controls (274.61,103.41) and (276.56,105.36) .. (276.56,107.77) .. controls (276.56,110.17) and (274.61,112.12) .. (272.2,112.12) .. controls (269.8,112.12) and (267.85,110.17) .. (267.85,107.77) -- cycle ;
%Shape: Circle [id:dp3502094782563461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (267.18,178.4) .. controls (267.18,176) and (269.13,174.05) .. (271.54,174.05) .. controls (273.95,174.05) and (275.9,176) .. (275.9,178.4) .. controls (275.9,180.81) and (273.95,182.76) .. (271.54,182.76) .. controls (269.13,182.76) and (267.18,180.81) .. (267.18,178.4) -- cycle ;
%Shape: Circle [id:dp01963701290291986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (231.18,142.95) .. controls (231.18,140.55) and (233.13,138.6) .. (235.54,138.6) .. controls (237.95,138.6) and (239.9,140.55) .. (239.9,142.95) .. controls (239.9,145.36) and (237.95,147.31) .. (235.54,147.31) .. controls (233.13,147.31) and (231.18,145.36) .. (231.18,142.95) -- cycle ;
%Shape: Circle [id:dp5398621927764001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (231.18,70.95) .. controls (231.18,68.55) and (233.13,66.6) .. (235.54,66.6) .. controls (237.95,66.6) and (239.9,68.55) .. (239.9,70.95) .. controls (239.9,73.36) and (237.95,75.31) .. (235.54,75.31) .. controls (233.13,75.31) and (231.18,73.36) .. (231.18,70.95) -- cycle ;
%Shape: Circle [id:dp6732327185571264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (339.18,142.95) .. controls (339.18,140.55) and (341.13,138.6) .. (343.54,138.6) .. controls (345.95,138.6) and (347.9,140.55) .. (347.9,142.95) .. controls (347.9,145.36) and (345.95,147.31) .. (343.54,147.31) .. controls (341.13,147.31) and (339.18,145.36) .. (339.18,142.95) -- cycle ;
%Shape: Circle [id:dp5755262487894731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.18,178.95) .. controls (231.18,176.55) and (233.13,174.6) .. (235.54,174.6) .. controls (237.95,174.6) and (239.9,176.55) .. (239.9,178.95) .. controls (239.9,181.36) and (237.95,183.31) .. (235.54,183.31) .. controls (233.13,183.31) and (231.18,181.36) .. (231.18,178.95) -- cycle ;
%Shape: Circle [id:dp13111512960766247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.18,106.95) .. controls (231.18,104.55) and (233.13,102.6) .. (235.54,102.6) .. controls (237.95,102.6) and (239.9,104.55) .. (239.9,106.95) .. controls (239.9,109.36) and (237.95,111.31) .. (235.54,111.31) .. controls (233.13,111.31) and (231.18,109.36) .. (231.18,106.95) -- cycle ;
%Shape: Circle [id:dp6505449855502062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (267.18,70.95) .. controls (267.18,68.55) and (269.13,66.6) .. (271.54,66.6) .. controls (273.95,66.6) and (275.9,68.55) .. (275.9,70.95) .. controls (275.9,73.36) and (273.95,75.31) .. (271.54,75.31) .. controls (269.13,75.31) and (267.18,73.36) .. (267.18,70.95) -- cycle ;
%Shape: Circle [id:dp9761878967740348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (267.54,142.95) .. controls (267.54,140.55) and (269.49,138.6) .. (271.9,138.6) .. controls (274.3,138.6) and (276.25,140.55) .. (276.25,142.95) .. controls (276.25,145.36) and (274.3,147.31) .. (271.9,147.31) .. controls (269.49,147.31) and (267.54,145.36) .. (267.54,142.95) -- cycle ;
%Shape: Rectangle [id:dp7606169936406052] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (340.09,178.91) -- (339.88,214.14) -- (347.32,214.19) -- (347.54,178.95) -- cycle ;
%Shape: Rectangle [id:dp6760358078992119] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (340.31,143.67) -- (340.09,178.91) -- (347.54,178.95) -- (347.75,143.72) -- cycle ;
%Shape: Rectangle [id:dp1157785701144518] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (236.3,182.4) -- (271.54,182.4) -- (271.54,174.95) -- (236.3,174.95) -- cycle ;
%Shape: Rectangle [id:dp28861248788449345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (271.54,182.4) -- (306.77,182.4) -- (306.77,174.95) -- (271.54,174.95) -- cycle ;
%Shape: Rectangle [id:dp27265658620635613] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (267.75,107.72) -- (267.54,142.95) -- (274.99,143) -- (275.2,107.77) -- cycle ;
%Shape: Rectangle [id:dp8451739329320656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (267.97,72.49) -- (267.75,107.72) -- (275.2,107.77) -- (275.42,72.53) -- cycle ;
%Shape: Circle [id:dp8250072395437007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (339.18,214.95) .. controls (339.18,212.55) and (341.13,210.6) .. (343.54,210.6) .. controls (345.95,210.6) and (347.9,212.55) .. (347.9,214.95) .. controls (347.9,217.36) and (345.95,219.31) .. (343.54,219.31) .. controls (341.13,219.31) and (339.18,217.36) .. (339.18,214.95) -- cycle ;
%Shape: Square [id:dp6594846456685123] 
\draw   (41.27,235) -- (77.27,235) -- (77.27,271) -- (41.27,271) -- cycle ;
%Shape: Square [id:dp6020687683357417] 
\draw   (77.27,235) -- (113.27,235) -- (113.27,271) -- (77.27,271) -- cycle ;
%Shape: Square [id:dp7354929718121909] 
\draw   (41.27,271) -- (77.27,271) -- (77.27,307) -- (41.27,307) -- cycle ;
%Shape: Square [id:dp4072930584748955] 
\draw   (113.27,235) -- (149.27,235) -- (149.27,271) -- (113.27,271) -- cycle ;
%Shape: Square [id:dp9758825005200997] 
\draw   (113.27,199) -- (149.27,199) -- (149.27,235) -- (113.27,235) -- cycle ;
%Shape: Square [id:dp37733235105638374] 
\draw   (114.54,162.95) -- (150.54,162.95) -- (150.54,198.95) -- (114.54,198.95) -- cycle ;
%Straight Lines [id:da65030845694803] 
\draw    (41.27,307) -- (77.27,307) (43.27,303) -- (43.27,311)(45.27,303) -- (45.27,311)(47.27,303) -- (47.27,311)(49.27,303) -- (49.27,311)(51.27,303) -- (51.27,311)(53.27,303) -- (53.27,311)(55.27,303) -- (55.27,311)(57.27,303) -- (57.27,311)(59.27,303) -- (59.27,311)(61.27,303) -- (61.27,311)(63.27,303) -- (63.27,311)(65.27,303) -- (65.27,311)(67.27,303) -- (67.27,311)(69.27,303) -- (69.27,311)(71.27,303) -- (71.27,311)(73.27,303) -- (73.27,311)(75.27,303) -- (75.27,311) ;
%Shape: Circle [id:dp4733619814652026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (72.92,307) .. controls (72.92,304.59) and (74.87,302.64) .. (77.27,302.64) .. controls (79.68,302.64) and (81.63,304.59) .. (81.63,307) .. controls (81.63,309.41) and (79.68,311.36) .. (77.27,311.36) .. controls (74.87,311.36) and (72.92,309.41) .. (72.92,307) -- cycle ;
%Shape: Circle [id:dp5458255851279848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (36.92,307) .. controls (36.92,304.59) and (38.87,302.64) .. (41.27,302.64) .. controls (43.68,302.64) and (45.63,304.59) .. (45.63,307) .. controls (45.63,309.41) and (43.68,311.36) .. (41.27,311.36) .. controls (38.87,311.36) and (36.92,309.41) .. (36.92,307) -- cycle ;
%Shape: Circle [id:dp5405426569445582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (72.92,271) .. controls (72.92,268.59) and (74.87,266.64) .. (77.27,266.64) .. controls (79.68,266.64) and (81.63,268.59) .. (81.63,271) .. controls (81.63,273.41) and (79.68,275.36) .. (77.27,275.36) .. controls (74.87,275.36) and (72.92,273.41) .. (72.92,271) -- cycle ;
%Shape: Circle [id:dp8784043518729022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (108.92,235) .. controls (108.92,232.59) and (110.87,230.64) .. (113.27,230.64) .. controls (115.68,230.64) and (117.63,232.59) .. (117.63,235) .. controls (117.63,237.41) and (115.68,239.36) .. (113.27,239.36) .. controls (110.87,239.36) and (108.92,237.41) .. (108.92,235) -- cycle ;
%Shape: Circle [id:dp5457560140431614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (36.92,235) .. controls (36.92,232.59) and (38.87,230.64) .. (41.27,230.64) .. controls (43.68,230.64) and (45.63,232.59) .. (45.63,235) .. controls (45.63,237.41) and (43.68,239.36) .. (41.27,239.36) .. controls (38.87,239.36) and (36.92,237.41) .. (36.92,235) -- cycle ;
%Shape: Circle [id:dp5095731845456266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (144.92,271) .. controls (144.92,268.59) and (146.87,266.64) .. (149.27,266.64) .. controls (151.68,266.64) and (153.63,268.59) .. (153.63,271) .. controls (153.63,273.41) and (151.68,275.36) .. (149.27,275.36) .. controls (146.87,275.36) and (144.92,273.41) .. (144.92,271) -- cycle ;
%Shape: Circle [id:dp7319494422761382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (144.92,199) .. controls (144.92,196.59) and (146.87,194.64) .. (149.27,194.64) .. controls (151.68,194.64) and (153.63,196.59) .. (153.63,199) .. controls (153.63,201.41) and (151.68,203.36) .. (149.27,203.36) .. controls (146.87,203.36) and (144.92,201.41) .. (144.92,199) -- cycle ;
%Shape: Circle [id:dp16058625393472137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (36.92,271) .. controls (36.92,268.59) and (38.87,266.64) .. (41.27,266.64) .. controls (43.68,266.64) and (45.63,268.59) .. (45.63,271) .. controls (45.63,273.41) and (43.68,275.36) .. (41.27,275.36) .. controls (38.87,275.36) and (36.92,273.41) .. (36.92,271) -- cycle ;
%Shape: Circle [id:dp7278001955501189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (108.92,271) .. controls (108.92,268.59) and (110.87,266.64) .. (113.27,266.64) .. controls (115.68,266.64) and (117.63,268.59) .. (117.63,271) .. controls (117.63,273.41) and (115.68,275.36) .. (113.27,275.36) .. controls (110.87,275.36) and (108.92,273.41) .. (108.92,271) -- cycle ;
%Shape: Circle [id:dp9353501307171574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (144.92,235) .. controls (144.92,232.59) and (146.87,230.64) .. (149.27,230.64) .. controls (151.68,230.64) and (153.63,232.59) .. (153.63,235) .. controls (153.63,237.41) and (151.68,239.36) .. (149.27,239.36) .. controls (146.87,239.36) and (144.92,237.41) .. (144.92,235) -- cycle ;
%Shape: Circle [id:dp6284936614477303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (110.18,198.95) .. controls (110.18,196.55) and (112.13,194.6) .. (114.54,194.6) .. controls (116.95,194.6) and (118.9,196.55) .. (118.9,198.95) .. controls (118.9,201.36) and (116.95,203.31) .. (114.54,203.31) .. controls (112.13,203.31) and (110.18,201.36) .. (110.18,198.95) -- cycle ;
%Shape: Circle [id:dp5998123999530097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (72.92,235) .. controls (72.92,232.59) and (74.87,230.64) .. (77.27,230.64) .. controls (79.68,230.64) and (81.63,232.59) .. (81.63,235) .. controls (81.63,237.41) and (79.68,239.36) .. (77.27,239.36) .. controls (74.87,239.36) and (72.92,237.41) .. (72.92,235) -- cycle ;
%Shape: Rectangle [id:dp1780479914310843] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (37.27,270.64) -- (37.06,305.88) -- (44.51,305.92) -- (44.72,270.69) -- cycle ;
%Shape: Rectangle [id:dp4308617989160801] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (38.18,234.95) -- (37.97,270.19) -- (45.42,270.23) -- (45.63,235) -- cycle ;
%Shape: Rectangle [id:dp918830827485559] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (114.04,275.36) -- (149.27,275.36) -- (149.27,267.91) -- (114.04,267.91) -- cycle ;
%Shape: Rectangle [id:dp7611894501986606] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (77.68,275) -- (112.92,275) -- (112.92,267.55) -- (77.68,267.55) -- cycle ;
%Shape: Rectangle [id:dp4772747180867245] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (110.18,198.95) -- (109.97,234.19) -- (117.42,234.23) -- (117.63,199) -- cycle ;
%Shape: Rectangle [id:dp7537338624344198] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (110.18,162.95) -- (109.97,198.19) -- (117.42,198.23) -- (117.63,163) -- cycle ;
%Shape: Circle [id:dp37216479809538605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (146.18,162.95) .. controls (146.18,160.55) and (148.13,158.6) .. (150.54,158.6) .. controls (152.95,158.6) and (154.9,160.55) .. (154.9,162.95) .. controls (154.9,165.36) and (152.95,167.31) .. (150.54,167.31) .. controls (148.13,167.31) and (146.18,165.36) .. (146.18,162.95) -- cycle ;
%Shape: Circle [id:dp007684022189447859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (110.18,162.95) .. controls (110.18,160.55) and (112.13,158.6) .. (114.54,158.6) .. controls (116.95,158.6) and (118.9,160.55) .. (118.9,162.95) .. controls (118.9,165.36) and (116.95,167.31) .. (114.54,167.31) .. controls (112.13,167.31) and (110.18,165.36) .. (110.18,162.95) -- cycle ;
%Shape: Square [id:dp5018825148178739] 
\draw   (433.27,282) -- (469.27,282) -- (469.27,318) -- (433.27,318) -- cycle ;
%Shape: Square [id:dp44986493241888614] 
\draw   (469.27,282) -- (505.27,282) -- (505.27,318) -- (469.27,318) -- cycle ;
%Shape: Square [id:dp7328604162907496] 
\draw   (433.27,318) -- (469.27,318) -- (469.27,354) -- (433.27,354) -- cycle ;
%Shape: Square [id:dp8572262561417979] 
\draw   (505.27,282) -- (541.27,282) -- (541.27,318) -- (505.27,318) -- cycle ;
%Shape: Square [id:dp37789491152306065] 
\draw   (505.27,246) -- (541.27,246) -- (541.27,282) -- (505.27,282) -- cycle ;
%Shape: Square [id:dp4042009080200851] 
\draw   (506.54,209.95) -- (542.54,209.95) -- (542.54,245.95) -- (506.54,245.95) -- cycle ;
%Straight Lines [id:da6749620405840645] 
\draw    (433.27,354) -- (469.27,354) (435.27,350) -- (435.27,358)(437.27,350) -- (437.27,358)(439.27,350) -- (439.27,358)(441.27,350) -- (441.27,358)(443.27,350) -- (443.27,358)(445.27,350) -- (445.27,358)(447.27,350) -- (447.27,358)(449.27,350) -- (449.27,358)(451.27,350) -- (451.27,358)(453.27,350) -- (453.27,358)(455.27,350) -- (455.27,358)(457.27,350) -- (457.27,358)(459.27,350) -- (459.27,358)(461.27,350) -- (461.27,358)(463.27,350) -- (463.27,358)(465.27,350) -- (465.27,358)(467.27,350) -- (467.27,358) ;
%Shape: Circle [id:dp6496030119480053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (428.92,354) .. controls (428.92,351.59) and (430.87,349.64) .. (433.27,349.64) .. controls (435.68,349.64) and (437.63,351.59) .. (437.63,354) .. controls (437.63,356.41) and (435.68,358.36) .. (433.27,358.36) .. controls (430.87,358.36) and (428.92,356.41) .. (428.92,354) -- cycle ;
%Shape: Circle [id:dp13447977530506505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (464.92,318) .. controls (464.92,315.59) and (466.87,313.64) .. (469.27,313.64) .. controls (471.68,313.64) and (473.63,315.59) .. (473.63,318) .. controls (473.63,320.41) and (471.68,322.36) .. (469.27,322.36) .. controls (466.87,322.36) and (464.92,320.41) .. (464.92,318) -- cycle ;
%Shape: Circle [id:dp5847449564708809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (500.92,282) .. controls (500.92,279.59) and (502.87,277.64) .. (505.27,277.64) .. controls (507.68,277.64) and (509.63,279.59) .. (509.63,282) .. controls (509.63,284.41) and (507.68,286.36) .. (505.27,286.36) .. controls (502.87,286.36) and (500.92,284.41) .. (500.92,282) -- cycle ;
%Shape: Circle [id:dp5127551202279226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (428.92,282) .. controls (428.92,279.59) and (430.87,277.64) .. (433.27,277.64) .. controls (435.68,277.64) and (437.63,279.59) .. (437.63,282) .. controls (437.63,284.41) and (435.68,286.36) .. (433.27,286.36) .. controls (430.87,286.36) and (428.92,284.41) .. (428.92,282) -- cycle ;
%Shape: Circle [id:dp7545371953893936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (536.92,318) .. controls (536.92,315.59) and (538.87,313.64) .. (541.27,313.64) .. controls (543.68,313.64) and (545.63,315.59) .. (545.63,318) .. controls (545.63,320.41) and (543.68,322.36) .. (541.27,322.36) .. controls (538.87,322.36) and (536.92,320.41) .. (536.92,318) -- cycle ;
%Shape: Circle [id:dp5656388789920094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (538.18,245.95) .. controls (538.18,243.55) and (540.13,241.6) .. (542.54,241.6) .. controls (544.95,241.6) and (546.9,243.55) .. (546.9,245.95) .. controls (546.9,248.36) and (544.95,250.31) .. (542.54,250.31) .. controls (540.13,250.31) and (538.18,248.36) .. (538.18,245.95) -- cycle ;
%Shape: Circle [id:dp06552614087435404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (502.18,209.95) .. controls (502.18,207.55) and (504.13,205.6) .. (506.54,205.6) .. controls (508.95,205.6) and (510.9,207.55) .. (510.9,209.95) .. controls (510.9,212.36) and (508.95,214.31) .. (506.54,214.31) .. controls (504.13,214.31) and (502.18,212.36) .. (502.18,209.95) -- cycle ;
%Shape: Circle [id:dp9086475099474913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (428.92,318) .. controls (428.92,315.59) and (430.87,313.64) .. (433.27,313.64) .. controls (435.68,313.64) and (437.63,315.59) .. (437.63,318) .. controls (437.63,320.41) and (435.68,322.36) .. (433.27,322.36) .. controls (430.87,322.36) and (428.92,320.41) .. (428.92,318) -- cycle ;
%Shape: Circle [id:dp421196019090734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (500.92,318) .. controls (500.92,315.59) and (502.87,313.64) .. (505.27,313.64) .. controls (507.68,313.64) and (509.63,315.59) .. (509.63,318) .. controls (509.63,320.41) and (507.68,322.36) .. (505.27,322.36) .. controls (502.87,322.36) and (500.92,320.41) .. (500.92,318) -- cycle ;
%Shape: Circle [id:dp8559464131827385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (536.92,282) .. controls (536.92,279.59) and (538.87,277.64) .. (541.27,277.64) .. controls (543.68,277.64) and (545.63,279.59) .. (545.63,282) .. controls (545.63,284.41) and (543.68,286.36) .. (541.27,286.36) .. controls (538.87,286.36) and (536.92,284.41) .. (536.92,282) -- cycle ;
%Shape: Circle [id:dp6984456403062095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (502.18,245.95) .. controls (502.18,243.55) and (504.13,241.6) .. (506.54,241.6) .. controls (508.95,241.6) and (510.9,243.55) .. (510.9,245.95) .. controls (510.9,248.36) and (508.95,250.31) .. (506.54,250.31) .. controls (504.13,250.31) and (502.18,248.36) .. (502.18,245.95) -- cycle ;
%Shape: Circle [id:dp4163485374553949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (464.92,282) .. controls (464.92,279.59) and (466.87,277.64) .. (469.27,277.64) .. controls (471.68,277.64) and (473.63,279.59) .. (473.63,282) .. controls (473.63,284.41) and (471.68,286.36) .. (469.27,286.36) .. controls (466.87,286.36) and (464.92,284.41) .. (464.92,282) -- cycle ;
%Shape: Rectangle [id:dp604812227166356] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (429.27,317.64) -- (429.06,352.88) -- (436.51,352.92) -- (436.72,317.69) -- cycle ;
%Shape: Rectangle [id:dp578829748823296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (430.18,281.95) -- (429.97,317.19) -- (437.42,317.23) -- (437.63,282) -- cycle ;
%Shape: Rectangle [id:dp9320240072481978] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (506.04,322.36) -- (541.27,322.36) -- (541.27,314.91) -- (506.04,314.91) -- cycle ;
%Shape: Rectangle [id:dp2138151398025967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (469.68,322) -- (504.92,322) -- (504.92,314.55) -- (469.68,314.55) -- cycle ;
%Shape: Rectangle [id:dp7090018025916007] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (502.18,245.95) -- (501.97,281.19) -- (509.42,281.23) -- (509.63,246) -- cycle ;
%Shape: Rectangle [id:dp3547276675591087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (502.18,209.95) -- (501.97,245.19) -- (509.42,245.23) -- (509.63,210) -- cycle ;
%Shape: Square [id:dp9890455927639163] 
\draw   (470.54,137.95) -- (506.54,137.95) -- (506.54,173.95) -- (470.54,173.95) -- cycle ;
%Shape: Square [id:dp3849951381187031] 
\draw   (434.54,137.95) -- (470.54,137.95) -- (470.54,173.95) -- (434.54,173.95) -- cycle ;
%Shape: Square [id:dp17258692890467053] 
\draw   (506.54,173.95) -- (542.54,173.95) -- (542.54,209.95) -- (506.54,209.95) -- cycle ;
%Shape: Square [id:dp6224196096805303] 
\draw   (434.54,101.95) -- (470.54,101.95) -- (470.54,137.95) -- (434.54,137.95) -- cycle ;
%Shape: Square [id:dp9099594625832056] 
\draw   (506.54,137.95) -- (542.54,137.95) -- (542.54,173.95) -- (506.54,173.95) -- cycle ;
%Shape: Circle [id:dp33015657868737947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (502.18,173.95) .. controls (502.18,171.55) and (504.13,169.6) .. (506.54,169.6) .. controls (508.95,169.6) and (510.9,171.55) .. (510.9,173.95) .. controls (510.9,176.36) and (508.95,178.31) .. (506.54,178.31) .. controls (504.13,178.31) and (502.18,176.36) .. (502.18,173.95) -- cycle ;
%Shape: Circle [id:dp2304994311353401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (539.09,173.91) .. controls (539.09,171.5) and (541.04,169.55) .. (543.45,169.55) .. controls (545.85,169.55) and (547.81,171.5) .. (547.81,173.91) .. controls (547.81,176.32) and (545.85,178.27) .. (543.45,178.27) .. controls (541.04,178.27) and (539.09,176.32) .. (539.09,173.91) -- cycle ;
%Shape: Circle [id:dp46172823411137953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (502.18,137.95) .. controls (502.18,135.55) and (504.13,133.6) .. (506.54,133.6) .. controls (508.95,133.6) and (510.9,135.55) .. (510.9,137.95) .. controls (510.9,140.36) and (508.95,142.31) .. (506.54,142.31) .. controls (504.13,142.31) and (502.18,140.36) .. (502.18,137.95) -- cycle ;
%Shape: Circle [id:dp41832707378323586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (466.85,102.77) .. controls (466.85,100.36) and (468.8,98.41) .. (471.2,98.41) .. controls (473.61,98.41) and (475.56,100.36) .. (475.56,102.77) .. controls (475.56,105.17) and (473.61,107.12) .. (471.2,107.12) .. controls (468.8,107.12) and (466.85,105.17) .. (466.85,102.77) -- cycle ;
%Shape: Circle [id:dp9302166189878254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (466.18,173.4) .. controls (466.18,171) and (468.13,169.05) .. (470.54,169.05) .. controls (472.95,169.05) and (474.9,171) .. (474.9,173.4) .. controls (474.9,175.81) and (472.95,177.76) .. (470.54,177.76) .. controls (468.13,177.76) and (466.18,175.81) .. (466.18,173.4) -- cycle ;
%Shape: Circle [id:dp659544776087895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (430.18,137.95) .. controls (430.18,135.55) and (432.13,133.6) .. (434.54,133.6) .. controls (436.95,133.6) and (438.9,135.55) .. (438.9,137.95) .. controls (438.9,140.36) and (436.95,142.31) .. (434.54,142.31) .. controls (432.13,142.31) and (430.18,140.36) .. (430.18,137.95) -- cycle ;
%Shape: Circle [id:dp9122951010402789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (538.18,137.95) .. controls (538.18,135.55) and (540.13,133.6) .. (542.54,133.6) .. controls (544.95,133.6) and (546.9,135.55) .. (546.9,137.95) .. controls (546.9,140.36) and (544.95,142.31) .. (542.54,142.31) .. controls (540.13,142.31) and (538.18,140.36) .. (538.18,137.95) -- cycle ;
%Shape: Circle [id:dp44006168918646904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.18,173.95) .. controls (430.18,171.55) and (432.13,169.6) .. (434.54,169.6) .. controls (436.95,169.6) and (438.9,171.55) .. (438.9,173.95) .. controls (438.9,176.36) and (436.95,178.31) .. (434.54,178.31) .. controls (432.13,178.31) and (430.18,176.36) .. (430.18,173.95) -- cycle ;
%Shape: Circle [id:dp4193897698807666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (466.54,137.95) .. controls (466.54,135.55) and (468.49,133.6) .. (470.9,133.6) .. controls (473.3,133.6) and (475.25,135.55) .. (475.25,137.95) .. controls (475.25,140.36) and (473.3,142.31) .. (470.9,142.31) .. controls (468.49,142.31) and (466.54,140.36) .. (466.54,137.95) -- cycle ;
%Shape: Rectangle [id:dp2635584382853522] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (539.09,173.91) -- (538.88,209.14) -- (546.32,209.19) -- (546.54,173.95) -- cycle ;
%Shape: Rectangle [id:dp13031526813957528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (539.31,138.67) -- (539.09,173.91) -- (546.54,173.95) -- (546.75,138.72) -- cycle ;
%Shape: Rectangle [id:dp569241991972042] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (435.3,177.4) -- (470.54,177.4) -- (470.54,169.95) -- (435.3,169.95) -- cycle ;
%Shape: Rectangle [id:dp04766413639510525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (470.54,177.4) -- (505.77,177.4) -- (505.77,169.95) -- (470.54,169.95) -- cycle ;
%Shape: Rectangle [id:dp4093413315958032] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (466.75,102.72) -- (466.54,137.95) -- (473.99,138) -- (474.2,102.77) -- cycle ;
%Shape: Circle [id:dp6400209207720676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (538.18,209.95) .. controls (538.18,207.55) and (540.13,205.6) .. (542.54,205.6) .. controls (544.95,205.6) and (546.9,207.55) .. (546.9,209.95) .. controls (546.9,212.36) and (544.95,214.31) .. (542.54,214.31) .. controls (540.13,214.31) and (538.18,212.36) .. (538.18,209.95) -- cycle ;
%Curve Lines [id:da4959884377431605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (470.54,101.95) .. controls (529.17,45.69) and (595,108) .. (592,223) .. controls (589,338) and (554.45,369.64) .. (469.27,354) ;
%Curve Lines [id:da9261057395043201] 
\draw [line width=1.5]    (434.54,101.95) .. controls (445.93,21.94) and (574.93,35.94) .. (610.93,117.94) .. controls (646.93,199.94) and (621.93,337.94) .. (581.93,370.94) .. controls (541.93,403.94) and (431.93,403.94) .. (433.27,354) ;
%Shape: Circle [id:dp006215323514585758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (464.92,354) .. controls (464.92,351.59) and (466.87,349.64) .. (469.27,349.64) .. controls (471.68,349.64) and (473.63,351.59) .. (473.63,354) .. controls (473.63,356.41) and (471.68,358.36) .. (469.27,358.36) .. controls (466.87,358.36) and (464.92,356.41) .. (464.92,354) -- cycle ;
%Shape: Circle [id:dp5978752796052151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.18,101.95) .. controls (430.18,99.55) and (432.13,97.6) .. (434.54,97.6) .. controls (436.95,97.6) and (438.9,99.55) .. (438.9,101.95) .. controls (438.9,104.36) and (436.95,106.31) .. (434.54,106.31) .. controls (432.13,106.31) and (430.18,104.36) .. (430.18,101.95) -- cycle ;
%Straight Lines [id:da1720968982469906] 
\draw    (114.54,162.95) -- (150.54,162.95) (116.54,158.95) -- (116.54,166.95)(118.54,158.95) -- (118.54,166.95)(120.54,158.95) -- (120.54,166.95)(122.54,158.95) -- (122.54,166.95)(124.54,158.95) -- (124.54,166.95)(126.54,158.95) -- (126.54,166.95)(128.54,158.95) -- (128.54,166.95)(130.54,158.95) -- (130.54,166.95)(132.54,158.95) -- (132.54,166.95)(134.54,158.95) -- (134.54,166.95)(136.54,158.95) -- (136.54,166.95)(138.54,158.95) -- (138.54,166.95)(140.54,158.95) -- (140.54,166.95)(142.54,158.95) -- (142.54,166.95)(144.54,158.95) -- (144.54,166.95)(146.54,158.95) -- (146.54,166.95)(148.54,158.95) -- (148.54,166.95) ;

% Text Node
\draw (227.27,365.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (267.27,368.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (246.27,336.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (212,338.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (211,297.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (244,265.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (279,265.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (287,250.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (286,222.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (272.27,336.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (283,323.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (318,324.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (344.27,290.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (345.54,258.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (345.54,222.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (229.27,44.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (269.27,45.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (349,188.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (350,151.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (318,124.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (286,123.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (273.54,110.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (273,79.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (289.27,191.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (282,176.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (247,175.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (210.27,152.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (211.27,114.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (210.54,79.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (36.27,315.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (71.27,317.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (53.27,284.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (19,286.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (18,245.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (51,213.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (86,213.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (94,198.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (93,170.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (79.27,284.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (90,271.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (125,272.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (151.27,238.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (151.27,206.76) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (152.54,170.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (428.27,362.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (466.27,361.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (445.27,331.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (411,333.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (410,292.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (443,260.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (478,260.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (486,245.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (485,217.4) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (471.27,331.76) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (482,318.4) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (517,319.4) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (543.27,285.4) node [anchor=north west][inner sep=0.75pt]    {$e_{10}$};
% Text Node
\draw (544.54,253.71) node [anchor=north west][inner sep=0.75pt]    {$e_{11}$};
% Text Node
\draw (544.54,217.71) node [anchor=north west][inner sep=0.75pt]    {$e_{12}$};
% Text Node
\draw (548,183.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{1}$};
% Text Node
\draw (549,146.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{2}$};
% Text Node
\draw (517,119.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (485,118.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{4}$};
% Text Node
\draw (472.54,105.35) node [anchor=north west][inner sep=0.75pt]    {$e'_{5}$};
% Text Node
\draw (488.27,186.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{7}$};
% Text Node
\draw (481,171.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{8}$};
% Text Node
\draw (446,170.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{9}$};
% Text Node
\draw (409.27,147.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{10}$};
% Text Node
\draw (410.27,109.76) node [anchor=north west][inner sep=0.75pt]    {$e'_{11}$};
% Text Node
\draw (579,117.4) node [anchor=north west][inner sep=0.75pt]    {$e'_{6}$};
% Text Node
\draw (614.54,98.71) node [anchor=north west][inner sep=0.75pt]    {$e'_{12}$};
% Text Node
\draw (110.27,136.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (145.27,138.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (350.27,206.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (289.54,207.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$b'$};
% Text Node
\draw (44,353.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}[ 1,2,2,1]$};
% Text Node
\draw (228,391.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}^{2}[ 1,2,2,1]$};
% Text Node
\draw (433,399) node [anchor=north west][inner sep=0.75pt]   [align=left] {Planar embedding of \\the doubling graph};


\end{tikzpicture}
\end{document}

==> figures/dual_snake_graph.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8457193735462523] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (68,189) -- (101,189) -- (101,222) -- (68,222) -- cycle ;
%Shape: Square [id:dp9035603615274783] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (101,189) -- (134,189) -- (134,222) -- (101,222) -- cycle ;
%Shape: Square [id:dp38759570085617656] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (134,189) -- (167,189) -- (167,222) -- (134,222) -- cycle ;
%Shape: Square [id:dp021421207053840652] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (134,156) -- (167,156) -- (167,189) -- (134,189) -- cycle ;
%Shape: Square [id:dp5688577855168623] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (167,156) -- (200,156) -- (200,189) -- (167,189) -- cycle ;
%Shape: Square [id:dp9992232049770777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,156) -- (233,156) -- (233,189) -- (200,189) -- cycle ;
%Shape: Square [id:dp6789594388758987] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,123) -- (233,123) -- (233,156) -- (200,156) -- cycle ;
%Shape: Square [id:dp3594639515647744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (233,123) -- (266,123) -- (266,156) -- (233,156) -- cycle ;
%Shape: Square [id:dp8952372497688451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (233,90) -- (266,90) -- (266,123) -- (233,123) -- cycle ;
%Shape: Square [id:dp731485684952325] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (356,226) -- (389,226) -- (389,259) -- (356,259) -- cycle ;
%Shape: Square [id:dp11911115916527215] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (356,193) -- (389,193) -- (389,226) -- (356,226) -- cycle ;
%Shape: Square [id:dp740045726156835] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (389,193) -- (422,193) -- (422,226) -- (389,226) -- cycle ;
%Shape: Square [id:dp5724470572397351] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (455,193) -- (488,193) -- (488,226) -- (455,226) -- cycle ;
%Shape: Square [id:dp33317095128330754] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (422,193) -- (455,193) -- (455,226) -- (422,226) -- cycle ;
%Shape: Square [id:dp9448864963874338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (488,193) -- (521,193) -- (521,226) -- (488,226) -- cycle ;
%Shape: Square [id:dp5559935065269392] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (488,160) -- (521,160) -- (521,193) -- (488,193) -- cycle ;
%Shape: Square [id:dp13574426197238243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (488,127) -- (521,127) -- (521,160) -- (488,160) -- cycle ;
%Shape: Square [id:dp27594672729981473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (488,94) -- (521,94) -- (521,127) -- (488,127) -- cycle ;

% Text Node
\draw (124,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}[ 2,3,5]$};
% Text Node
\draw (428,53.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}^{*}[ 2,3,4]$};


\end{tikzpicture}
\end{document}


==> figures/face_up_flip.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp2345855637234735] 
\draw   (147.27,190.99) -- (103.15,166.41) -- (102.39,115.92) -- (145.73,90.01) -- (189.85,114.59) -- (190.61,165.08) -- cycle ;
%Straight Lines [id:da5495460536241668] 
\draw    (145.73,90.01) -- (145.73,48.93) ;
%Straight Lines [id:da36960609733751293] 
\draw    (147.27,232.07) -- (147.27,190.99) ;
%Straight Lines [id:da6722820343383763] 
\draw    (189.85,114.59) -- (233.19,88.68) ;
%Straight Lines [id:da08135833625651301] 
\draw    (59.81,192.32) -- (103.15,166.41) ;
%Straight Lines [id:da05186229003409548] 
\draw    (58.27,91.33) -- (102.39,115.92) ;
%Straight Lines [id:da05789008806927165] 
\draw    (190.61,165.08) -- (234.73,189.67) ;
%Shape: Circle [id:dp6074724362670925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.46,90.01) .. controls (139.46,86.54) and (142.27,83.73) .. (145.73,83.73) .. controls (149.2,83.73) and (152.01,86.54) .. (152.01,90.01) .. controls (152.01,93.47) and (149.2,96.28) .. (145.73,96.28) .. controls (142.27,96.28) and (139.46,93.47) .. (139.46,90.01) -- cycle ;
%Shape: Circle [id:dp5907689208404794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184.34,165.08) .. controls (184.34,161.62) and (187.15,158.81) .. (190.61,158.81) .. controls (194.08,158.81) and (196.89,161.62) .. (196.89,165.08) .. controls (196.89,168.55) and (194.08,171.36) .. (190.61,171.36) .. controls (187.15,171.36) and (184.34,168.55) .. (184.34,165.08) -- cycle ;
%Shape: Circle [id:dp19928390065293367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (96.88,166.41) .. controls (96.88,162.94) and (99.69,160.13) .. (103.15,160.13) .. controls (106.62,160.13) and (109.43,162.94) .. (109.43,166.41) .. controls (109.43,169.88) and (106.62,172.69) .. (103.15,172.69) .. controls (99.69,172.69) and (96.88,169.88) .. (96.88,166.41) -- cycle ;
%Shape: Circle [id:dp6719733279540603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.57,114.59) .. controls (183.57,111.12) and (186.38,108.31) .. (189.85,108.31) .. controls (193.31,108.31) and (196.12,111.12) .. (196.12,114.59) .. controls (196.12,118.06) and (193.31,120.87) .. (189.85,120.87) .. controls (186.38,120.87) and (183.57,118.06) .. (183.57,114.59) -- cycle ;
%Shape: Circle [id:dp9381157743767634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (96.11,115.92) .. controls (96.11,112.45) and (98.92,109.64) .. (102.39,109.64) .. controls (105.85,109.64) and (108.66,112.45) .. (108.66,115.92) .. controls (108.66,119.38) and (105.85,122.19) .. (102.39,122.19) .. controls (98.92,122.19) and (96.11,119.38) .. (96.11,115.92) -- cycle ;
%Shape: Circle [id:dp5342753846182571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (140.99,190.99) .. controls (140.99,187.53) and (143.8,184.72) .. (147.27,184.72) .. controls (150.73,184.72) and (153.54,187.53) .. (153.54,190.99) .. controls (153.54,194.46) and (150.73,197.27) .. (147.27,197.27) .. controls (143.8,197.27) and (140.99,194.46) .. (140.99,190.99) -- cycle ;
%Shape: Regular Polygon [id:dp007923727236062272] 
\draw   (407.27,189.99) -- (363.15,165.41) -- (362.39,114.92) -- (405.73,89.01) -- (449.85,113.59) -- (450.61,164.08) -- cycle ;
%Straight Lines [id:da8490583371481332] 
\draw    (405.73,89.01) -- (405.73,47.93) ;
%Straight Lines [id:da7627746615354611] 
\draw    (407.27,231.07) -- (407.27,189.99) ;
%Straight Lines [id:da4703435415329149] 
\draw    (449.85,113.59) -- (493.19,87.68) ;
%Straight Lines [id:da863572770349537] 
\draw    (319.81,191.32) -- (363.15,165.41) ;
%Straight Lines [id:da6598365271616189] 
\draw    (318.27,90.33) -- (362.39,114.92) ;
%Straight Lines [id:da37214701942853756] 
\draw    (450.61,164.08) -- (494.73,188.67) ;
%Shape: Circle [id:dp5454822564392051] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (399.46,89.01) .. controls (399.46,85.54) and (402.27,82.73) .. (405.73,82.73) .. controls (409.2,82.73) and (412.01,85.54) .. (412.01,89.01) .. controls (412.01,92.47) and (409.2,95.28) .. (405.73,95.28) .. controls (402.27,95.28) and (399.46,92.47) .. (399.46,89.01) -- cycle ;
%Shape: Circle [id:dp6430660890831256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (444.34,164.08) .. controls (444.34,160.62) and (447.15,157.81) .. (450.61,157.81) .. controls (454.08,157.81) and (456.89,160.62) .. (456.89,164.08) .. controls (456.89,167.55) and (454.08,170.36) .. (450.61,170.36) .. controls (447.15,170.36) and (444.34,167.55) .. (444.34,164.08) -- cycle ;
%Shape: Circle [id:dp04069404083446071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (356.88,165.41) .. controls (356.88,161.94) and (359.69,159.13) .. (363.15,159.13) .. controls (366.62,159.13) and (369.43,161.94) .. (369.43,165.41) .. controls (369.43,168.88) and (366.62,171.69) .. (363.15,171.69) .. controls (359.69,171.69) and (356.88,168.88) .. (356.88,165.41) -- cycle ;
%Shape: Circle [id:dp6697608843200596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (443.57,113.59) .. controls (443.57,110.12) and (446.38,107.31) .. (449.85,107.31) .. controls (453.31,107.31) and (456.12,110.12) .. (456.12,113.59) .. controls (456.12,117.06) and (453.31,119.87) .. (449.85,119.87) .. controls (446.38,119.87) and (443.57,117.06) .. (443.57,113.59) -- cycle ;
%Shape: Circle [id:dp26988365098402944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (356.11,114.92) .. controls (356.11,111.45) and (358.92,108.64) .. (362.39,108.64) .. controls (365.85,108.64) and (368.66,111.45) .. (368.66,114.92) .. controls (368.66,118.38) and (365.85,121.19) .. (362.39,121.19) .. controls (358.92,121.19) and (356.11,118.38) .. (356.11,114.92) -- cycle ;
%Shape: Circle [id:dp716018318142859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (400.99,189.99) .. controls (400.99,186.53) and (403.8,183.72) .. (407.27,183.72) .. controls (410.73,183.72) and (413.54,186.53) .. (413.54,189.99) .. controls (413.54,193.46) and (410.73,196.27) .. (407.27,196.27) .. controls (403.8,196.27) and (400.99,193.46) .. (400.99,189.99) -- cycle ;

% Text Node
\draw (107,82.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m_{1}}$};
% Text Node
\draw (162,83.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}$};
% Text Node
\draw (189,131.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{3}}$};
% Text Node
\draw (164,183.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{4}}$};
% Text Node
\draw (111,180.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{5}}$};
% Text Node
\draw (81,130.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{6}}$};
% Text Node
\draw (347,84.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}\textcolor[rgb]{0.82,0.01,0.11}{+1}$};
% Text Node
\draw (453,130.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{3}}\textcolor[rgb]{0.82,0.01,0.11}{+1}$};
% Text Node
\draw (349,176.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{5}}\textcolor[rgb]{0.82,0.01,0.11}{+1}$};
% Text Node
\draw (417,84.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (427,174.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{4}}\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (325,130.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}\textcolor[rgb]{0.25,0.46,0.02}{_{6}}\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (140,130.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (402,133.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (265,135.4) node [anchor=north west][inner sep=0.75pt]    {$\lessdot $};


\end{tikzpicture}
\end{document}


==> figures/gluing_blocks_to_snake.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp00016660844486171555] 
\draw   (41.27,208) -- (77.27,208) -- (77.27,244) -- (41.27,244) -- cycle ;
%Straight Lines [id:da3924720616382784] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (59.27,240.99) -- (59.27,213.01) ;
\draw [shift={(59.27,211.01)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp5902103158309783] 
\draw   (77.27,153) -- (113.27,153) -- (113.27,189) -- (77.27,189) -- cycle ;
%Shape: Square [id:dp3916529696823] 
\draw   (41.27,153) -- (77.27,153) -- (77.27,189) -- (41.27,189) -- cycle ;
%Straight Lines [id:da7967206512956932] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (59.27,187) -- (59.27,171) -- (75.94,171) ;
\draw [shift={(77.94,171)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31784246314808784] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (79.98,171) -- (108.57,171) ;
\draw [shift={(110.57,171)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8387317323859742] 
\draw   (133.27,153) -- (167.84,153) -- (167.84,189) -- (133.27,189) -- cycle ;
%Shape: Rectangle [id:dp06790001442730675] 
\draw   (133.27,117) -- (167.84,117) -- (167.84,153) -- (133.27,153) -- cycle ;
%Straight Lines [id:da385838808342714] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (150.56,149.99) -- (150.56,122.01) ;
\draw [shift={(150.56,120.01)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da816520605493078] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (134.87,171) -- (151.52,171) -- (151.52,155.67) ;
\draw [shift={(151.52,153.67)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp09829401788842218] 
\draw   (169.27,65) -- (205.27,65) -- (205.27,101) -- (169.27,101) -- cycle ;
%Shape: Square [id:dp9966681866562894] 
\draw   (133.27,65) -- (169.27,65) -- (169.27,101) -- (133.27,101) -- cycle ;
%Straight Lines [id:da5570983571884236] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (151.27,99) -- (151.27,83) -- (167.94,83) ;
\draw [shift={(169.94,83)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8336819882351999] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (171.98,83) -- (200.57,83) ;
\draw [shift={(202.57,83)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6632741847871] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.27,187) -- (59.27,205.79) ;
%Straight Lines [id:da5990639369415692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.27,99) -- (151.27,117.79) ;
%Straight Lines [id:da6425231651625034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.87,171) -- (116.28,171) ;
%Shape: Square [id:dp6159093187333787] 
\draw   (236.27,190) -- (272.27,190) -- (272.27,226) -- (236.27,226) -- cycle ;
%Shape: Square [id:dp7799925231421019] 
\draw   (272.27,154) -- (308.27,154) -- (308.27,190) -- (272.27,190) -- cycle ;
%Shape: Square [id:dp375217734237856] 
\draw   (236.27,154) -- (272.27,154) -- (272.27,190) -- (236.27,190) -- cycle ;
%Shape: Rectangle [id:dp3124027836928046] 
\draw   (308.27,154) -- (342.84,154) -- (342.84,190) -- (308.27,190) -- cycle ;
%Shape: Rectangle [id:dp9539864309585534] 
\draw   (308.27,118) -- (342.84,118) -- (342.84,154) -- (308.27,154) -- cycle ;
%Shape: Rectangle [id:dp7376755397169122] 
\draw   (308.27,82) -- (342.84,82) -- (342.84,118) -- (308.27,118) -- cycle ;
%Shape: Rectangle [id:dp6533058697768542] 
\draw   (342.84,82) -- (377.4,82) -- (377.4,118) -- (342.84,118) -- cycle ;
%Straight Lines [id:da5232814505111401] 
\draw    (199,130) -- (246,130) ;
\draw [shift={(248,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp8240457717578303] 
\draw   (440.27,190) -- (476.27,190) -- (476.27,226) -- (440.27,226) -- cycle ;
%Shape: Square [id:dp7204620299235653] 
\draw   (476.27,154) -- (512.27,154) -- (512.27,190) -- (476.27,190) -- cycle ;
%Shape: Square [id:dp9744763485779987] 
\draw   (440.27,154) -- (476.27,154) -- (476.27,190) -- (440.27,190) -- cycle ;
%Shape: Rectangle [id:dp24665184581416277] 
\draw   (512.27,154) -- (546.84,154) -- (546.84,190) -- (512.27,190) -- cycle ;
%Shape: Rectangle [id:dp8258131893556971] 
\draw   (512.27,118) -- (546.84,118) -- (546.84,154) -- (512.27,154) -- cycle ;
%Shape: Rectangle [id:dp5978963979392812] 
\draw   (512.27,82) -- (546.84,82) -- (546.84,118) -- (512.27,118) -- cycle ;
%Shape: Rectangle [id:dp8956190533636114] 
\draw   (546.84,82) -- (581.4,82) -- (581.4,118) -- (546.84,118) -- cycle ;
%Straight Lines [id:da9338527963537935] 
\draw    (403,130) -- (450,130) ;
\draw [shift={(452,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6101072203382494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (471.92,226) .. controls (471.92,223.59) and (473.87,221.64) .. (476.27,221.64) .. controls (478.68,221.64) and (480.63,223.59) .. (480.63,226) .. controls (480.63,228.41) and (478.68,230.36) .. (476.27,230.36) .. controls (473.87,230.36) and (471.92,228.41) .. (471.92,226) -- cycle ;
%Shape: Circle [id:dp8131351117011787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (435.92,226) .. controls (435.92,223.59) and (437.87,221.64) .. (440.27,221.64) .. controls (442.68,221.64) and (444.63,223.59) .. (444.63,226) .. controls (444.63,228.41) and (442.68,230.36) .. (440.27,230.36) .. controls (437.87,230.36) and (435.92,228.41) .. (435.92,226) -- cycle ;
%Shape: Circle [id:dp5533105112782769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (471.92,190) .. controls (471.92,187.59) and (473.87,185.64) .. (476.27,185.64) .. controls (478.68,185.64) and (480.63,187.59) .. (480.63,190) .. controls (480.63,192.41) and (478.68,194.36) .. (476.27,194.36) .. controls (473.87,194.36) and (471.92,192.41) .. (471.92,190) -- cycle ;
%Shape: Circle [id:dp8433567986621584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (435.92,154) .. controls (435.92,151.59) and (437.87,149.64) .. (440.27,149.64) .. controls (442.68,149.64) and (444.63,151.59) .. (444.63,154) .. controls (444.63,156.41) and (442.68,158.36) .. (440.27,158.36) .. controls (437.87,158.36) and (435.92,156.41) .. (435.92,154) -- cycle ;
%Shape: Circle [id:dp6291090472370291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (507.92,154) .. controls (507.92,151.59) and (509.87,149.64) .. (512.27,149.64) .. controls (514.68,149.64) and (516.63,151.59) .. (516.63,154) .. controls (516.63,156.41) and (514.68,158.36) .. (512.27,158.36) .. controls (509.87,158.36) and (507.92,156.41) .. (507.92,154) -- cycle ;
%Shape: Circle [id:dp29288850382773657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (542.48,190) .. controls (542.48,187.59) and (544.43,185.64) .. (546.84,185.64) .. controls (549.24,185.64) and (551.19,187.59) .. (551.19,190) .. controls (551.19,192.41) and (549.24,194.36) .. (546.84,194.36) .. controls (544.43,194.36) and (542.48,192.41) .. (542.48,190) -- cycle ;
%Shape: Circle [id:dp9869594230576245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (542.48,118) .. controls (542.48,115.59) and (544.43,113.64) .. (546.84,113.64) .. controls (549.24,113.64) and (551.19,115.59) .. (551.19,118) .. controls (551.19,120.41) and (549.24,122.36) .. (546.84,122.36) .. controls (544.43,122.36) and (542.48,120.41) .. (542.48,118) -- cycle ;
%Shape: Circle [id:dp2194407694382745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (577.05,82) .. controls (577.05,79.59) and (579,77.64) .. (581.4,77.64) .. controls (583.81,77.64) and (585.76,79.59) .. (585.76,82) .. controls (585.76,84.41) and (583.81,86.36) .. (581.4,86.36) .. controls (579,86.36) and (577.05,84.41) .. (577.05,82) -- cycle ;
%Shape: Circle [id:dp40408152874872105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (435.92,190) .. controls (435.92,187.59) and (437.87,185.64) .. (440.27,185.64) .. controls (442.68,185.64) and (444.63,187.59) .. (444.63,190) .. controls (444.63,192.41) and (442.68,194.36) .. (440.27,194.36) .. controls (437.87,194.36) and (435.92,192.41) .. (435.92,190) -- cycle ;
%Shape: Circle [id:dp9062856797469732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (471.92,154) .. controls (471.92,151.59) and (473.87,149.64) .. (476.27,149.64) .. controls (478.68,149.64) and (480.63,151.59) .. (480.63,154) .. controls (480.63,156.41) and (478.68,158.36) .. (476.27,158.36) .. controls (473.87,158.36) and (471.92,156.41) .. (471.92,154) -- cycle ;
%Shape: Circle [id:dp034944069144295375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (507.92,190) .. controls (507.92,187.59) and (509.87,185.64) .. (512.27,185.64) .. controls (514.68,185.64) and (516.63,187.59) .. (516.63,190) .. controls (516.63,192.41) and (514.68,194.36) .. (512.27,194.36) .. controls (509.87,194.36) and (507.92,192.41) .. (507.92,190) -- cycle ;
%Shape: Circle [id:dp004738969792457359] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (542.48,154) .. controls (542.48,151.59) and (544.43,149.64) .. (546.84,149.64) .. controls (549.24,149.64) and (551.19,151.59) .. (551.19,154) .. controls (551.19,156.41) and (549.24,158.36) .. (546.84,158.36) .. controls (544.43,158.36) and (542.48,156.41) .. (542.48,154) -- cycle ;
%Shape: Circle [id:dp641562309118487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (507.92,118) .. controls (507.92,115.59) and (509.87,113.64) .. (512.27,113.64) .. controls (514.68,113.64) and (516.63,115.59) .. (516.63,118) .. controls (516.63,120.41) and (514.68,122.36) .. (512.27,122.36) .. controls (509.87,122.36) and (507.92,120.41) .. (507.92,118) -- cycle ;
%Shape: Circle [id:dp07069976878670126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (542.48,82) .. controls (542.48,79.59) and (544.43,77.64) .. (546.84,77.64) .. controls (549.24,77.64) and (551.19,79.59) .. (551.19,82) .. controls (551.19,84.41) and (549.24,86.36) .. (546.84,86.36) .. controls (544.43,86.36) and (542.48,84.41) .. (542.48,82) -- cycle ;
%Shape: Circle [id:dp014074949615536458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (577.05,118) .. controls (577.05,115.59) and (579,113.64) .. (581.4,113.64) .. controls (583.81,113.64) and (585.76,115.59) .. (585.76,118) .. controls (585.76,120.41) and (583.81,122.36) .. (581.4,122.36) .. controls (579,122.36) and (577.05,120.41) .. (577.05,118) -- cycle ;
%Shape: Circle [id:dp07376698594021058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (507.92,82) .. controls (507.92,79.59) and (509.87,77.64) .. (512.27,77.64) .. controls (514.68,77.64) and (516.63,79.59) .. (516.63,82) .. controls (516.63,84.41) and (514.68,86.36) .. (512.27,86.36) .. controls (509.87,86.36) and (507.92,84.41) .. (507.92,82) -- cycle ;

% Text Node
\draw (47,254.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{1}$};

% Text Node
\draw (13,159.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{2}$};
% Text Node
\draw (142.25,193.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathcal{B}}_{2}$};
% Text Node
\draw (105,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{2}$};
% Text Node
\draw (229,225.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (272.27,226.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (382,71.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (383.27,108.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (433,233.04) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (473.27,230.04) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (590,71.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (591.27,108.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};


\end{tikzpicture}
\end{document}


==> figures/height_to_part_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Shape: Square [id:dp6111463340634933] 
\draw  [line width=1.5]  (85,90) -- (157,90) -- (157,162) -- (85,162) -- cycle ;
%Shape: Square [id:dp9352863885598102] 
\draw  [line width=1.5]  (157,90) -- (229,90) -- (229,162) -- (157,162) -- cycle ;
%Shape: Circle [id:dp04556364299629434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.44,90) .. controls (221.44,85.82) and (224.82,82.44) .. (229,82.44) .. controls (233.18,82.44) and (236.56,85.82) .. (236.56,90) .. controls (236.56,94.18) and (233.18,97.56) .. (229,97.56) .. controls (224.82,97.56) and (221.44,94.18) .. (221.44,90) -- cycle ;
%Shape: Circle [id:dp9574660914510118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (77.44,162) .. controls (77.44,157.82) and (80.82,154.44) .. (85,154.44) .. controls (89.18,154.44) and (92.56,157.82) .. (92.56,162) .. controls (92.56,166.18) and (89.18,169.56) .. (85,169.56) .. controls (80.82,169.56) and (77.44,166.18) .. (77.44,162) -- cycle ;
%Straight Lines [id:da4807455611708049] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (157,90) -- (157,162) ;
%Shape: Square [id:dp8811623290177578] 
\draw  [line width=1.5]  (419,159) -- (491,159) -- (491,231) -- (419,231) -- cycle ;
%Shape: Square [id:dp1260655603805767] 
\draw  [line width=1.5]  (419,87) -- (491,87) -- (491,159) -- (419,159) -- cycle ;
%Shape: Circle [id:dp20909488987498626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.44,159) .. controls (411.44,154.82) and (414.82,151.44) .. (419,151.44) .. controls (423.18,151.44) and (426.56,154.82) .. (426.56,159) .. controls (426.56,163.18) and (423.18,166.56) .. (419,166.56) .. controls (414.82,166.56) and (411.44,163.18) .. (411.44,159) -- cycle ;
%Shape: Circle [id:dp6570046126404073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (483.44,159) .. controls (483.44,154.82) and (486.82,151.44) .. (491,151.44) .. controls (495.18,151.44) and (498.56,154.82) .. (498.56,159) .. controls (498.56,163.18) and (495.18,166.56) .. (491,166.56) .. controls (486.82,166.56) and (483.44,163.18) .. (483.44,159) -- cycle ;
%Shape: Circle [id:dp37745417281547766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (483.44,87) .. controls (483.44,82.82) and (486.82,79.44) .. (491,79.44) .. controls (495.18,79.44) and (498.56,82.82) .. (498.56,87) .. controls (498.56,91.18) and (495.18,94.56) .. (491,94.56) .. controls (486.82,94.56) and (483.44,91.18) .. (483.44,87) -- cycle ;
%Shape: Circle [id:dp9764220991882894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (411.44,87) .. controls (411.44,82.82) and (414.82,79.44) .. (419,79.44) .. controls (423.18,79.44) and (426.56,82.82) .. (426.56,87) .. controls (426.56,91.18) and (423.18,94.56) .. (419,94.56) .. controls (414.82,94.56) and (411.44,91.18) .. (411.44,87) -- cycle ;
%Shape: Circle [id:dp40371214688552326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (411.44,231) .. controls (411.44,226.82) and (414.82,223.44) .. (419,223.44) .. controls (423.18,223.44) and (426.56,226.82) .. (426.56,231) .. controls (426.56,235.18) and (423.18,238.56) .. (419,238.56) .. controls (414.82,238.56) and (411.44,235.18) .. (411.44,231) -- cycle ;
%Shape: Circle [id:dp9673226921817563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (483.44,231) .. controls (483.44,226.82) and (486.82,223.44) .. (491,223.44) .. controls (495.18,223.44) and (498.56,226.82) .. (498.56,231) .. controls (498.56,235.18) and (495.18,238.56) .. (491,238.56) .. controls (486.82,238.56) and (483.44,235.18) .. (483.44,231) -- cycle ;
%Shape: Square [id:dp7569011500282041] 
\draw  [line width=1.5]  (86,309) -- (158,309) -- (158,381) -- (86,381) -- cycle ;
%Shape: Square [id:dp4954646967594589] 
\draw  [line width=1.5]  (158,309) -- (230,309) -- (230,381) -- (158,381) -- cycle ;
%Shape: Circle [id:dp83966733536965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (222.44,309) .. controls (222.44,304.82) and (225.82,301.44) .. (230,301.44) .. controls (234.18,301.44) and (237.56,304.82) .. (237.56,309) .. controls (237.56,313.18) and (234.18,316.56) .. (230,316.56) .. controls (225.82,316.56) and (222.44,313.18) .. (222.44,309) -- cycle ;
%Straight Lines [id:da21532608246479157] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (158,309) -- (158,381) ;
%Shape: Circle [id:dp24795032724924715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.44,381) .. controls (78.44,376.82) and (81.82,373.44) .. (86,373.44) .. controls (90.18,373.44) and (93.56,376.82) .. (93.56,381) .. controls (93.56,385.18) and (90.18,388.56) .. (86,388.56) .. controls (81.82,388.56) and (78.44,385.18) .. (78.44,381) -- cycle ;
%Straight Lines [id:da04350589110126912] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (85,90) -- (157,90) ;
%Shape: Circle [id:dp8812250821962221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (77.44,90) .. controls (77.44,85.82) and (80.82,82.44) .. (85,82.44) .. controls (89.18,82.44) and (92.56,85.82) .. (92.56,90) .. controls (92.56,94.18) and (89.18,97.56) .. (85,97.56) .. controls (80.82,97.56) and (77.44,94.18) .. (77.44,90) -- cycle ;
%Straight Lines [id:da5285719628390221] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (157,162) -- (229,162) ;
%Shape: Circle [id:dp8711361905108495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (149.44,162) .. controls (149.44,157.82) and (152.82,154.44) .. (157,154.44) .. controls (161.18,154.44) and (164.56,157.82) .. (164.56,162) .. controls (164.56,166.18) and (161.18,169.56) .. (157,169.56) .. controls (152.82,169.56) and (149.44,166.18) .. (149.44,162) -- cycle ;
%Shape: Circle [id:dp5930048237832849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (149.44,90) .. controls (149.44,85.82) and (152.82,82.44) .. (157,82.44) .. controls (161.18,82.44) and (164.56,85.82) .. (164.56,90) .. controls (164.56,94.18) and (161.18,97.56) .. (157,97.56) .. controls (152.82,97.56) and (149.44,94.18) .. (149.44,90) -- cycle ;
%Shape: Circle [id:dp3464366744525943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (221.44,162) .. controls (221.44,157.82) and (224.82,154.44) .. (229,154.44) .. controls (233.18,154.44) and (236.56,157.82) .. (236.56,162) .. controls (236.56,166.18) and (233.18,169.56) .. (229,169.56) .. controls (224.82,169.56) and (221.44,166.18) .. (221.44,162) -- cycle ;
%Shape: Square [id:dp34232922669831756] 
\draw  [line width=1.5]  (386,312) -- (458,312) -- (458,384) -- (386,384) -- cycle ;
%Shape: Square [id:dp8388116961631937] 
\draw  [line width=1.5]  (458,312) -- (530,312) -- (530,384) -- (458,384) -- cycle ;
%Shape: Circle [id:dp8061496042066258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (522.44,384) .. controls (522.44,379.82) and (525.82,376.44) .. (530,376.44) .. controls (534.18,376.44) and (537.56,379.82) .. (537.56,384) .. controls (537.56,388.18) and (534.18,391.56) .. (530,391.56) .. controls (525.82,391.56) and (522.44,388.18) .. (522.44,384) -- cycle ;
%Shape: Circle [id:dp8006251195452853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.44,312) .. controls (378.44,307.82) and (381.82,304.44) .. (386,304.44) .. controls (390.18,304.44) and (393.56,307.82) .. (393.56,312) .. controls (393.56,316.18) and (390.18,319.56) .. (386,319.56) .. controls (381.82,319.56) and (378.44,316.18) .. (378.44,312) -- cycle ;
%Shape: Circle [id:dp33976629239608347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (522.44,312) .. controls (522.44,307.82) and (525.82,304.44) .. (530,304.44) .. controls (534.18,304.44) and (537.56,307.82) .. (537.56,312) .. controls (537.56,316.18) and (534.18,319.56) .. (530,319.56) .. controls (525.82,319.56) and (522.44,316.18) .. (522.44,312) -- cycle ;
%Shape: Circle [id:dp5282338595468112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (378.44,384) .. controls (378.44,379.82) and (381.82,376.44) .. (386,376.44) .. controls (390.18,376.44) and (393.56,379.82) .. (393.56,384) .. controls (393.56,388.18) and (390.18,391.56) .. (386,391.56) .. controls (381.82,391.56) and (378.44,388.18) .. (378.44,384) -- cycle ;
%Shape: Circle [id:dp8944632304693863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.44,384) .. controls (450.44,379.82) and (453.82,376.44) .. (458,376.44) .. controls (462.18,376.44) and (465.56,379.82) .. (465.56,384) .. controls (465.56,388.18) and (462.18,391.56) .. (458,391.56) .. controls (453.82,391.56) and (450.44,388.18) .. (450.44,384) -- cycle ;
%Shape: Circle [id:dp09722545235442648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (450.44,312) .. controls (450.44,307.82) and (453.82,304.44) .. (458,304.44) .. controls (462.18,304.44) and (465.56,307.82) .. (465.56,312) .. controls (465.56,316.18) and (462.18,319.56) .. (458,319.56) .. controls (453.82,319.56) and (450.44,316.18) .. (450.44,312) -- cycle ;
%Straight Lines [id:da8904582436560121] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (86,309) -- (158,309) ;
%Straight Lines [id:da9392028655556368] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (158,381) -- (230,381) ;
%Shape: Circle [id:dp27409911018000654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150.44,309) .. controls (150.44,304.82) and (153.82,301.44) .. (158,301.44) .. controls (162.18,301.44) and (165.56,304.82) .. (165.56,309) .. controls (165.56,313.18) and (162.18,316.56) .. (158,316.56) .. controls (153.82,316.56) and (150.44,313.18) .. (150.44,309) -- cycle ;
%Shape: Circle [id:dp9483339459850767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (78.44,309) .. controls (78.44,304.82) and (81.82,301.44) .. (86,301.44) .. controls (90.18,301.44) and (93.56,304.82) .. (93.56,309) .. controls (93.56,313.18) and (90.18,316.56) .. (86,316.56) .. controls (81.82,316.56) and (78.44,313.18) .. (78.44,309) -- cycle ;
%Shape: Circle [id:dp5432926237573609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.44,381) .. controls (150.44,376.82) and (153.82,373.44) .. (158,373.44) .. controls (162.18,373.44) and (165.56,376.82) .. (165.56,381) .. controls (165.56,385.18) and (162.18,388.56) .. (158,388.56) .. controls (153.82,388.56) and (150.44,385.18) .. (150.44,381) -- cycle ;
%Shape: Circle [id:dp316242324217069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.44,381) .. controls (222.44,376.82) and (225.82,373.44) .. (230,373.44) .. controls (234.18,373.44) and (237.56,376.82) .. (237.56,381) .. controls (237.56,385.18) and (234.18,388.56) .. (230,388.56) .. controls (225.82,388.56) and (222.44,385.18) .. (222.44,381) -- cycle ;
%Straight Lines [id:da33615426517485225] 
\draw [line width=1.5]    (277,127) -- (351,127) ;
\draw [shift={(354,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6071695438146592] 
\draw [line width=1.5]    (264,351) -- (338,351) ;
\draw [shift={(341,351)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (57,122.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (115,171.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (237,123.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (183,66.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (102,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-1}$};
% Text Node
\draw (180,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (78,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{G}[ a_{1} ,a_{2} ,...,a_{n} +1]$};
% Text Node
\draw (86,65.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i-1}}$};
% Text Node
\draw (184,165.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i}}$};
% Text Node
\draw (159,116.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{x}$};
% Text Node
\draw (391,184.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (449,240.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (498,108.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (444,61.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (436,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-1}$};
% Text Node
\draw (442,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (376,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{G}^{*}[ a_{1} ,a_{2} ,...,a_{n}]$};
% Text Node
\draw (58,334.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (116,390.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (238,334.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (184,285.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (103,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (181,336.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i+1}$};
% Text Node
\draw (167.56,384.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i+1}}$};
% Text Node
\draw (111,285.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i}}$};
% Text Node
\draw (160,335.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{y}$};
% Text Node
\draw (358,341.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (416,395.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (538,342.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (484,288.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (413,337.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (474,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i+1}$};
% Text Node
\draw (286,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dualize};
% Text Node
\draw (273,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dualize};


\end{tikzpicture}
\end{document}


==> figures/height_to_parts_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7155987730314787] 
\draw  [line width=1.5]  (105,110) -- (177,110) -- (177,182) -- (105,182) -- cycle ;
%Shape: Square [id:dp6095115320928727] 
\draw  [line width=1.5]  (177,110) -- (249,110) -- (249,182) -- (177,182) -- cycle ;
%Shape: Circle [id:dp6987964143003561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (241.44,110) .. controls (241.44,105.82) and (244.82,102.44) .. (249,102.44) .. controls (253.18,102.44) and (256.56,105.82) .. (256.56,110) .. controls (256.56,114.18) and (253.18,117.56) .. (249,117.56) .. controls (244.82,117.56) and (241.44,114.18) .. (241.44,110) -- cycle ;
%Straight Lines [id:da46558220513252047] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (177,110) -- (177,182) ;
%Shape: Circle [id:dp9870749844708536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (97.44,110) .. controls (97.44,105.82) and (100.82,102.44) .. (105,102.44) .. controls (109.18,102.44) and (112.56,105.82) .. (112.56,110) .. controls (112.56,114.18) and (109.18,117.56) .. (105,117.56) .. controls (100.82,117.56) and (97.44,114.18) .. (97.44,110) -- cycle ;
%Straight Lines [id:da09676762857884935] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (177,182) -- (249,182) ;
%Shape: Circle [id:dp9249399592509481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (169.44,110) .. controls (169.44,105.82) and (172.82,102.44) .. (177,102.44) .. controls (181.18,102.44) and (184.56,105.82) .. (184.56,110) .. controls (184.56,114.18) and (181.18,117.56) .. (177,117.56) .. controls (172.82,117.56) and (169.44,114.18) .. (169.44,110) -- cycle ;
%Shape: Circle [id:dp3386038481449526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (241.44,182) .. controls (241.44,177.82) and (244.82,174.44) .. (249,174.44) .. controls (253.18,174.44) and (256.56,177.82) .. (256.56,182) .. controls (256.56,186.18) and (253.18,189.56) .. (249,189.56) .. controls (244.82,189.56) and (241.44,186.18) .. (241.44,182) -- cycle ;
%Shape: Square [id:dp7020393930021581] 
\draw  [line width=1.5]  (105,182) -- (177,182) -- (177,254) -- (105,254) -- cycle ;
%Straight Lines [id:da018280433024335796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (105,182) -- (177,182) ;
%Shape: Circle [id:dp0525203703565128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (97.44,182) .. controls (97.44,177.82) and (100.82,174.44) .. (105,174.44) .. controls (109.18,174.44) and (112.56,177.82) .. (112.56,182) .. controls (112.56,186.18) and (109.18,189.56) .. (105,189.56) .. controls (100.82,189.56) and (97.44,186.18) .. (97.44,182) -- cycle ;
%Straight Lines [id:da23747490825986017] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (177,182) -- (177,254) ;
%Shape: Circle [id:dp39450112725151476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.44,182) .. controls (169.44,177.82) and (172.82,174.44) .. (177,174.44) .. controls (181.18,174.44) and (184.56,177.82) .. (184.56,182) .. controls (184.56,186.18) and (181.18,189.56) .. (177,189.56) .. controls (172.82,189.56) and (169.44,186.18) .. (169.44,182) -- cycle ;
%Shape: Circle [id:dp566122414829498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (169.44,246.44) .. controls (169.44,242.26) and (172.82,238.87) .. (177,238.87) .. controls (181.18,238.87) and (184.56,242.26) .. (184.56,246.44) .. controls (184.56,250.61) and (181.18,254) .. (177,254) .. controls (172.82,254) and (169.44,250.61) .. (169.44,246.44) -- cycle ;
%Shape: Square [id:dp4701108635733371] 
\draw  [line width=1.5]  (412,132) -- (484,132) -- (484,204) -- (412,204) -- cycle ;
%Shape: Square [id:dp5456655195719499] 
\draw  [line width=1.5]  (412,60) -- (484,60) -- (484,132) -- (412,132) -- cycle ;
%Shape: Circle [id:dp8254516740655821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (476.44,60) .. controls (476.44,55.82) and (479.82,52.44) .. (484,52.44) .. controls (488.18,52.44) and (491.56,55.82) .. (491.56,60) .. controls (491.56,64.18) and (488.18,67.56) .. (484,67.56) .. controls (479.82,67.56) and (476.44,64.18) .. (476.44,60) -- cycle ;
%Shape: Circle [id:dp20397930042628953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (404.44,132) .. controls (404.44,127.82) and (407.82,124.44) .. (412,124.44) .. controls (416.18,124.44) and (419.56,127.82) .. (419.56,132) .. controls (419.56,136.18) and (416.18,139.56) .. (412,139.56) .. controls (407.82,139.56) and (404.44,136.18) .. (404.44,132) -- cycle ;
%Shape: Circle [id:dp4382638021670302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (476.44,132) .. controls (476.44,127.82) and (479.82,124.44) .. (484,124.44) .. controls (488.18,124.44) and (491.56,127.82) .. (491.56,132) .. controls (491.56,136.18) and (488.18,139.56) .. (484,139.56) .. controls (479.82,139.56) and (476.44,136.18) .. (476.44,132) -- cycle ;
%Shape: Square [id:dp47954988333597615] 
\draw  [line width=1.5]  (412,204) -- (484,204) -- (484,276) -- (412,276) -- cycle ;
%Shape: Circle [id:dp6700864488668371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (404.44,204) .. controls (404.44,199.82) and (407.82,196.44) .. (412,196.44) .. controls (416.18,196.44) and (419.56,199.82) .. (419.56,204) .. controls (419.56,208.18) and (416.18,211.56) .. (412,211.56) .. controls (407.82,211.56) and (404.44,208.18) .. (404.44,204) -- cycle ;
%Shape: Circle [id:dp46319686116368375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (476.44,204) .. controls (476.44,199.82) and (479.82,196.44) .. (484,196.44) .. controls (488.18,196.44) and (491.56,199.82) .. (491.56,204) .. controls (491.56,208.18) and (488.18,211.56) .. (484,211.56) .. controls (479.82,211.56) and (476.44,208.18) .. (476.44,204) -- cycle ;
%Shape: Circle [id:dp39871081498483274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (476.44,276) .. controls (476.44,271.82) and (479.82,268.44) .. (484,268.44) .. controls (488.18,268.44) and (491.56,271.82) .. (491.56,276) .. controls (491.56,280.18) and (488.18,283.56) .. (484,283.56) .. controls (479.82,283.56) and (476.44,280.18) .. (476.44,276) -- cycle ;
%Shape: Circle [id:dp7974932214661374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (404.44,60) .. controls (404.44,55.82) and (407.82,52.44) .. (412,52.44) .. controls (416.18,52.44) and (419.56,55.82) .. (419.56,60) .. controls (419.56,64.18) and (416.18,67.56) .. (412,67.56) .. controls (407.82,67.56) and (404.44,64.18) .. (404.44,60) -- cycle ;
%Straight Lines [id:da45177122960414506] 
\draw [line width=1.5]    (297,147) -- (371,147) ;
\draw [shift={(374,147)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (256,143.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (122,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-1}$};
% Text Node
\draw (200,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (105,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{G}[ a_{1} ,a_{2} ,...,a_{n} +1]$};
% Text Node
\draw (107,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i-2}}\textcolor[rgb]{0.25,0.46,0.02}{-h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i-1}}$};
% Text Node
\draw (204,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i}}$};
% Text Node
\draw (144,120.96) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i-1}}\textcolor[rgb]{0.25,0.46,0.02}{-h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i}}$};
% Text Node
\draw (119.44,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-2}$};
% Text Node
\draw (205,88.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (80,211.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (132,256.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (178,212.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-h}\textcolor[rgb]{0.25,0.46,0.02}{_{2i-2}}$};
% Text Node
\draw (496,90.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (429,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-1}$};
% Text Node
\draw (437,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i}$};
% Text Node
\draw (380,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{G}^{*}[ a_{1} ,a_{2} ,...,a_{n}]$};
% Text Node
\draw (426.44,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{2i-2}$};
% Text Node
\draw (436,40.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (387,233.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (439,278.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (306,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dualize};


\end{tikzpicture}
\end{document}


==> figures/interior_exterior_faces.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp43487356300934366] 
\draw   (59.27,142) -- (95.27,142) -- (95.27,178) -- (59.27,178) -- cycle ;
%Shape: Square [id:dp38378594022028456] 
\draw   (95.27,142) -- (131.27,142) -- (131.27,178) -- (95.27,178) -- cycle ;
%Shape: Square [id:dp6512938045379448] 
\draw   (59.27,178) -- (95.27,178) -- (95.27,214) -- (59.27,214) -- cycle ;
%Shape: Square [id:dp325482811082089] 
\draw   (131.27,142) -- (167.27,142) -- (167.27,178) -- (131.27,178) -- cycle ;
%Shape: Square [id:dp31037395917300936] 
\draw   (131.27,106) -- (167.27,106) -- (167.27,142) -- (131.27,142) -- cycle ;
%Shape: Square [id:dp5060913670387512] 
\draw   (132.54,69.95) -- (168.54,69.95) -- (168.54,105.95) -- (132.54,105.95) -- cycle ;
%Straight Lines [id:da4738845729247816] 
\draw    (59.27,214) -- (95.27,214) (61.27,210) -- (61.27,218)(63.27,210) -- (63.27,218)(65.27,210) -- (65.27,218)(67.27,210) -- (67.27,218)(69.27,210) -- (69.27,218)(71.27,210) -- (71.27,218)(73.27,210) -- (73.27,218)(75.27,210) -- (75.27,218)(77.27,210) -- (77.27,218)(79.27,210) -- (79.27,218)(81.27,210) -- (81.27,218)(83.27,210) -- (83.27,218)(85.27,210) -- (85.27,218)(87.27,210) -- (87.27,218)(89.27,210) -- (89.27,218)(91.27,210) -- (91.27,218)(93.27,210) -- (93.27,218) ;
%Shape: Circle [id:dp6402023390609655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90.92,214) .. controls (90.92,211.59) and (92.87,209.64) .. (95.27,209.64) .. controls (97.68,209.64) and (99.63,211.59) .. (99.63,214) .. controls (99.63,216.41) and (97.68,218.36) .. (95.27,218.36) .. controls (92.87,218.36) and (90.92,216.41) .. (90.92,214) -- cycle ;
%Shape: Circle [id:dp6693581198654519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (54.92,214) .. controls (54.92,211.59) and (56.87,209.64) .. (59.27,209.64) .. controls (61.68,209.64) and (63.63,211.59) .. (63.63,214) .. controls (63.63,216.41) and (61.68,218.36) .. (59.27,218.36) .. controls (56.87,218.36) and (54.92,216.41) .. (54.92,214) -- cycle ;
%Shape: Circle [id:dp3297140517679731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (90.92,178) .. controls (90.92,175.59) and (92.87,173.64) .. (95.27,173.64) .. controls (97.68,173.64) and (99.63,175.59) .. (99.63,178) .. controls (99.63,180.41) and (97.68,182.36) .. (95.27,182.36) .. controls (92.87,182.36) and (90.92,180.41) .. (90.92,178) -- cycle ;
%Shape: Circle [id:dp5464962206982596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (126.92,142) .. controls (126.92,139.59) and (128.87,137.64) .. (131.27,137.64) .. controls (133.68,137.64) and (135.63,139.59) .. (135.63,142) .. controls (135.63,144.41) and (133.68,146.36) .. (131.27,146.36) .. controls (128.87,146.36) and (126.92,144.41) .. (126.92,142) -- cycle ;
%Shape: Circle [id:dp16089103347458278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (54.92,142) .. controls (54.92,139.59) and (56.87,137.64) .. (59.27,137.64) .. controls (61.68,137.64) and (63.63,139.59) .. (63.63,142) .. controls (63.63,144.41) and (61.68,146.36) .. (59.27,146.36) .. controls (56.87,146.36) and (54.92,144.41) .. (54.92,142) -- cycle ;
%Shape: Circle [id:dp42361642385641984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162.92,178) .. controls (162.92,175.59) and (164.87,173.64) .. (167.27,173.64) .. controls (169.68,173.64) and (171.63,175.59) .. (171.63,178) .. controls (171.63,180.41) and (169.68,182.36) .. (167.27,182.36) .. controls (164.87,182.36) and (162.92,180.41) .. (162.92,178) -- cycle ;
%Shape: Circle [id:dp4863470641232691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162.92,106) .. controls (162.92,103.59) and (164.87,101.64) .. (167.27,101.64) .. controls (169.68,101.64) and (171.63,103.59) .. (171.63,106) .. controls (171.63,108.41) and (169.68,110.36) .. (167.27,110.36) .. controls (164.87,110.36) and (162.92,108.41) .. (162.92,106) -- cycle ;
%Shape: Circle [id:dp9746839886872769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (54.92,178) .. controls (54.92,175.59) and (56.87,173.64) .. (59.27,173.64) .. controls (61.68,173.64) and (63.63,175.59) .. (63.63,178) .. controls (63.63,180.41) and (61.68,182.36) .. (59.27,182.36) .. controls (56.87,182.36) and (54.92,180.41) .. (54.92,178) -- cycle ;
%Shape: Circle [id:dp1439563651027671] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (126.92,178) .. controls (126.92,175.59) and (128.87,173.64) .. (131.27,173.64) .. controls (133.68,173.64) and (135.63,175.59) .. (135.63,178) .. controls (135.63,180.41) and (133.68,182.36) .. (131.27,182.36) .. controls (128.87,182.36) and (126.92,180.41) .. (126.92,178) -- cycle ;
%Shape: Circle [id:dp035453044728742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (162.92,142) .. controls (162.92,139.59) and (164.87,137.64) .. (167.27,137.64) .. controls (169.68,137.64) and (171.63,139.59) .. (171.63,142) .. controls (171.63,144.41) and (169.68,146.36) .. (167.27,146.36) .. controls (164.87,146.36) and (162.92,144.41) .. (162.92,142) -- cycle ;
%Shape: Circle [id:dp19981691548652925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.18,105.95) .. controls (128.18,103.55) and (130.13,101.6) .. (132.54,101.6) .. controls (134.95,101.6) and (136.9,103.55) .. (136.9,105.95) .. controls (136.9,108.36) and (134.95,110.31) .. (132.54,110.31) .. controls (130.13,110.31) and (128.18,108.36) .. (128.18,105.95) -- cycle ;
%Shape: Circle [id:dp8109567362382576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90.92,142) .. controls (90.92,139.59) and (92.87,137.64) .. (95.27,137.64) .. controls (97.68,137.64) and (99.63,139.59) .. (99.63,142) .. controls (99.63,144.41) and (97.68,146.36) .. (95.27,146.36) .. controls (92.87,146.36) and (90.92,144.41) .. (90.92,142) -- cycle ;
%Shape: Circle [id:dp3376909775201059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.18,69.95) .. controls (128.18,67.55) and (130.13,65.6) .. (132.54,65.6) .. controls (134.95,65.6) and (136.9,67.55) .. (136.9,69.95) .. controls (136.9,72.36) and (134.95,74.31) .. (132.54,74.31) .. controls (130.13,74.31) and (128.18,72.36) .. (128.18,69.95) -- cycle ;
%Straight Lines [id:da6938031623284623] 
\draw    (204.54,69.95) -- (204.54,105.95) (208.54,71.95) -- (200.54,71.95)(208.54,73.95) -- (200.54,73.95)(208.54,75.95) -- (200.54,75.95)(208.54,77.95) -- (200.54,77.95)(208.54,79.95) -- (200.54,79.95)(208.54,81.95) -- (200.54,81.95)(208.54,83.95) -- (200.54,83.95)(208.54,85.95) -- (200.54,85.95)(208.54,87.95) -- (200.54,87.95)(208.54,89.95) -- (200.54,89.95)(208.54,91.95) -- (200.54,91.95)(208.54,93.95) -- (200.54,93.95)(208.54,95.95) -- (200.54,95.95)(208.54,97.95) -- (200.54,97.95)(208.54,99.95) -- (200.54,99.95)(208.54,101.95) -- (200.54,101.95)(208.54,103.95) -- (200.54,103.95) ;
%Shape: Square [id:dp4880765743323199] 
\draw   (168.54,69.95) -- (204.54,69.95) -- (204.54,105.95) -- (168.54,105.95) -- cycle ;
%Shape: Circle [id:dp4349043327814298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (164.18,69.95) .. controls (164.18,67.55) and (166.13,65.6) .. (168.54,65.6) .. controls (170.95,65.6) and (172.9,67.55) .. (172.9,69.95) .. controls (172.9,72.36) and (170.95,74.31) .. (168.54,74.31) .. controls (166.13,74.31) and (164.18,72.36) .. (164.18,69.95) -- cycle ;
%Shape: Circle [id:dp0224846668614066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (200.18,105.95) .. controls (200.18,103.55) and (202.13,101.6) .. (204.54,101.6) .. controls (206.95,101.6) and (208.9,103.55) .. (208.9,105.95) .. controls (208.9,108.36) and (206.95,110.31) .. (204.54,110.31) .. controls (202.13,110.31) and (200.18,108.36) .. (200.18,105.95) -- cycle ;
%Shape: Circle [id:dp8307979798291576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (200.18,69.95) .. controls (200.18,67.55) and (202.13,65.6) .. (204.54,65.6) .. controls (206.95,65.6) and (208.9,67.55) .. (208.9,69.95) .. controls (208.9,72.36) and (206.95,74.31) .. (204.54,74.31) .. controls (202.13,74.31) and (200.18,72.36) .. (200.18,69.95) -- cycle ;
%Shape: Square [id:dp6725922966071799] 
\draw   (310.27,140) -- (346.27,140) -- (346.27,176) -- (310.27,176) -- cycle ;
%Shape: Square [id:dp5241380351415899] 
\draw   (346.27,140) -- (382.27,140) -- (382.27,176) -- (346.27,176) -- cycle ;
%Shape: Square [id:dp6660230194393816] 
\draw   (310.27,176) -- (346.27,176) -- (346.27,212) -- (310.27,212) -- cycle ;
%Shape: Square [id:dp3487311132854328] 
\draw   (382.27,140) -- (418.27,140) -- (418.27,176) -- (382.27,176) -- cycle ;
%Shape: Square [id:dp009684553009641217] 
\draw   (382.27,104) -- (418.27,104) -- (418.27,140) -- (382.27,140) -- cycle ;
%Shape: Square [id:dp2986301120497773] 
\draw   (383.54,67.95) -- (419.54,67.95) -- (419.54,103.95) -- (383.54,103.95) -- cycle ;
%Shape: Circle [id:dp5293447567034533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (305.92,212) .. controls (305.92,209.59) and (307.87,207.64) .. (310.27,207.64) .. controls (312.68,207.64) and (314.63,209.59) .. (314.63,212) .. controls (314.63,214.41) and (312.68,216.36) .. (310.27,216.36) .. controls (307.87,216.36) and (305.92,214.41) .. (305.92,212) -- cycle ;
%Shape: Circle [id:dp10434590861309079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (341.92,176) .. controls (341.92,173.59) and (343.87,171.64) .. (346.27,171.64) .. controls (348.68,171.64) and (350.63,173.59) .. (350.63,176) .. controls (350.63,178.41) and (348.68,180.36) .. (346.27,180.36) .. controls (343.87,180.36) and (341.92,178.41) .. (341.92,176) -- cycle ;
%Shape: Circle [id:dp7348772075648293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (377.92,140) .. controls (377.92,137.59) and (379.87,135.64) .. (382.27,135.64) .. controls (384.68,135.64) and (386.63,137.59) .. (386.63,140) .. controls (386.63,142.41) and (384.68,144.36) .. (382.27,144.36) .. controls (379.87,144.36) and (377.92,142.41) .. (377.92,140) -- cycle ;
%Shape: Circle [id:dp08080201622415206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (305.92,140) .. controls (305.92,137.59) and (307.87,135.64) .. (310.27,135.64) .. controls (312.68,135.64) and (314.63,137.59) .. (314.63,140) .. controls (314.63,142.41) and (312.68,144.36) .. (310.27,144.36) .. controls (307.87,144.36) and (305.92,142.41) .. (305.92,140) -- cycle ;
%Shape: Circle [id:dp4084101930288846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (413.92,176) .. controls (413.92,173.59) and (415.87,171.64) .. (418.27,171.64) .. controls (420.68,171.64) and (422.63,173.59) .. (422.63,176) .. controls (422.63,178.41) and (420.68,180.36) .. (418.27,180.36) .. controls (415.87,180.36) and (413.92,178.41) .. (413.92,176) -- cycle ;
%Shape: Circle [id:dp7648174549816246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (413.92,104) .. controls (413.92,101.59) and (415.87,99.64) .. (418.27,99.64) .. controls (420.68,99.64) and (422.63,101.59) .. (422.63,104) .. controls (422.63,106.41) and (420.68,108.36) .. (418.27,108.36) .. controls (415.87,108.36) and (413.92,106.41) .. (413.92,104) -- cycle ;
%Shape: Circle [id:dp3726052632547453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.92,176) .. controls (305.92,173.59) and (307.87,171.64) .. (310.27,171.64) .. controls (312.68,171.64) and (314.63,173.59) .. (314.63,176) .. controls (314.63,178.41) and (312.68,180.36) .. (310.27,180.36) .. controls (307.87,180.36) and (305.92,178.41) .. (305.92,176) -- cycle ;
%Shape: Circle [id:dp923732934581231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (377.92,176) .. controls (377.92,173.59) and (379.87,171.64) .. (382.27,171.64) .. controls (384.68,171.64) and (386.63,173.59) .. (386.63,176) .. controls (386.63,178.41) and (384.68,180.36) .. (382.27,180.36) .. controls (379.87,180.36) and (377.92,178.41) .. (377.92,176) -- cycle ;
%Shape: Circle [id:dp15925878661796555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (413.92,140) .. controls (413.92,137.59) and (415.87,135.64) .. (418.27,135.64) .. controls (420.68,135.64) and (422.63,137.59) .. (422.63,140) .. controls (422.63,142.41) and (420.68,144.36) .. (418.27,144.36) .. controls (415.87,144.36) and (413.92,142.41) .. (413.92,140) -- cycle ;
%Shape: Circle [id:dp7564363378249178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.18,103.95) .. controls (379.18,101.55) and (381.13,99.6) .. (383.54,99.6) .. controls (385.95,99.6) and (387.9,101.55) .. (387.9,103.95) .. controls (387.9,106.36) and (385.95,108.31) .. (383.54,108.31) .. controls (381.13,108.31) and (379.18,106.36) .. (379.18,103.95) -- cycle ;
%Shape: Circle [id:dp12500531251454616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.92,140) .. controls (341.92,137.59) and (343.87,135.64) .. (346.27,135.64) .. controls (348.68,135.64) and (350.63,137.59) .. (350.63,140) .. controls (350.63,142.41) and (348.68,144.36) .. (346.27,144.36) .. controls (343.87,144.36) and (341.92,142.41) .. (341.92,140) -- cycle ;
%Shape: Circle [id:dp03575279965258382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (379.18,67.95) .. controls (379.18,65.55) and (381.13,63.6) .. (383.54,63.6) .. controls (385.95,63.6) and (387.9,65.55) .. (387.9,67.95) .. controls (387.9,70.36) and (385.95,72.31) .. (383.54,72.31) .. controls (381.13,72.31) and (379.18,70.36) .. (379.18,67.95) -- cycle ;
%Curve Lines [id:da0523431570569477] 
\draw    (419.54,67.95) .. controls (484.92,75.33) and (530,156) .. (499,225) .. controls (468,294) and (332,304) .. (310.27,212) ;
%Shape: Circle [id:dp02439540623467762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.18,67.95) .. controls (415.18,65.55) and (417.13,63.6) .. (419.54,63.6) .. controls (421.95,63.6) and (423.9,65.55) .. (423.9,67.95) .. controls (423.9,70.36) and (421.95,72.31) .. (419.54,72.31) .. controls (417.13,72.31) and (415.18,70.36) .. (415.18,67.95) -- cycle ;
%Curve Lines [id:da9149605754385703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (419.54,103.95) .. controls (470,129) and (468,181) .. (456,203) .. controls (444,225) and (393,264) .. (346.27,212) ;
%Shape: Circle [id:dp8477025543735178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.92,212) .. controls (341.92,209.59) and (343.87,207.64) .. (346.27,207.64) .. controls (348.68,207.64) and (350.63,209.59) .. (350.63,212) .. controls (350.63,214.41) and (348.68,216.36) .. (346.27,216.36) .. controls (343.87,216.36) and (341.92,214.41) .. (341.92,212) -- cycle ;
%Straight Lines [id:da11719763297299857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (346.27,176) -- (346.27,212) ;
%Straight Lines [id:da873804633060443] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (419.54,103.95) -- (419.54,176) ;
%Straight Lines [id:da003068481124705036] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (346.27,176) -- (419.54,176) ;
%Straight Lines [id:da43213321864906074] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.27,194) -- (369.37,231.7) ;
%Straight Lines [id:da55651442515344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.27,180.36) -- (382.34,237.66) ;
%Straight Lines [id:da8078726735723034] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (354.27,176.36) -- (393.34,238.66) ;
%Straight Lines [id:da8227599548003114] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (364.34,176.66) -- (403.34,237.66) ;
%Straight Lines [id:da20546056981874017] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (372.92,175) -- (411.92,236) ;
%Straight Lines [id:da8740433421172875] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.91,176) -- (421.34,230.66) ;
%Straight Lines [id:da2863875159651298] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (407.34,175.66) -- (441.34,221.66) ;
%Straight Lines [id:da2668227153691598] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (419.54,176) -- (447.34,214.66) ;
%Straight Lines [id:da5530714565099487] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (396.54,177) -- (406.34,189.66) ;
%Straight Lines [id:da06698150858413554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (420.54,212) -- (431.34,227.66) ;
%Straight Lines [id:da8240163927132489] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (419.34,155.66) -- (456,203) ;
%Straight Lines [id:da12068157397522972] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (419.54,139.98) -- (460.34,192.66) ;
%Straight Lines [id:da654500041490163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (420.34,123.66) -- (462.34,177.66) ;
%Straight Lines [id:da5969542252011584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (418.27,108.36) -- (462.34,161.66) ;

% Text Node
\draw (54.27,222.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (97.27,221.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (217.27,57.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (217.27,97.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (288.27,204.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (329.27,190.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (406,189.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\mathbf{f}_{0}}$};
% Text Node
\draw (338,94.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{f}_{\infty }}$};


\end{tikzpicture}
\end{document}


==> figures/m_dimer_proof.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Square [id:dp7081551859726914] 
\draw   (275,199) -- (311,199) -- (311,235) -- (275,235) -- cycle ;
%Shape: Square [id:dp9011969982021887] 
\draw   (311,199) -- (347,199) -- (347,235) -- (311,235) -- cycle ;
%Shape: Square [id:dp477623924999385] 
\draw   (275,235) -- (311,235) -- (311,271) -- (275,271) -- cycle ;
%Shape: Square [id:dp17828530446920954] 
\draw   (347,199) -- (383,199) -- (383,235) -- (347,235) -- cycle ;
%Shape: Square [id:dp8025955740443586] 
\draw   (347,163) -- (383,163) -- (383,199) -- (347,199) -- cycle ;
%Shape: Square [id:dp08843342499667883] 
\draw   (383,163) -- (419,163) -- (419,199) -- (383,199) -- cycle ;
%Shape: Square [id:dp8893214902297866] 
\draw   (419,163) -- (455,163) -- (455,199) -- (419,199) -- cycle ;
%Shape: Square [id:dp767778446584631] 
\draw   (419,127) -- (455,127) -- (455,163) -- (419,163) -- cycle ;
%Shape: Square [id:dp7747558948828398] 
\draw   (455,127) -- (491,127) -- (491,163) -- (455,163) -- cycle ;
%Shape: Square [id:dp8454194495699094] 
\draw   (455,91) -- (491,91) -- (491,127) -- (455,127) -- cycle ;
%Straight Lines [id:da2223285300741099] 
\draw    (275,271) -- (311,271) (277,267) -- (277,275)(279,267) -- (279,275)(281,267) -- (281,275)(283,267) -- (283,275)(285,267) -- (285,275)(287,267) -- (287,275)(289,267) -- (289,275)(291,267) -- (291,275)(293,267) -- (293,275)(295,267) -- (295,275)(297,267) -- (297,275)(299,267) -- (299,275)(301,267) -- (301,275)(303,267) -- (303,275)(305,267) -- (305,275)(307,267) -- (307,275)(309,267) -- (309,275) ;
%Straight Lines [id:da9556570903055486] 
\draw    (455,91) -- (491,91) (457,87) -- (457,95)(459,87) -- (459,95)(461,87) -- (461,95)(463,87) -- (463,95)(465,87) -- (465,95)(467,87) -- (467,95)(469,87) -- (469,95)(471,87) -- (471,95)(473,87) -- (473,95)(475,87) -- (475,95)(477,87) -- (477,95)(479,87) -- (479,95)(481,87) -- (481,95)(483,87) -- (483,95)(485,87) -- (485,95)(487,87) -- (487,95)(489,87) -- (489,95) ;
%Shape: Circle [id:dp8494023319562304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (306.64,271) .. controls (306.64,268.59) and (308.59,266.64) .. (311,266.64) .. controls (313.41,266.64) and (315.36,268.59) .. (315.36,271) .. controls (315.36,273.41) and (313.41,275.36) .. (311,275.36) .. controls (308.59,275.36) and (306.64,273.41) .. (306.64,271) -- cycle ;
%Shape: Circle [id:dp6718838436204405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (270.64,271) .. controls (270.64,268.59) and (272.59,266.64) .. (275,266.64) .. controls (277.41,266.64) and (279.36,268.59) .. (279.36,271) .. controls (279.36,273.41) and (277.41,275.36) .. (275,275.36) .. controls (272.59,275.36) and (270.64,273.41) .. (270.64,271) -- cycle ;
%Shape: Circle [id:dp4987380927030479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (306.64,235) .. controls (306.64,232.59) and (308.59,230.64) .. (311,230.64) .. controls (313.41,230.64) and (315.36,232.59) .. (315.36,235) .. controls (315.36,237.41) and (313.41,239.36) .. (311,239.36) .. controls (308.59,239.36) and (306.64,237.41) .. (306.64,235) -- cycle ;
%Shape: Circle [id:dp640975421983555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (342.64,199) .. controls (342.64,196.59) and (344.59,194.64) .. (347,194.64) .. controls (349.41,194.64) and (351.36,196.59) .. (351.36,199) .. controls (351.36,201.41) and (349.41,203.36) .. (347,203.36) .. controls (344.59,203.36) and (342.64,201.41) .. (342.64,199) -- cycle ;
%Shape: Circle [id:dp6813462912370571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.64,163) .. controls (378.64,160.59) and (380.59,158.64) .. (383,158.64) .. controls (385.41,158.64) and (387.36,160.59) .. (387.36,163) .. controls (387.36,165.41) and (385.41,167.36) .. (383,167.36) .. controls (380.59,167.36) and (378.64,165.41) .. (378.64,163) -- cycle ;
%Shape: Circle [id:dp48259798711209656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (270.64,199) .. controls (270.64,196.59) and (272.59,194.64) .. (275,194.64) .. controls (277.41,194.64) and (279.36,196.59) .. (279.36,199) .. controls (279.36,201.41) and (277.41,203.36) .. (275,203.36) .. controls (272.59,203.36) and (270.64,201.41) .. (270.64,199) -- cycle ;
%Shape: Circle [id:dp03985646092656281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.64,235) .. controls (378.64,232.59) and (380.59,230.64) .. (383,230.64) .. controls (385.41,230.64) and (387.36,232.59) .. (387.36,235) .. controls (387.36,237.41) and (385.41,239.36) .. (383,239.36) .. controls (380.59,239.36) and (378.64,237.41) .. (378.64,235) -- cycle ;
%Shape: Circle [id:dp9084628015909592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (414.64,199) .. controls (414.64,196.59) and (416.59,194.64) .. (419,194.64) .. controls (421.41,194.64) and (423.36,196.59) .. (423.36,199) .. controls (423.36,201.41) and (421.41,203.36) .. (419,203.36) .. controls (416.59,203.36) and (414.64,201.41) .. (414.64,199) -- cycle ;
%Shape: Circle [id:dp9076736896069968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.64,163) .. controls (450.64,160.59) and (452.59,158.64) .. (455,158.64) .. controls (457.41,158.64) and (459.36,160.59) .. (459.36,163) .. controls (459.36,165.41) and (457.41,167.36) .. (455,167.36) .. controls (452.59,167.36) and (450.64,165.41) .. (450.64,163) -- cycle ;
%Shape: Circle [id:dp08820058712648848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (414.64,127) .. controls (414.64,124.59) and (416.59,122.64) .. (419,122.64) .. controls (421.41,122.64) and (423.36,124.59) .. (423.36,127) .. controls (423.36,129.41) and (421.41,131.36) .. (419,131.36) .. controls (416.59,131.36) and (414.64,129.41) .. (414.64,127) -- cycle ;
%Shape: Circle [id:dp4241232553626655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (486.64,127) .. controls (486.64,124.59) and (488.59,122.64) .. (491,122.64) .. controls (493.41,122.64) and (495.36,124.59) .. (495.36,127) .. controls (495.36,129.41) and (493.41,131.36) .. (491,131.36) .. controls (488.59,131.36) and (486.64,129.41) .. (486.64,127) -- cycle ;
%Shape: Circle [id:dp4931102260983191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.64,91) .. controls (450.64,88.59) and (452.59,86.64) .. (455,86.64) .. controls (457.41,86.64) and (459.36,88.59) .. (459.36,91) .. controls (459.36,93.41) and (457.41,95.36) .. (455,95.36) .. controls (452.59,95.36) and (450.64,93.41) .. (450.64,91) -- cycle ;
%Shape: Circle [id:dp2464771014383127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (270.64,235) .. controls (270.64,232.59) and (272.59,230.64) .. (275,230.64) .. controls (277.41,230.64) and (279.36,232.59) .. (279.36,235) .. controls (279.36,237.41) and (277.41,239.36) .. (275,239.36) .. controls (272.59,239.36) and (270.64,237.41) .. (270.64,235) -- cycle ;
%Shape: Circle [id:dp3667639027711239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.64,235) .. controls (342.64,232.59) and (344.59,230.64) .. (347,230.64) .. controls (349.41,230.64) and (351.36,232.59) .. (351.36,235) .. controls (351.36,237.41) and (349.41,239.36) .. (347,239.36) .. controls (344.59,239.36) and (342.64,237.41) .. (342.64,235) -- cycle ;
%Shape: Circle [id:dp8372918737108159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (378.64,199) .. controls (378.64,196.59) and (380.59,194.64) .. (383,194.64) .. controls (385.41,194.64) and (387.36,196.59) .. (387.36,199) .. controls (387.36,201.41) and (385.41,203.36) .. (383,203.36) .. controls (380.59,203.36) and (378.64,201.41) .. (378.64,199) -- cycle ;
%Shape: Circle [id:dp10690033598376902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (414.64,163) .. controls (414.64,160.59) and (416.59,158.64) .. (419,158.64) .. controls (421.41,158.64) and (423.36,160.59) .. (423.36,163) .. controls (423.36,165.41) and (421.41,167.36) .. (419,167.36) .. controls (416.59,167.36) and (414.64,165.41) .. (414.64,163) -- cycle ;
%Shape: Circle [id:dp9613284981464361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (450.64,127) .. controls (450.64,124.59) and (452.59,122.64) .. (455,122.64) .. controls (457.41,122.64) and (459.36,124.59) .. (459.36,127) .. controls (459.36,129.41) and (457.41,131.36) .. (455,131.36) .. controls (452.59,131.36) and (450.64,129.41) .. (450.64,127) -- cycle ;
%Shape: Circle [id:dp8677370681103229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (486.64,91) .. controls (486.64,88.59) and (488.59,86.64) .. (491,86.64) .. controls (493.41,86.64) and (495.36,88.59) .. (495.36,91) .. controls (495.36,93.41) and (493.41,95.36) .. (491,95.36) .. controls (488.59,95.36) and (486.64,93.41) .. (486.64,91) -- cycle ;
%Shape: Circle [id:dp8329490835963189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (306.64,199) .. controls (306.64,196.59) and (308.59,194.64) .. (311,194.64) .. controls (313.41,194.64) and (315.36,196.59) .. (315.36,199) .. controls (315.36,201.41) and (313.41,203.36) .. (311,203.36) .. controls (308.59,203.36) and (306.64,201.41) .. (306.64,199) -- cycle ;
%Shape: Circle [id:dp6407444980358262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.64,163) .. controls (342.64,160.59) and (344.59,158.64) .. (347,158.64) .. controls (349.41,158.64) and (351.36,160.59) .. (351.36,163) .. controls (351.36,165.41) and (349.41,167.36) .. (347,167.36) .. controls (344.59,167.36) and (342.64,165.41) .. (342.64,163) -- cycle ;
%Shape: Circle [id:dp9947960897861943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (450.64,199) .. controls (450.64,196.59) and (452.59,194.64) .. (455,194.64) .. controls (457.41,194.64) and (459.36,196.59) .. (459.36,199) .. controls (459.36,201.41) and (457.41,203.36) .. (455,203.36) .. controls (452.59,203.36) and (450.64,201.41) .. (450.64,199) -- cycle ;
%Shape: Circle [id:dp7699953910339317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (486.64,163) .. controls (486.64,160.59) and (488.59,158.64) .. (491,158.64) .. controls (493.41,158.64) and (495.36,160.59) .. (495.36,163) .. controls (495.36,165.41) and (493.41,167.36) .. (491,167.36) .. controls (488.59,167.36) and (486.64,165.41) .. (486.64,163) -- cycle ;
%Shape: Rectangle [id:dp3772395508102745] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (310,239.09) -- (345.24,239.09) -- (345.24,231.64) -- (310,231.64) -- cycle ;
%Shape: Rectangle [id:dp05316273702198726] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (271.91,198.95) -- (271.69,234.19) -- (279.14,234.23) -- (279.36,199) -- cycle ;
%Shape: Rectangle [id:dp8940027345465876] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (415.12,127.72) -- (414.91,162.95) -- (422.36,163) -- (422.57,127.77) -- cycle ;
%Shape: Rectangle [id:dp9563499153080537] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (379.12,199.72) -- (378.91,234.95) -- (386.36,235) -- (386.57,199.77) -- cycle ;
%Shape: Rectangle [id:dp7000902449746618] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (311.64,202.45) -- (346.88,202.45) -- (346.88,195) -- (311.64,195) -- cycle ;
%Shape: Rectangle [id:dp9493433161079008] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (348.41,167) -- (383.64,167) -- (383.64,159.55) -- (348.41,159.55) -- cycle ;
%Shape: Rectangle [id:dp8513562028125635] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (454.76,166.36) -- (490,166.36) -- (490,158.91) -- (454.76,158.91) -- cycle ;
%Shape: Rectangle [id:dp08823117978939854] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (418.41,202) -- (453.64,202) -- (453.64,194.55) -- (418.41,194.55) -- cycle ;
%Shape: Rectangle [id:dp7267737172475469] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (451.12,91.72) -- (450.91,126.95) -- (458.36,127) -- (458.57,91.77) -- cycle ;
%Shape: Rectangle [id:dp41696442603175576] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (486.91,90.95) -- (486.69,126.19) -- (494.14,126.23) -- (494.36,91) -- cycle ;
%Shape: Square [id:dp8397324770511877] 
\draw   (38,190) -- (74,190) -- (74,226) -- (38,226) -- cycle ;
%Shape: Square [id:dp8474472343930544] 
\draw   (74,190) -- (110,190) -- (110,226) -- (74,226) -- cycle ;
%Shape: Square [id:dp5885062180858738] 
\draw   (38,226) -- (74,226) -- (74,262) -- (38,262) -- cycle ;
%Shape: Square [id:dp07179883823154909] 
\draw   (110,190) -- (146,190) -- (146,226) -- (110,226) -- cycle ;
%Shape: Square [id:dp39386247711424205] 
\draw   (110,154) -- (146,154) -- (146,190) -- (110,190) -- cycle ;
%Shape: Square [id:dp7618540703254821] 
\draw   (146,154) -- (182,154) -- (182,190) -- (146,190) -- cycle ;
%Shape: Square [id:dp4217313270114672] 
\draw   (182,154) -- (218,154) -- (218,190) -- (182,190) -- cycle ;
%Shape: Square [id:dp7597110877267351] 
\draw   (182,118) -- (218,118) -- (218,154) -- (182,154) -- cycle ;
%Shape: Square [id:dp12307276833528158] 
\draw   (218,118) -- (254,118) -- (254,154) -- (218,154) -- cycle ;
%Shape: Square [id:dp002629318658073143] 
\draw   (218,82) -- (254,82) -- (254,118) -- (218,118) -- cycle ;
%Straight Lines [id:da06711923779547846] 
\draw    (38,262) -- (74,262) (40,258) -- (40,266)(42,258) -- (42,266)(44,258) -- (44,266)(46,258) -- (46,266)(48,258) -- (48,266)(50,258) -- (50,266)(52,258) -- (52,266)(54,258) -- (54,266)(56,258) -- (56,266)(58,258) -- (58,266)(60,258) -- (60,266)(62,258) -- (62,266)(64,258) -- (64,266)(66,258) -- (66,266)(68,258) -- (68,266)(70,258) -- (70,266)(72,258) -- (72,266) ;
%Straight Lines [id:da7403820073435247] 
\draw    (218,82) -- (254,82) (220,78) -- (220,86)(222,78) -- (222,86)(224,78) -- (224,86)(226,78) -- (226,86)(228,78) -- (228,86)(230,78) -- (230,86)(232,78) -- (232,86)(234,78) -- (234,86)(236,78) -- (236,86)(238,78) -- (238,86)(240,78) -- (240,86)(242,78) -- (242,86)(244,78) -- (244,86)(246,78) -- (246,86)(248,78) -- (248,86)(250,78) -- (250,86)(252,78) -- (252,86) ;
%Shape: Circle [id:dp8282452238887317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.64,262) .. controls (69.64,259.59) and (71.59,257.64) .. (74,257.64) .. controls (76.41,257.64) and (78.36,259.59) .. (78.36,262) .. controls (78.36,264.41) and (76.41,266.36) .. (74,266.36) .. controls (71.59,266.36) and (69.64,264.41) .. (69.64,262) -- cycle ;
%Shape: Circle [id:dp5111331831162848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.64,262) .. controls (33.64,259.59) and (35.59,257.64) .. (38,257.64) .. controls (40.41,257.64) and (42.36,259.59) .. (42.36,262) .. controls (42.36,264.41) and (40.41,266.36) .. (38,266.36) .. controls (35.59,266.36) and (33.64,264.41) .. (33.64,262) -- cycle ;
%Shape: Circle [id:dp2063103125608725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (69.64,226) .. controls (69.64,223.59) and (71.59,221.64) .. (74,221.64) .. controls (76.41,221.64) and (78.36,223.59) .. (78.36,226) .. controls (78.36,228.41) and (76.41,230.36) .. (74,230.36) .. controls (71.59,230.36) and (69.64,228.41) .. (69.64,226) -- cycle ;
%Shape: Circle [id:dp2855344325130209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (105.64,190) .. controls (105.64,187.59) and (107.59,185.64) .. (110,185.64) .. controls (112.41,185.64) and (114.36,187.59) .. (114.36,190) .. controls (114.36,192.41) and (112.41,194.36) .. (110,194.36) .. controls (107.59,194.36) and (105.64,192.41) .. (105.64,190) -- cycle ;
%Shape: Circle [id:dp08047461726613336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (141.64,154) .. controls (141.64,151.59) and (143.59,149.64) .. (146,149.64) .. controls (148.41,149.64) and (150.36,151.59) .. (150.36,154) .. controls (150.36,156.41) and (148.41,158.36) .. (146,158.36) .. controls (143.59,158.36) and (141.64,156.41) .. (141.64,154) -- cycle ;
%Shape: Circle [id:dp2417682716498848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.64,190) .. controls (33.64,187.59) and (35.59,185.64) .. (38,185.64) .. controls (40.41,185.64) and (42.36,187.59) .. (42.36,190) .. controls (42.36,192.41) and (40.41,194.36) .. (38,194.36) .. controls (35.59,194.36) and (33.64,192.41) .. (33.64,190) -- cycle ;
%Shape: Circle [id:dp6781114989196622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (141.64,226) .. controls (141.64,223.59) and (143.59,221.64) .. (146,221.64) .. controls (148.41,221.64) and (150.36,223.59) .. (150.36,226) .. controls (150.36,228.41) and (148.41,230.36) .. (146,230.36) .. controls (143.59,230.36) and (141.64,228.41) .. (141.64,226) -- cycle ;
%Shape: Circle [id:dp82946991120676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (177.64,190) .. controls (177.64,187.59) and (179.59,185.64) .. (182,185.64) .. controls (184.41,185.64) and (186.36,187.59) .. (186.36,190) .. controls (186.36,192.41) and (184.41,194.36) .. (182,194.36) .. controls (179.59,194.36) and (177.64,192.41) .. (177.64,190) -- cycle ;
%Shape: Circle [id:dp6937055479535996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (213.64,154) .. controls (213.64,151.59) and (215.59,149.64) .. (218,149.64) .. controls (220.41,149.64) and (222.36,151.59) .. (222.36,154) .. controls (222.36,156.41) and (220.41,158.36) .. (218,158.36) .. controls (215.59,158.36) and (213.64,156.41) .. (213.64,154) -- cycle ;
%Shape: Circle [id:dp7991238166209276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (177.64,118) .. controls (177.64,115.59) and (179.59,113.64) .. (182,113.64) .. controls (184.41,113.64) and (186.36,115.59) .. (186.36,118) .. controls (186.36,120.41) and (184.41,122.36) .. (182,122.36) .. controls (179.59,122.36) and (177.64,120.41) .. (177.64,118) -- cycle ;
%Shape: Circle [id:dp13752105039539486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (249.64,118) .. controls (249.64,115.59) and (251.59,113.64) .. (254,113.64) .. controls (256.41,113.64) and (258.36,115.59) .. (258.36,118) .. controls (258.36,120.41) and (256.41,122.36) .. (254,122.36) .. controls (251.59,122.36) and (249.64,120.41) .. (249.64,118) -- cycle ;
%Shape: Circle [id:dp8988322704985723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (213.64,82) .. controls (213.64,79.59) and (215.59,77.64) .. (218,77.64) .. controls (220.41,77.64) and (222.36,79.59) .. (222.36,82) .. controls (222.36,84.41) and (220.41,86.36) .. (218,86.36) .. controls (215.59,86.36) and (213.64,84.41) .. (213.64,82) -- cycle ;
%Shape: Circle [id:dp9432485938808097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (33.64,226) .. controls (33.64,223.59) and (35.59,221.64) .. (38,221.64) .. controls (40.41,221.64) and (42.36,223.59) .. (42.36,226) .. controls (42.36,228.41) and (40.41,230.36) .. (38,230.36) .. controls (35.59,230.36) and (33.64,228.41) .. (33.64,226) -- cycle ;
%Shape: Circle [id:dp4989233979792117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (105.64,226) .. controls (105.64,223.59) and (107.59,221.64) .. (110,221.64) .. controls (112.41,221.64) and (114.36,223.59) .. (114.36,226) .. controls (114.36,228.41) and (112.41,230.36) .. (110,230.36) .. controls (107.59,230.36) and (105.64,228.41) .. (105.64,226) -- cycle ;
%Shape: Circle [id:dp8508939266472907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.64,190) .. controls (141.64,187.59) and (143.59,185.64) .. (146,185.64) .. controls (148.41,185.64) and (150.36,187.59) .. (150.36,190) .. controls (150.36,192.41) and (148.41,194.36) .. (146,194.36) .. controls (143.59,194.36) and (141.64,192.41) .. (141.64,190) -- cycle ;
%Shape: Circle [id:dp9068031592748711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.64,154) .. controls (177.64,151.59) and (179.59,149.64) .. (182,149.64) .. controls (184.41,149.64) and (186.36,151.59) .. (186.36,154) .. controls (186.36,156.41) and (184.41,158.36) .. (182,158.36) .. controls (179.59,158.36) and (177.64,156.41) .. (177.64,154) -- cycle ;
%Shape: Circle [id:dp8984110052262071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.64,118) .. controls (213.64,115.59) and (215.59,113.64) .. (218,113.64) .. controls (220.41,113.64) and (222.36,115.59) .. (222.36,118) .. controls (222.36,120.41) and (220.41,122.36) .. (218,122.36) .. controls (215.59,122.36) and (213.64,120.41) .. (213.64,118) -- cycle ;
%Shape: Circle [id:dp9413514723453431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (249.64,82) .. controls (249.64,79.59) and (251.59,77.64) .. (254,77.64) .. controls (256.41,77.64) and (258.36,79.59) .. (258.36,82) .. controls (258.36,84.41) and (256.41,86.36) .. (254,86.36) .. controls (251.59,86.36) and (249.64,84.41) .. (249.64,82) -- cycle ;
%Shape: Circle [id:dp29521801932220415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.64,190) .. controls (69.64,187.59) and (71.59,185.64) .. (74,185.64) .. controls (76.41,185.64) and (78.36,187.59) .. (78.36,190) .. controls (78.36,192.41) and (76.41,194.36) .. (74,194.36) .. controls (71.59,194.36) and (69.64,192.41) .. (69.64,190) -- cycle ;
%Shape: Circle [id:dp8274097080584569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (105.64,154) .. controls (105.64,151.59) and (107.59,149.64) .. (110,149.64) .. controls (112.41,149.64) and (114.36,151.59) .. (114.36,154) .. controls (114.36,156.41) and (112.41,158.36) .. (110,158.36) .. controls (107.59,158.36) and (105.64,156.41) .. (105.64,154) -- cycle ;
%Shape: Circle [id:dp992606555850819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.64,190) .. controls (213.64,187.59) and (215.59,185.64) .. (218,185.64) .. controls (220.41,185.64) and (222.36,187.59) .. (222.36,190) .. controls (222.36,192.41) and (220.41,194.36) .. (218,194.36) .. controls (215.59,194.36) and (213.64,192.41) .. (213.64,190) -- cycle ;
%Shape: Circle [id:dp3542720560267423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (249.64,154) .. controls (249.64,151.59) and (251.59,149.64) .. (254,149.64) .. controls (256.41,149.64) and (258.36,151.59) .. (258.36,154) .. controls (258.36,156.41) and (256.41,158.36) .. (254,158.36) .. controls (251.59,158.36) and (249.64,156.41) .. (249.64,154) -- cycle ;
%Shape: Rectangle [id:dp07664185292155556] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (455.76,130.09) -- (491,130.09) -- (491,122.64) -- (455.76,122.64) -- cycle ;
%Shape: Rectangle [id:dp9595184150726576] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (455,94.09) -- (490.24,94.09) -- (490.24,86.64) -- (455,86.64) -- cycle ;
%Shape: Rectangle [id:dp6740748879341286] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (275,274.45) -- (310.24,274.45) -- (310.24,267) -- (275,267) -- cycle ;
%Shape: Rectangle [id:dp1531161673209228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (34,225.64) -- (33.78,260.88) -- (41.23,260.92) -- (41.45,225.69) -- cycle ;
%Shape: Rectangle [id:dp5112448857609909] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (34.91,189.95) -- (34.69,225.19) -- (42.14,225.23) -- (42.36,190) -- cycle ;
%Shape: Rectangle [id:dp3520203967380371] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (110.76,230.36) -- (146,230.36) -- (146,222.91) -- (110.76,222.91) -- cycle ;
%Shape: Rectangle [id:dp92054438987023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (74.41,230) -- (109.64,230) -- (109.64,222.55) -- (74.41,222.55) -- cycle ;
%Shape: Rectangle [id:dp8423234586901532] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (106.91,153.95) -- (106.69,189.19) -- (114.14,189.23) -- (114.36,154) -- cycle ;
%Shape: Rectangle [id:dp7665222793207372] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (146.76,194.09) -- (182,194.09) -- (182,186.64) -- (146.76,186.64) -- cycle ;
%Shape: Rectangle [id:dp25134276839077796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (182.76,194.36) -- (218,194.36) -- (218,186.91) -- (182.76,186.91) -- cycle ;
%Shape: Rectangle [id:dp012206422987617538] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (218,157.36) -- (253.24,157.36) -- (253.24,149.91) -- (218,149.91) -- cycle ;
%Shape: Rectangle [id:dp7588437917602541] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (214.86,81.77) -- (214.64,117) -- (222.09,117.05) -- (222.31,81.81) -- cycle ;
%Shape: Rectangle [id:dp03716076359909504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (178.64,119) -- (178.43,154.23) -- (185.88,154.28) -- (186.09,119.05) -- cycle ;
%Shape: Square [id:dp8441605736154034] 
\draw   (509,202) -- (545,202) -- (545,238) -- (509,238) -- cycle ;
%Shape: Square [id:dp8895783117505804] 
\draw   (545,202) -- (581,202) -- (581,238) -- (545,238) -- cycle ;
%Shape: Square [id:dp36420220904657064] 
\draw   (509,238) -- (545,238) -- (545,274) -- (509,274) -- cycle ;
%Shape: Square [id:dp5062987786657149] 
\draw   (581,202) -- (617,202) -- (617,238) -- (581,238) -- cycle ;
%Shape: Square [id:dp09278845271095648] 
\draw   (581,166) -- (617,166) -- (617,202) -- (581,202) -- cycle ;
%Shape: Square [id:dp7205238347834293] 
\draw   (617,166) -- (653,166) -- (653,202) -- (617,202) -- cycle ;
%Shape: Square [id:dp4769287835714502] 
\draw   (653,166) -- (689,166) -- (689,202) -- (653,202) -- cycle ;
%Shape: Square [id:dp1408927621633418] 
\draw   (653,130) -- (689,130) -- (689,166) -- (653,166) -- cycle ;
%Shape: Square [id:dp0542113787544769] 
\draw   (689,130) -- (725,130) -- (725,166) -- (689,166) -- cycle ;
%Shape: Circle [id:dp8222283457152982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (540.64,274) .. controls (540.64,271.59) and (542.59,269.64) .. (545,269.64) .. controls (547.41,269.64) and (549.36,271.59) .. (549.36,274) .. controls (549.36,276.41) and (547.41,278.36) .. (545,278.36) .. controls (542.59,278.36) and (540.64,276.41) .. (540.64,274) -- cycle ;
%Shape: Circle [id:dp9188322732019361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (504.64,274) .. controls (504.64,271.59) and (506.59,269.64) .. (509,269.64) .. controls (511.41,269.64) and (513.36,271.59) .. (513.36,274) .. controls (513.36,276.41) and (511.41,278.36) .. (509,278.36) .. controls (506.59,278.36) and (504.64,276.41) .. (504.64,274) -- cycle ;
%Shape: Circle [id:dp23179586023166143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (540.64,238) .. controls (540.64,235.59) and (542.59,233.64) .. (545,233.64) .. controls (547.41,233.64) and (549.36,235.59) .. (549.36,238) .. controls (549.36,240.41) and (547.41,242.36) .. (545,242.36) .. controls (542.59,242.36) and (540.64,240.41) .. (540.64,238) -- cycle ;
%Shape: Circle [id:dp053890894203246886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (576.64,202) .. controls (576.64,199.59) and (578.59,197.64) .. (581,197.64) .. controls (583.41,197.64) and (585.36,199.59) .. (585.36,202) .. controls (585.36,204.41) and (583.41,206.36) .. (581,206.36) .. controls (578.59,206.36) and (576.64,204.41) .. (576.64,202) -- cycle ;
%Shape: Circle [id:dp21326390677484164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (612.64,166) .. controls (612.64,163.59) and (614.59,161.64) .. (617,161.64) .. controls (619.41,161.64) and (621.36,163.59) .. (621.36,166) .. controls (621.36,168.41) and (619.41,170.36) .. (617,170.36) .. controls (614.59,170.36) and (612.64,168.41) .. (612.64,166) -- cycle ;
%Shape: Circle [id:dp48672372818471843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (504.64,202) .. controls (504.64,199.59) and (506.59,197.64) .. (509,197.64) .. controls (511.41,197.64) and (513.36,199.59) .. (513.36,202) .. controls (513.36,204.41) and (511.41,206.36) .. (509,206.36) .. controls (506.59,206.36) and (504.64,204.41) .. (504.64,202) -- cycle ;
%Shape: Circle [id:dp27837489942503446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (612.64,238) .. controls (612.64,235.59) and (614.59,233.64) .. (617,233.64) .. controls (619.41,233.64) and (621.36,235.59) .. (621.36,238) .. controls (621.36,240.41) and (619.41,242.36) .. (617,242.36) .. controls (614.59,242.36) and (612.64,240.41) .. (612.64,238) -- cycle ;
%Shape: Circle [id:dp5808715501637797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (648.64,202) .. controls (648.64,199.59) and (650.59,197.64) .. (653,197.64) .. controls (655.41,197.64) and (657.36,199.59) .. (657.36,202) .. controls (657.36,204.41) and (655.41,206.36) .. (653,206.36) .. controls (650.59,206.36) and (648.64,204.41) .. (648.64,202) -- cycle ;
%Shape: Circle [id:dp39327985580556113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (684.64,166) .. controls (684.64,163.59) and (686.59,161.64) .. (689,161.64) .. controls (691.41,161.64) and (693.36,163.59) .. (693.36,166) .. controls (693.36,168.41) and (691.41,170.36) .. (689,170.36) .. controls (686.59,170.36) and (684.64,168.41) .. (684.64,166) -- cycle ;
%Shape: Circle [id:dp08469246144391651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (648.64,130) .. controls (648.64,127.59) and (650.59,125.64) .. (653,125.64) .. controls (655.41,125.64) and (657.36,127.59) .. (657.36,130) .. controls (657.36,132.41) and (655.41,134.36) .. (653,134.36) .. controls (650.59,134.36) and (648.64,132.41) .. (648.64,130) -- cycle ;
%Shape: Circle [id:dp5765026525516889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (720.64,130) .. controls (720.64,127.59) and (722.59,125.64) .. (725,125.64) .. controls (727.41,125.64) and (729.36,127.59) .. (729.36,130) .. controls (729.36,132.41) and (727.41,134.36) .. (725,134.36) .. controls (722.59,134.36) and (720.64,132.41) .. (720.64,130) -- cycle ;
%Shape: Circle [id:dp5445445982827924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (504.64,238) .. controls (504.64,235.59) and (506.59,233.64) .. (509,233.64) .. controls (511.41,233.64) and (513.36,235.59) .. (513.36,238) .. controls (513.36,240.41) and (511.41,242.36) .. (509,242.36) .. controls (506.59,242.36) and (504.64,240.41) .. (504.64,238) -- cycle ;
%Shape: Circle [id:dp33464988320500466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (576.64,238) .. controls (576.64,235.59) and (578.59,233.64) .. (581,233.64) .. controls (583.41,233.64) and (585.36,235.59) .. (585.36,238) .. controls (585.36,240.41) and (583.41,242.36) .. (581,242.36) .. controls (578.59,242.36) and (576.64,240.41) .. (576.64,238) -- cycle ;
%Shape: Circle [id:dp7783143845548944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (612.64,202) .. controls (612.64,199.59) and (614.59,197.64) .. (617,197.64) .. controls (619.41,197.64) and (621.36,199.59) .. (621.36,202) .. controls (621.36,204.41) and (619.41,206.36) .. (617,206.36) .. controls (614.59,206.36) and (612.64,204.41) .. (612.64,202) -- cycle ;
%Shape: Circle [id:dp7505813871763038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (648.64,166) .. controls (648.64,163.59) and (650.59,161.64) .. (653,161.64) .. controls (655.41,161.64) and (657.36,163.59) .. (657.36,166) .. controls (657.36,168.41) and (655.41,170.36) .. (653,170.36) .. controls (650.59,170.36) and (648.64,168.41) .. (648.64,166) -- cycle ;
%Shape: Circle [id:dp05348547734981057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (684.64,130) .. controls (684.64,127.59) and (686.59,125.64) .. (689,125.64) .. controls (691.41,125.64) and (693.36,127.59) .. (693.36,130) .. controls (693.36,132.41) and (691.41,134.36) .. (689,134.36) .. controls (686.59,134.36) and (684.64,132.41) .. (684.64,130) -- cycle ;
%Shape: Circle [id:dp20131799452100407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (540.64,202) .. controls (540.64,199.59) and (542.59,197.64) .. (545,197.64) .. controls (547.41,197.64) and (549.36,199.59) .. (549.36,202) .. controls (549.36,204.41) and (547.41,206.36) .. (545,206.36) .. controls (542.59,206.36) and (540.64,204.41) .. (540.64,202) -- cycle ;
%Shape: Circle [id:dp48372699412992615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (576.64,166) .. controls (576.64,163.59) and (578.59,161.64) .. (581,161.64) .. controls (583.41,161.64) and (585.36,163.59) .. (585.36,166) .. controls (585.36,168.41) and (583.41,170.36) .. (581,170.36) .. controls (578.59,170.36) and (576.64,168.41) .. (576.64,166) -- cycle ;
%Shape: Circle [id:dp20385992830217192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (684.64,202) .. controls (684.64,199.59) and (686.59,197.64) .. (689,197.64) .. controls (691.41,197.64) and (693.36,199.59) .. (693.36,202) .. controls (693.36,204.41) and (691.41,206.36) .. (689,206.36) .. controls (686.59,206.36) and (684.64,204.41) .. (684.64,202) -- cycle ;
%Shape: Circle [id:dp630551303289053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (720.64,166) .. controls (720.64,163.59) and (722.59,161.64) .. (725,161.64) .. controls (727.41,161.64) and (729.36,163.59) .. (729.36,166) .. controls (729.36,168.41) and (727.41,170.36) .. (725,170.36) .. controls (722.59,170.36) and (720.64,168.41) .. (720.64,166) -- cycle ;
%Shape: Rectangle [id:dp12984851375969353] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (544,242.09) -- (579.24,242.09) -- (579.24,234.64) -- (544,234.64) -- cycle ;
%Shape: Rectangle [id:dp33381349721862374] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (505.91,201.95) -- (505.69,237.19) -- (513.14,237.23) -- (513.36,202) -- cycle ;
%Shape: Rectangle [id:dp7112730445601382] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (649.12,130.72) -- (648.91,165.95) -- (656.36,166) -- (656.57,130.77) -- cycle ;
%Shape: Rectangle [id:dp6802270851160922] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (613.12,202.72) -- (612.91,237.95) -- (620.36,238) -- (620.57,202.77) -- cycle ;
%Shape: Rectangle [id:dp23506643584859632] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (545.64,205.45) -- (580.88,205.45) -- (580.88,198) -- (545.64,198) -- cycle ;
%Shape: Rectangle [id:dp3053703587547665] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (582.41,170) -- (617.64,170) -- (617.64,162.55) -- (582.41,162.55) -- cycle ;
%Shape: Rectangle [id:dp636202467259389] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (688.76,169.36) -- (724,169.36) -- (724,161.91) -- (688.76,161.91) -- cycle ;
%Shape: Rectangle [id:dp8385270693739365] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (652.41,205) -- (687.64,205) -- (687.64,197.55) -- (652.41,197.55) -- cycle ;
%Shape: Rectangle [id:dp07009934142104823] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (689.76,133.09) -- (725,133.09) -- (725,125.64) -- (689.76,125.64) -- cycle ;
%Shape: Rectangle [id:dp3585064740662395] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (508.41,277) -- (543.64,277) -- (543.64,269.55) -- (508.41,269.55) -- cycle ;

% Text Node
\draw (438,68.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (496,70.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (270,279.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (308,278.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (354,310.4) node [anchor=north west][inner sep=0.75pt]    {$M_{l,0}$};
% Text Node
\draw (220,89.76) node [anchor=north west][inner sep=0.75pt]    {$e_{a}$};
% Text Node
\draw (256,90.76) node [anchor=north west][inner sep=0.75pt]    {$e_{b}$};
% Text Node
\draw (201,59.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (258,60.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (33,270.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (71,269.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (229,59.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (228,112.4) node [anchor=north west][inner sep=0.75pt]    {$e_{d}{}$};
% Text Node
\draw (50,239.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (255,206.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (322.36,239.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (318,175.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (355,140.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (385,206.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (430,200.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (398,132.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (466,164.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (439,97.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{l}$};
% Text Node
\draw (499,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{l}$};
% Text Node
\draw (453.64,127.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-l}$};
% Text Node
\draw (453.64,66.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-l}$};
% Text Node
\draw (274,250.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m-l}$};
% Text Node
\draw (78,295.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}[ 1,2,3,4]$};
% Text Node
\draw (19,235.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (11.73,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (80.36,229.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (125,229.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (157,190.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (94,157.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (190.36,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (224.36,157.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (155.36,124.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (191.36,89.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (503,282.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (542,281.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (534,302.4) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{M_{0}} =\min\mathcal{D}_{\mathcal{G}[ a_{1} ,...,a_{2n}] ,m}$};
% Text Node
\draw (489,209.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (556.36,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (552,178.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (589,143.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (619,209.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (664,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (632,135.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (700,167.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (700.36,101.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (521.36,277.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{m}$};
% Text Node
\draw (520,250.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (701,129.4) node [anchor=north west][inner sep=0.75pt]    {$e_{d}{}$};
% Text Node
\draw (681,102.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{a}$};
% Text Node
\draw (721,103.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{b}$};


\end{tikzpicture}
\end{document}

==> figures/matching_on_band_graph.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,309); %set diagram left start at 0, and has height of 309

%Shape: Square [id:dp2386852690591692] 
\draw   (467.27,130) -- (503.27,130) -- (503.27,166) -- (467.27,166) -- cycle ;
%Shape: Square [id:dp9253464762616117] 
\draw   (503.27,130) -- (539.27,130) -- (539.27,166) -- (503.27,166) -- cycle ;
%Shape: Square [id:dp465119184112772] 
\draw   (467.27,166) -- (503.27,166) -- (503.27,202) -- (467.27,202) -- cycle ;
%Shape: Square [id:dp09653827892148281] 
\draw   (539.27,130) -- (575.27,130) -- (575.27,166) -- (539.27,166) -- cycle ;
%Shape: Square [id:dp5403870506738255] 
\draw   (539.27,94) -- (575.27,94) -- (575.27,130) -- (539.27,130) -- cycle ;
%Shape: Square [id:dp15690844680430116] 
\draw   (540.54,57.95) -- (576.54,57.95) -- (576.54,93.95) -- (540.54,93.95) -- cycle ;
%Straight Lines [id:da4950444602752173] 
\draw    (467.27,202) -- (503.27,202) (469.27,198) -- (469.27,206)(471.27,198) -- (471.27,206)(473.27,198) -- (473.27,206)(475.27,198) -- (475.27,206)(477.27,198) -- (477.27,206)(479.27,198) -- (479.27,206)(481.27,198) -- (481.27,206)(483.27,198) -- (483.27,206)(485.27,198) -- (485.27,206)(487.27,198) -- (487.27,206)(489.27,198) -- (489.27,206)(491.27,198) -- (491.27,206)(493.27,198) -- (493.27,206)(495.27,198) -- (495.27,206)(497.27,198) -- (497.27,206)(499.27,198) -- (499.27,206)(501.27,198) -- (501.27,206) ;
%Shape: Circle [id:dp3293921895203451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (498.92,202) .. controls (498.92,199.59) and (500.87,197.64) .. (503.27,197.64) .. controls (505.68,197.64) and (507.63,199.59) .. (507.63,202) .. controls (507.63,204.41) and (505.68,206.36) .. (503.27,206.36) .. controls (500.87,206.36) and (498.92,204.41) .. (498.92,202) -- cycle ;
%Shape: Circle [id:dp3801767949588635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (462.92,202) .. controls (462.92,199.59) and (464.87,197.64) .. (467.27,197.64) .. controls (469.68,197.64) and (471.63,199.59) .. (471.63,202) .. controls (471.63,204.41) and (469.68,206.36) .. (467.27,206.36) .. controls (464.87,206.36) and (462.92,204.41) .. (462.92,202) -- cycle ;
%Shape: Circle [id:dp9991121031891845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (498.92,166) .. controls (498.92,163.59) and (500.87,161.64) .. (503.27,161.64) .. controls (505.68,161.64) and (507.63,163.59) .. (507.63,166) .. controls (507.63,168.41) and (505.68,170.36) .. (503.27,170.36) .. controls (500.87,170.36) and (498.92,168.41) .. (498.92,166) -- cycle ;
%Shape: Circle [id:dp7259863143926698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (534.92,130) .. controls (534.92,127.59) and (536.87,125.64) .. (539.27,125.64) .. controls (541.68,125.64) and (543.63,127.59) .. (543.63,130) .. controls (543.63,132.41) and (541.68,134.36) .. (539.27,134.36) .. controls (536.87,134.36) and (534.92,132.41) .. (534.92,130) -- cycle ;
%Shape: Circle [id:dp0712800973361849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (462.92,130) .. controls (462.92,127.59) and (464.87,125.64) .. (467.27,125.64) .. controls (469.68,125.64) and (471.63,127.59) .. (471.63,130) .. controls (471.63,132.41) and (469.68,134.36) .. (467.27,134.36) .. controls (464.87,134.36) and (462.92,132.41) .. (462.92,130) -- cycle ;
%Shape: Circle [id:dp9832852844125957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (570.92,166) .. controls (570.92,163.59) and (572.87,161.64) .. (575.27,161.64) .. controls (577.68,161.64) and (579.63,163.59) .. (579.63,166) .. controls (579.63,168.41) and (577.68,170.36) .. (575.27,170.36) .. controls (572.87,170.36) and (570.92,168.41) .. (570.92,166) -- cycle ;
%Shape: Circle [id:dp37704138430937684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (570.92,94) .. controls (570.92,91.59) and (572.87,89.64) .. (575.27,89.64) .. controls (577.68,89.64) and (579.63,91.59) .. (579.63,94) .. controls (579.63,96.41) and (577.68,98.36) .. (575.27,98.36) .. controls (572.87,98.36) and (570.92,96.41) .. (570.92,94) -- cycle ;
%Shape: Circle [id:dp9208617230942207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (462.92,166) .. controls (462.92,163.59) and (464.87,161.64) .. (467.27,161.64) .. controls (469.68,161.64) and (471.63,163.59) .. (471.63,166) .. controls (471.63,168.41) and (469.68,170.36) .. (467.27,170.36) .. controls (464.87,170.36) and (462.92,168.41) .. (462.92,166) -- cycle ;
%Shape: Circle [id:dp9172524055353727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (534.92,166) .. controls (534.92,163.59) and (536.87,161.64) .. (539.27,161.64) .. controls (541.68,161.64) and (543.63,163.59) .. (543.63,166) .. controls (543.63,168.41) and (541.68,170.36) .. (539.27,170.36) .. controls (536.87,170.36) and (534.92,168.41) .. (534.92,166) -- cycle ;
%Shape: Circle [id:dp27502496032166623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (570.92,130) .. controls (570.92,127.59) and (572.87,125.64) .. (575.27,125.64) .. controls (577.68,125.64) and (579.63,127.59) .. (579.63,130) .. controls (579.63,132.41) and (577.68,134.36) .. (575.27,134.36) .. controls (572.87,134.36) and (570.92,132.41) .. (570.92,130) -- cycle ;
%Shape: Circle [id:dp1903613447566994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (536.18,93.95) .. controls (536.18,91.55) and (538.13,89.6) .. (540.54,89.6) .. controls (542.95,89.6) and (544.9,91.55) .. (544.9,93.95) .. controls (544.9,96.36) and (542.95,98.31) .. (540.54,98.31) .. controls (538.13,98.31) and (536.18,96.36) .. (536.18,93.95) -- cycle ;
%Shape: Circle [id:dp7054195855062432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (498.92,130) .. controls (498.92,127.59) and (500.87,125.64) .. (503.27,125.64) .. controls (505.68,125.64) and (507.63,127.59) .. (507.63,130) .. controls (507.63,132.41) and (505.68,134.36) .. (503.27,134.36) .. controls (500.87,134.36) and (498.92,132.41) .. (498.92,130) -- cycle ;
%Shape: Circle [id:dp2213416933072201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (536.18,57.95) .. controls (536.18,55.55) and (538.13,53.6) .. (540.54,53.6) .. controls (542.95,53.6) and (544.9,55.55) .. (544.9,57.95) .. controls (544.9,60.36) and (542.95,62.31) .. (540.54,62.31) .. controls (538.13,62.31) and (536.18,60.36) .. (536.18,57.95) -- cycle ;
%Shape: Square [id:dp9622904932708163] 
\draw   (576.54,57.95) -- (612.54,57.95) -- (612.54,93.95) -- (576.54,93.95) -- cycle ;
%Shape: Circle [id:dp23371474873260856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (572.18,57.95) .. controls (572.18,55.55) and (574.13,53.6) .. (576.54,53.6) .. controls (578.95,53.6) and (580.9,55.55) .. (580.9,57.95) .. controls (580.9,60.36) and (578.95,62.31) .. (576.54,62.31) .. controls (574.13,62.31) and (572.18,60.36) .. (572.18,57.95) -- cycle ;
%Shape: Circle [id:dp011205235405156833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (608.18,93.95) .. controls (608.18,91.55) and (610.13,89.6) .. (612.54,89.6) .. controls (614.95,89.6) and (616.9,91.55) .. (616.9,93.95) .. controls (616.9,96.36) and (614.95,98.31) .. (612.54,98.31) .. controls (610.13,98.31) and (608.18,96.36) .. (608.18,93.95) -- cycle ;
%Shape: Circle [id:dp01656060449572505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (608.18,57.95) .. controls (608.18,55.55) and (610.13,53.6) .. (612.54,53.6) .. controls (614.95,53.6) and (616.9,55.55) .. (616.9,57.95) .. controls (616.9,60.36) and (614.95,62.31) .. (612.54,62.31) .. controls (610.13,62.31) and (608.18,60.36) .. (608.18,57.95) -- cycle ;
%Shape: Square [id:dp3741804235943771] 
\draw   (671.27,134) -- (707.27,134) -- (707.27,170) -- (671.27,170) -- cycle ;
%Shape: Square [id:dp4983887014023538] 
\draw   (707.27,134) -- (743.27,134) -- (743.27,170) -- (707.27,170) -- cycle ;
%Shape: Square [id:dp22527585519961468] 
\draw   (671.27,170) -- (707.27,170) -- (707.27,206) -- (671.27,206) -- cycle ;
%Shape: Square [id:dp12355888257133019] 
\draw   (743.27,134) -- (779.27,134) -- (779.27,170) -- (743.27,170) -- cycle ;
%Shape: Square [id:dp4855572306840601] 
\draw   (743.27,98) -- (779.27,98) -- (779.27,134) -- (743.27,134) -- cycle ;
%Shape: Square [id:dp7338067325411731] 
\draw   (744.54,61.95) -- (780.54,61.95) -- (780.54,97.95) -- (744.54,97.95) -- cycle ;
%Straight Lines [id:da5044177952322958] 
\draw    (671.27,206) -- (707.27,206) (673.27,202) -- (673.27,210)(675.27,202) -- (675.27,210)(677.27,202) -- (677.27,210)(679.27,202) -- (679.27,210)(681.27,202) -- (681.27,210)(683.27,202) -- (683.27,210)(685.27,202) -- (685.27,210)(687.27,202) -- (687.27,210)(689.27,202) -- (689.27,210)(691.27,202) -- (691.27,210)(693.27,202) -- (693.27,210)(695.27,202) -- (695.27,210)(697.27,202) -- (697.27,210)(699.27,202) -- (699.27,210)(701.27,202) -- (701.27,210)(703.27,202) -- (703.27,210)(705.27,202) -- (705.27,210) ;
%Shape: Circle [id:dp7340433878321431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (702.92,206) .. controls (702.92,203.59) and (704.87,201.64) .. (707.27,201.64) .. controls (709.68,201.64) and (711.63,203.59) .. (711.63,206) .. controls (711.63,208.41) and (709.68,210.36) .. (707.27,210.36) .. controls (704.87,210.36) and (702.92,208.41) .. (702.92,206) -- cycle ;
%Shape: Circle [id:dp16126073330272084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (666.92,206) .. controls (666.92,203.59) and (668.87,201.64) .. (671.27,201.64) .. controls (673.68,201.64) and (675.63,203.59) .. (675.63,206) .. controls (675.63,208.41) and (673.68,210.36) .. (671.27,210.36) .. controls (668.87,210.36) and (666.92,208.41) .. (666.92,206) -- cycle ;
%Shape: Circle [id:dp22892029357582522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (702.92,170) .. controls (702.92,167.59) and (704.87,165.64) .. (707.27,165.64) .. controls (709.68,165.64) and (711.63,167.59) .. (711.63,170) .. controls (711.63,172.41) and (709.68,174.36) .. (707.27,174.36) .. controls (704.87,174.36) and (702.92,172.41) .. (702.92,170) -- cycle ;
%Shape: Circle [id:dp1430244767628741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (738.92,134) .. controls (738.92,131.59) and (740.87,129.64) .. (743.27,129.64) .. controls (745.68,129.64) and (747.63,131.59) .. (747.63,134) .. controls (747.63,136.41) and (745.68,138.36) .. (743.27,138.36) .. controls (740.87,138.36) and (738.92,136.41) .. (738.92,134) -- cycle ;
%Shape: Circle [id:dp24035882448729207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (666.92,134) .. controls (666.92,131.59) and (668.87,129.64) .. (671.27,129.64) .. controls (673.68,129.64) and (675.63,131.59) .. (675.63,134) .. controls (675.63,136.41) and (673.68,138.36) .. (671.27,138.36) .. controls (668.87,138.36) and (666.92,136.41) .. (666.92,134) -- cycle ;
%Shape: Circle [id:dp8867595818822824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (774.92,170) .. controls (774.92,167.59) and (776.87,165.64) .. (779.27,165.64) .. controls (781.68,165.64) and (783.63,167.59) .. (783.63,170) .. controls (783.63,172.41) and (781.68,174.36) .. (779.27,174.36) .. controls (776.87,174.36) and (774.92,172.41) .. (774.92,170) -- cycle ;
%Shape: Circle [id:dp6701712849385683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (774.92,98) .. controls (774.92,95.59) and (776.87,93.64) .. (779.27,93.64) .. controls (781.68,93.64) and (783.63,95.59) .. (783.63,98) .. controls (783.63,100.41) and (781.68,102.36) .. (779.27,102.36) .. controls (776.87,102.36) and (774.92,100.41) .. (774.92,98) -- cycle ;
%Shape: Circle [id:dp1783696718175657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (666.92,170) .. controls (666.92,167.59) and (668.87,165.64) .. (671.27,165.64) .. controls (673.68,165.64) and (675.63,167.59) .. (675.63,170) .. controls (675.63,172.41) and (673.68,174.36) .. (671.27,174.36) .. controls (668.87,174.36) and (666.92,172.41) .. (666.92,170) -- cycle ;
%Shape: Circle [id:dp4547103956120325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (738.92,170) .. controls (738.92,167.59) and (740.87,165.64) .. (743.27,165.64) .. controls (745.68,165.64) and (747.63,167.59) .. (747.63,170) .. controls (747.63,172.41) and (745.68,174.36) .. (743.27,174.36) .. controls (740.87,174.36) and (738.92,172.41) .. (738.92,170) -- cycle ;
%Shape: Circle [id:dp02129878542792485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (774.92,134) .. controls (774.92,131.59) and (776.87,129.64) .. (779.27,129.64) .. controls (781.68,129.64) and (783.63,131.59) .. (783.63,134) .. controls (783.63,136.41) and (781.68,138.36) .. (779.27,138.36) .. controls (776.87,138.36) and (774.92,136.41) .. (774.92,134) -- cycle ;
%Shape: Circle [id:dp32828702215341465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (740.18,97.95) .. controls (740.18,95.55) and (742.13,93.6) .. (744.54,93.6) .. controls (746.95,93.6) and (748.9,95.55) .. (748.9,97.95) .. controls (748.9,100.36) and (746.95,102.31) .. (744.54,102.31) .. controls (742.13,102.31) and (740.18,100.36) .. (740.18,97.95) -- cycle ;
%Shape: Circle [id:dp3139056183788774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (702.92,134) .. controls (702.92,131.59) and (704.87,129.64) .. (707.27,129.64) .. controls (709.68,129.64) and (711.63,131.59) .. (711.63,134) .. controls (711.63,136.41) and (709.68,138.36) .. (707.27,138.36) .. controls (704.87,138.36) and (702.92,136.41) .. (702.92,134) -- cycle ;
%Shape: Circle [id:dp879289775225765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (740.18,61.95) .. controls (740.18,59.55) and (742.13,57.6) .. (744.54,57.6) .. controls (746.95,57.6) and (748.9,59.55) .. (748.9,61.95) .. controls (748.9,64.36) and (746.95,66.31) .. (744.54,66.31) .. controls (742.13,66.31) and (740.18,64.36) .. (740.18,61.95) -- cycle ;
%Straight Lines [id:da503056288463947] 
\draw    (816.54,61.95) -- (816.54,97.95) (820.54,63.95) -- (812.54,63.95)(820.54,65.95) -- (812.54,65.95)(820.54,67.95) -- (812.54,67.95)(820.54,69.95) -- (812.54,69.95)(820.54,71.95) -- (812.54,71.95)(820.54,73.95) -- (812.54,73.95)(820.54,75.95) -- (812.54,75.95)(820.54,77.95) -- (812.54,77.95)(820.54,79.95) -- (812.54,79.95)(820.54,81.95) -- (812.54,81.95)(820.54,83.95) -- (812.54,83.95)(820.54,85.95) -- (812.54,85.95)(820.54,87.95) -- (812.54,87.95)(820.54,89.95) -- (812.54,89.95)(820.54,91.95) -- (812.54,91.95)(820.54,93.95) -- (812.54,93.95)(820.54,95.95) -- (812.54,95.95) ;
%Shape: Square [id:dp6250827051134461] 
\draw   (780.54,61.95) -- (816.54,61.95) -- (816.54,97.95) -- (780.54,97.95) -- cycle ;
%Shape: Circle [id:dp12707636245565024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (776.18,61.95) .. controls (776.18,59.55) and (778.13,57.6) .. (780.54,57.6) .. controls (782.95,57.6) and (784.9,59.55) .. (784.9,61.95) .. controls (784.9,64.36) and (782.95,66.31) .. (780.54,66.31) .. controls (778.13,66.31) and (776.18,64.36) .. (776.18,61.95) -- cycle ;
%Shape: Circle [id:dp4824687555956829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (812.18,97.95) .. controls (812.18,95.55) and (814.13,93.6) .. (816.54,93.6) .. controls (818.95,93.6) and (820.9,95.55) .. (820.9,97.95) .. controls (820.9,100.36) and (818.95,102.31) .. (816.54,102.31) .. controls (814.13,102.31) and (812.18,100.36) .. (812.18,97.95) -- cycle ;
%Shape: Circle [id:dp5977939103785518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (812.18,61.95) .. controls (812.18,59.55) and (814.13,57.6) .. (816.54,57.6) .. controls (818.95,57.6) and (820.9,59.55) .. (820.9,61.95) .. controls (820.9,64.36) and (818.95,66.31) .. (816.54,66.31) .. controls (814.13,66.31) and (812.18,64.36) .. (812.18,61.95) -- cycle ;
%Shape: Rectangle [id:dp008642408074633012] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (467.27,134.45) -- (502.51,134.45) -- (502.51,127) -- (467.27,127) -- cycle ;
%Shape: Rectangle [id:dp13842390889431988] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (464.18,165.95) -- (463.97,201.19) -- (471.42,201.23) -- (471.63,166) -- cycle ;
%Shape: Rectangle [id:dp4923942808251738] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (499.13,166.77) -- (498.92,202) -- (506.37,202.05) -- (506.58,166.81) -- cycle ;
%Shape: Rectangle [id:dp4847208072199146] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (535.04,129.36) -- (534.83,164.6) -- (542.27,164.64) -- (542.49,129.41) -- cycle ;
%Shape: Rectangle [id:dp1411534591750635] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (570.13,129.77) -- (569.92,165) -- (577.37,165.05) -- (577.58,129.81) -- cycle ;
%Shape: Rectangle [id:dp9937816004861559] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (536.66,58.67) -- (536.45,93.91) -- (543.9,93.95) -- (544.11,58.72) -- cycle ;
%Shape: Rectangle [id:dp09812449636996867] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (572.13,58.77) -- (571.92,94) -- (579.37,94.05) -- (579.58,58.81) -- cycle ;
%Shape: Square [id:dp28663101701862714] 
\draw   (262.27,126) -- (298.27,126) -- (298.27,162) -- (262.27,162) -- cycle ;
%Shape: Square [id:dp8300545491266966] 
\draw   (298.27,126) -- (334.27,126) -- (334.27,162) -- (298.27,162) -- cycle ;
%Shape: Square [id:dp6271719005078275] 
\draw   (262.27,162) -- (298.27,162) -- (298.27,198) -- (262.27,198) -- cycle ;
%Shape: Square [id:dp5618956172279828] 
\draw   (334.27,126) -- (370.27,126) -- (370.27,162) -- (334.27,162) -- cycle ;
%Shape: Square [id:dp6962266974424843] 
\draw   (334.27,90) -- (370.27,90) -- (370.27,126) -- (334.27,126) -- cycle ;
%Shape: Square [id:dp5380332441082878] 
\draw   (335.54,53.95) -- (371.54,53.95) -- (371.54,89.95) -- (335.54,89.95) -- cycle ;
%Straight Lines [id:da5345549733602065] 
\draw    (262.27,198) -- (298.27,198) (264.27,194) -- (264.27,202)(266.27,194) -- (266.27,202)(268.27,194) -- (268.27,202)(270.27,194) -- (270.27,202)(272.27,194) -- (272.27,202)(274.27,194) -- (274.27,202)(276.27,194) -- (276.27,202)(278.27,194) -- (278.27,202)(280.27,194) -- (280.27,202)(282.27,194) -- (282.27,202)(284.27,194) -- (284.27,202)(286.27,194) -- (286.27,202)(288.27,194) -- (288.27,202)(290.27,194) -- (290.27,202)(292.27,194) -- (292.27,202)(294.27,194) -- (294.27,202)(296.27,194) -- (296.27,202) ;
%Shape: Circle [id:dp5740586657271198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.92,198) .. controls (293.92,195.59) and (295.87,193.64) .. (298.27,193.64) .. controls (300.68,193.64) and (302.63,195.59) .. (302.63,198) .. controls (302.63,200.41) and (300.68,202.36) .. (298.27,202.36) .. controls (295.87,202.36) and (293.92,200.41) .. (293.92,198) -- cycle ;
%Shape: Circle [id:dp16652892102581862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (257.92,198) .. controls (257.92,195.59) and (259.87,193.64) .. (262.27,193.64) .. controls (264.68,193.64) and (266.63,195.59) .. (266.63,198) .. controls (266.63,200.41) and (264.68,202.36) .. (262.27,202.36) .. controls (259.87,202.36) and (257.92,200.41) .. (257.92,198) -- cycle ;
%Shape: Circle [id:dp2986130408248704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (293.92,162) .. controls (293.92,159.59) and (295.87,157.64) .. (298.27,157.64) .. controls (300.68,157.64) and (302.63,159.59) .. (302.63,162) .. controls (302.63,164.41) and (300.68,166.36) .. (298.27,166.36) .. controls (295.87,166.36) and (293.92,164.41) .. (293.92,162) -- cycle ;
%Shape: Circle [id:dp570283459340749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.92,126) .. controls (329.92,123.59) and (331.87,121.64) .. (334.27,121.64) .. controls (336.68,121.64) and (338.63,123.59) .. (338.63,126) .. controls (338.63,128.41) and (336.68,130.36) .. (334.27,130.36) .. controls (331.87,130.36) and (329.92,128.41) .. (329.92,126) -- cycle ;
%Shape: Circle [id:dp8067227676577654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (257.92,126) .. controls (257.92,123.59) and (259.87,121.64) .. (262.27,121.64) .. controls (264.68,121.64) and (266.63,123.59) .. (266.63,126) .. controls (266.63,128.41) and (264.68,130.36) .. (262.27,130.36) .. controls (259.87,130.36) and (257.92,128.41) .. (257.92,126) -- cycle ;
%Shape: Circle [id:dp8745594066365325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (365.92,162) .. controls (365.92,159.59) and (367.87,157.64) .. (370.27,157.64) .. controls (372.68,157.64) and (374.63,159.59) .. (374.63,162) .. controls (374.63,164.41) and (372.68,166.36) .. (370.27,166.36) .. controls (367.87,166.36) and (365.92,164.41) .. (365.92,162) -- cycle ;
%Shape: Circle [id:dp5738322917332499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (365.92,90) .. controls (365.92,87.59) and (367.87,85.64) .. (370.27,85.64) .. controls (372.68,85.64) and (374.63,87.59) .. (374.63,90) .. controls (374.63,92.41) and (372.68,94.36) .. (370.27,94.36) .. controls (367.87,94.36) and (365.92,92.41) .. (365.92,90) -- cycle ;
%Shape: Circle [id:dp20657532227175857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (257.92,162) .. controls (257.92,159.59) and (259.87,157.64) .. (262.27,157.64) .. controls (264.68,157.64) and (266.63,159.59) .. (266.63,162) .. controls (266.63,164.41) and (264.68,166.36) .. (262.27,166.36) .. controls (259.87,166.36) and (257.92,164.41) .. (257.92,162) -- cycle ;
%Shape: Circle [id:dp48505516044795627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (329.92,162) .. controls (329.92,159.59) and (331.87,157.64) .. (334.27,157.64) .. controls (336.68,157.64) and (338.63,159.59) .. (338.63,162) .. controls (338.63,164.41) and (336.68,166.36) .. (334.27,166.36) .. controls (331.87,166.36) and (329.92,164.41) .. (329.92,162) -- cycle ;
%Shape: Circle [id:dp8648457567413622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (365.92,126) .. controls (365.92,123.59) and (367.87,121.64) .. (370.27,121.64) .. controls (372.68,121.64) and (374.63,123.59) .. (374.63,126) .. controls (374.63,128.41) and (372.68,130.36) .. (370.27,130.36) .. controls (367.87,130.36) and (365.92,128.41) .. (365.92,126) -- cycle ;
%Shape: Circle [id:dp9751701177411249] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (331.18,89.95) .. controls (331.18,87.55) and (333.13,85.6) .. (335.54,85.6) .. controls (337.95,85.6) and (339.9,87.55) .. (339.9,89.95) .. controls (339.9,92.36) and (337.95,94.31) .. (335.54,94.31) .. controls (333.13,94.31) and (331.18,92.36) .. (331.18,89.95) -- cycle ;
%Shape: Circle [id:dp1980149490923524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.92,126) .. controls (293.92,123.59) and (295.87,121.64) .. (298.27,121.64) .. controls (300.68,121.64) and (302.63,123.59) .. (302.63,126) .. controls (302.63,128.41) and (300.68,130.36) .. (298.27,130.36) .. controls (295.87,130.36) and (293.92,128.41) .. (293.92,126) -- cycle ;
%Shape: Circle [id:dp6098593072498855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (331.18,53.95) .. controls (331.18,51.55) and (333.13,49.6) .. (335.54,49.6) .. controls (337.95,49.6) and (339.9,51.55) .. (339.9,53.95) .. controls (339.9,56.36) and (337.95,58.31) .. (335.54,58.31) .. controls (333.13,58.31) and (331.18,56.36) .. (331.18,53.95) -- cycle ;
%Straight Lines [id:da5907622544594839] 
\draw    (407.54,53.95) -- (407.54,89.95) (411.54,55.95) -- (403.54,55.95)(411.54,57.95) -- (403.54,57.95)(411.54,59.95) -- (403.54,59.95)(411.54,61.95) -- (403.54,61.95)(411.54,63.95) -- (403.54,63.95)(411.54,65.95) -- (403.54,65.95)(411.54,67.95) -- (403.54,67.95)(411.54,69.95) -- (403.54,69.95)(411.54,71.95) -- (403.54,71.95)(411.54,73.95) -- (403.54,73.95)(411.54,75.95) -- (403.54,75.95)(411.54,77.95) -- (403.54,77.95)(411.54,79.95) -- (403.54,79.95)(411.54,81.95) -- (403.54,81.95)(411.54,83.95) -- (403.54,83.95)(411.54,85.95) -- (403.54,85.95)(411.54,87.95) -- (403.54,87.95) ;
%Shape: Square [id:dp06111338218724427] 
\draw   (371.54,53.95) -- (407.54,53.95) -- (407.54,89.95) -- (371.54,89.95) -- cycle ;
%Shape: Circle [id:dp8583482733269155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (367.18,53.95) .. controls (367.18,51.55) and (369.13,49.6) .. (371.54,49.6) .. controls (373.95,49.6) and (375.9,51.55) .. (375.9,53.95) .. controls (375.9,56.36) and (373.95,58.31) .. (371.54,58.31) .. controls (369.13,58.31) and (367.18,56.36) .. (367.18,53.95) -- cycle ;
%Shape: Circle [id:dp597099464274234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (403.18,89.95) .. controls (403.18,87.55) and (405.13,85.6) .. (407.54,85.6) .. controls (409.95,85.6) and (411.9,87.55) .. (411.9,89.95) .. controls (411.9,92.36) and (409.95,94.31) .. (407.54,94.31) .. controls (405.13,94.31) and (403.18,92.36) .. (403.18,89.95) -- cycle ;
%Shape: Circle [id:dp6608446272296983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (403.18,53.95) .. controls (403.18,51.55) and (405.13,49.6) .. (407.54,49.6) .. controls (409.95,49.6) and (411.9,51.55) .. (411.9,53.95) .. controls (411.9,56.36) and (409.95,58.31) .. (407.54,58.31) .. controls (405.13,58.31) and (403.18,56.36) .. (403.18,53.95) -- cycle ;
%Shape: Rectangle [id:dp5273613180238192] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (262.27,130.45) -- (297.51,130.45) -- (297.51,123) -- (262.27,123) -- cycle ;
%Shape: Rectangle [id:dp39993348989688426] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (259.18,161.95) -- (258.97,197.19) -- (266.42,197.23) -- (266.63,162) -- cycle ;
%Shape: Circle [id:dp11104057759459929] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ][line width=1.5]  (400.74,54.95) .. controls (400.74,51.32) and (403.69,48.38) .. (407.32,48.38) .. controls (410.95,48.38) and (413.9,51.32) .. (413.9,54.95) .. controls (413.9,58.59) and (410.95,61.53) .. (407.32,61.53) .. controls (403.69,61.53) and (400.74,58.59) .. (400.74,54.95) -- cycle ;
%Shape: Rectangle [id:dp44135623685887626] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (294.13,162.77) -- (293.92,198) -- (301.37,198.05) -- (301.58,162.81) -- cycle ;
%Shape: Rectangle [id:dp4590632108307363] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (330.04,125.36) -- (329.83,160.6) -- (337.27,160.64) -- (337.49,125.41) -- cycle ;
%Shape: Rectangle [id:dp6046520112092937] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (365.13,125.77) -- (364.92,161) -- (372.37,161.05) -- (372.58,125.81) -- cycle ;
%Shape: Rectangle [id:dp4920574926051281] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (331.66,54.67) -- (331.45,89.91) -- (338.9,89.95) -- (339.11,54.72) -- cycle ;
%Shape: Rectangle [id:dp5560682130085048] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (367.13,54.77) -- (366.92,90) -- (374.37,90.05) -- (374.58,54.81) -- cycle ;
%Shape: Circle [id:dp3629416711068544] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ][line width=1.5]  (400.96,89.95) .. controls (400.96,86.32) and (403.91,83.38) .. (407.54,83.38) .. controls (411.17,83.38) and (414.12,86.32) .. (414.12,89.95) .. controls (414.12,93.59) and (411.17,96.53) .. (407.54,96.53) .. controls (403.91,96.53) and (400.96,93.59) .. (400.96,89.95) -- cycle ;
%Shape: Rectangle [id:dp3940234521359586] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (608.31,58.32) -- (608.09,93.55) -- (615.54,93.6) -- (615.75,58.36) -- cycle ;
%Shape: Rectangle [id:dp36387183226824615] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (668.27,170) -- (668.06,205.23) -- (675.51,205.28) -- (675.72,170.05) -- cycle ;
%Shape: Rectangle [id:dp2016261644122862] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (781.3,102.31) -- (816.54,102.31) -- (816.54,94.86) -- (781.3,94.86) -- cycle ;
%Shape: Circle [id:dp2844846901431882] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ][line width=1.5]  (809.96,61.95) .. controls (809.96,58.32) and (812.91,55.38) .. (816.54,55.38) .. controls (820.17,55.38) and (823.12,58.32) .. (823.12,61.95) .. controls (823.12,65.59) and (820.17,68.53) .. (816.54,68.53) .. controls (812.91,68.53) and (809.96,65.59) .. (809.96,61.95) -- cycle ;
%Shape: Circle [id:dp21574186980357946] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ][line width=1.5]  (700.48,206) .. controls (700.48,202.37) and (703.42,199.42) .. (707.05,199.42) .. controls (710.69,199.42) and (713.63,202.37) .. (713.63,206) .. controls (713.63,209.63) and (710.69,212.58) .. (707.05,212.58) .. controls (703.42,212.58) and (700.48,209.63) .. (700.48,206) -- cycle ;
%Shape: Rectangle [id:dp5352597525882467] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (745.18,65.95) -- (780.42,65.95) -- (780.42,58.51) -- (745.18,58.51) -- cycle ;
%Shape: Rectangle [id:dp8900277041527811] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (707.68,174.45) -- (742.92,174.45) -- (742.92,167) -- (707.68,167) -- cycle ;
%Shape: Rectangle [id:dp5056030811324105] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (740.49,96.41) -- (740.27,131.64) -- (747.72,131.69) -- (747.94,96.45) -- cycle ;
%Shape: Rectangle [id:dp8028123344018571] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (775.18,133.95) -- (774.97,169.19) -- (782.42,169.23) -- (782.63,134) -- cycle ;
%Shape: Rectangle [id:dp5337150752866656] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (671.27,138.36) -- (706.51,138.36) -- (706.51,130.91) -- (671.27,130.91) -- cycle ;
%Shape: Square [id:dp8821503287372785] 
\draw   (50.27,125) -- (86.27,125) -- (86.27,161) -- (50.27,161) -- cycle ;
%Shape: Square [id:dp04710128278298398] 
\draw   (86.27,125) -- (122.27,125) -- (122.27,161) -- (86.27,161) -- cycle ;
%Shape: Square [id:dp8073746657540593] 
\draw   (50.27,161) -- (86.27,161) -- (86.27,197) -- (50.27,197) -- cycle ;
%Shape: Square [id:dp5861844945456794] 
\draw   (122.27,125) -- (158.27,125) -- (158.27,161) -- (122.27,161) -- cycle ;
%Shape: Square [id:dp12578688188807174] 
\draw   (122.27,89) -- (158.27,89) -- (158.27,125) -- (122.27,125) -- cycle ;
%Shape: Square [id:dp8442819723872846] 
\draw   (123.54,52.95) -- (159.54,52.95) -- (159.54,88.95) -- (123.54,88.95) -- cycle ;
%Straight Lines [id:da436682030209815] 
\draw    (50.27,197) -- (86.27,197) (52.27,193) -- (52.27,201)(54.27,193) -- (54.27,201)(56.27,193) -- (56.27,201)(58.27,193) -- (58.27,201)(60.27,193) -- (60.27,201)(62.27,193) -- (62.27,201)(64.27,193) -- (64.27,201)(66.27,193) -- (66.27,201)(68.27,193) -- (68.27,201)(70.27,193) -- (70.27,201)(72.27,193) -- (72.27,201)(74.27,193) -- (74.27,201)(76.27,193) -- (76.27,201)(78.27,193) -- (78.27,201)(80.27,193) -- (80.27,201)(82.27,193) -- (82.27,201)(84.27,193) -- (84.27,201) ;
%Shape: Circle [id:dp9987295184869227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (81.92,197) .. controls (81.92,194.59) and (83.87,192.64) .. (86.27,192.64) .. controls (88.68,192.64) and (90.63,194.59) .. (90.63,197) .. controls (90.63,199.41) and (88.68,201.36) .. (86.27,201.36) .. controls (83.87,201.36) and (81.92,199.41) .. (81.92,197) -- cycle ;
%Shape: Circle [id:dp9348991541015688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (45.92,197) .. controls (45.92,194.59) and (47.87,192.64) .. (50.27,192.64) .. controls (52.68,192.64) and (54.63,194.59) .. (54.63,197) .. controls (54.63,199.41) and (52.68,201.36) .. (50.27,201.36) .. controls (47.87,201.36) and (45.92,199.41) .. (45.92,197) -- cycle ;
%Shape: Circle [id:dp4693891131755348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (81.92,161) .. controls (81.92,158.59) and (83.87,156.64) .. (86.27,156.64) .. controls (88.68,156.64) and (90.63,158.59) .. (90.63,161) .. controls (90.63,163.41) and (88.68,165.36) .. (86.27,165.36) .. controls (83.87,165.36) and (81.92,163.41) .. (81.92,161) -- cycle ;
%Shape: Circle [id:dp0743712884345471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (117.92,125) .. controls (117.92,122.59) and (119.87,120.64) .. (122.27,120.64) .. controls (124.68,120.64) and (126.63,122.59) .. (126.63,125) .. controls (126.63,127.41) and (124.68,129.36) .. (122.27,129.36) .. controls (119.87,129.36) and (117.92,127.41) .. (117.92,125) -- cycle ;
%Shape: Circle [id:dp4319742928391398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (45.92,125) .. controls (45.92,122.59) and (47.87,120.64) .. (50.27,120.64) .. controls (52.68,120.64) and (54.63,122.59) .. (54.63,125) .. controls (54.63,127.41) and (52.68,129.36) .. (50.27,129.36) .. controls (47.87,129.36) and (45.92,127.41) .. (45.92,125) -- cycle ;
%Shape: Circle [id:dp02804333852548102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (153.92,161) .. controls (153.92,158.59) and (155.87,156.64) .. (158.27,156.64) .. controls (160.68,156.64) and (162.63,158.59) .. (162.63,161) .. controls (162.63,163.41) and (160.68,165.36) .. (158.27,165.36) .. controls (155.87,165.36) and (153.92,163.41) .. (153.92,161) -- cycle ;
%Shape: Circle [id:dp5908334547153117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (153.92,89) .. controls (153.92,86.59) and (155.87,84.64) .. (158.27,84.64) .. controls (160.68,84.64) and (162.63,86.59) .. (162.63,89) .. controls (162.63,91.41) and (160.68,93.36) .. (158.27,93.36) .. controls (155.87,93.36) and (153.92,91.41) .. (153.92,89) -- cycle ;
%Shape: Circle [id:dp7066584537421969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (45.92,161) .. controls (45.92,158.59) and (47.87,156.64) .. (50.27,156.64) .. controls (52.68,156.64) and (54.63,158.59) .. (54.63,161) .. controls (54.63,163.41) and (52.68,165.36) .. (50.27,165.36) .. controls (47.87,165.36) and (45.92,163.41) .. (45.92,161) -- cycle ;
%Shape: Circle [id:dp7308875984898199] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.92,161) .. controls (117.92,158.59) and (119.87,156.64) .. (122.27,156.64) .. controls (124.68,156.64) and (126.63,158.59) .. (126.63,161) .. controls (126.63,163.41) and (124.68,165.36) .. (122.27,165.36) .. controls (119.87,165.36) and (117.92,163.41) .. (117.92,161) -- cycle ;
%Shape: Circle [id:dp7876453059106849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (153.92,125) .. controls (153.92,122.59) and (155.87,120.64) .. (158.27,120.64) .. controls (160.68,120.64) and (162.63,122.59) .. (162.63,125) .. controls (162.63,127.41) and (160.68,129.36) .. (158.27,129.36) .. controls (155.87,129.36) and (153.92,127.41) .. (153.92,125) -- cycle ;
%Shape: Circle [id:dp21767596891370222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (119.18,88.95) .. controls (119.18,86.55) and (121.13,84.6) .. (123.54,84.6) .. controls (125.95,84.6) and (127.9,86.55) .. (127.9,88.95) .. controls (127.9,91.36) and (125.95,93.31) .. (123.54,93.31) .. controls (121.13,93.31) and (119.18,91.36) .. (119.18,88.95) -- cycle ;
%Shape: Circle [id:dp7111762983772307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (81.92,125) .. controls (81.92,122.59) and (83.87,120.64) .. (86.27,120.64) .. controls (88.68,120.64) and (90.63,122.59) .. (90.63,125) .. controls (90.63,127.41) and (88.68,129.36) .. (86.27,129.36) .. controls (83.87,129.36) and (81.92,127.41) .. (81.92,125) -- cycle ;
%Shape: Circle [id:dp11835146668199192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (119.18,52.95) .. controls (119.18,50.55) and (121.13,48.6) .. (123.54,48.6) .. controls (125.95,48.6) and (127.9,50.55) .. (127.9,52.95) .. controls (127.9,55.36) and (125.95,57.31) .. (123.54,57.31) .. controls (121.13,57.31) and (119.18,55.36) .. (119.18,52.95) -- cycle ;
%Shape: Square [id:dp19867274368428678] 
\draw   (159.54,52.95) -- (195.54,52.95) -- (195.54,88.95) -- (159.54,88.95) -- cycle ;
%Shape: Circle [id:dp7129325850731184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.18,52.95) .. controls (155.18,50.55) and (157.13,48.6) .. (159.54,48.6) .. controls (161.95,48.6) and (163.9,50.55) .. (163.9,52.95) .. controls (163.9,55.36) and (161.95,57.31) .. (159.54,57.31) .. controls (157.13,57.31) and (155.18,55.36) .. (155.18,52.95) -- cycle ;
%Shape: Circle [id:dp12469641627906614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (191.18,52.95) .. controls (191.18,50.55) and (193.13,48.6) .. (195.54,48.6) .. controls (197.95,48.6) and (199.9,50.55) .. (199.9,52.95) .. controls (199.9,55.36) and (197.95,57.31) .. (195.54,57.31) .. controls (193.13,57.31) and (191.18,55.36) .. (191.18,52.95) -- cycle ;
%Shape: Rectangle [id:dp9285629165896189] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (46.92,161) -- (46.7,196.23) -- (54.15,196.28) -- (54.37,161.05) -- cycle ;
%Shape: Rectangle [id:dp18520834261175512] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (123.04,165.36) -- (158.27,165.36) -- (158.27,157.91) -- (123.04,157.91) -- cycle ;
%Shape: Rectangle [id:dp4199985295267812] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (47.4,125.72) -- (47.18,160.95) -- (54.63,161) -- (54.85,125.77) -- cycle ;
%Shape: Rectangle [id:dp2181419024492639] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (87.8,165.36) -- (123.04,165.36) -- (123.04,157.91) -- (87.8,157.91) -- cycle ;
%Straight Lines [id:da5953273802916267] 
\draw    (195.54,52.95) -- (195.54,88.95) (199.54,54.95) -- (191.54,54.95)(199.54,56.95) -- (191.54,56.95)(199.54,58.95) -- (191.54,58.95)(199.54,60.95) -- (191.54,60.95)(199.54,62.95) -- (191.54,62.95)(199.54,64.95) -- (191.54,64.95)(199.54,66.95) -- (191.54,66.95)(199.54,68.95) -- (191.54,68.95)(199.54,70.95) -- (191.54,70.95)(199.54,72.95) -- (191.54,72.95)(199.54,74.95) -- (191.54,74.95)(199.54,76.95) -- (191.54,76.95)(199.54,78.95) -- (191.54,78.95)(199.54,80.95) -- (191.54,80.95)(199.54,82.95) -- (191.54,82.95)(199.54,84.95) -- (191.54,84.95)(199.54,86.95) -- (191.54,86.95) ;
%Shape: Circle [id:dp7081745046316372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.18,88.95) .. controls (191.18,86.55) and (193.13,84.6) .. (195.54,84.6) .. controls (197.95,84.6) and (199.9,86.55) .. (199.9,88.95) .. controls (199.9,91.36) and (197.95,93.31) .. (195.54,93.31) .. controls (193.13,93.31) and (191.18,91.36) .. (191.18,88.95) -- cycle ;
%Shape: Rectangle [id:dp3507177404495322] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (120.4,87.72) -- (120.18,122.95) -- (127.63,123) -- (127.85,87.77) -- cycle ;
%Shape: Rectangle [id:dp3064365717539933] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (158.27,92.45) -- (193.51,92.45) -- (193.51,85) -- (158.27,85) -- cycle ;
%Shape: Rectangle [id:dp5705403347036663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (119.54,51.6) -- (119.32,86.83) -- (126.77,86.88) -- (126.99,51.64) -- cycle ;

% Text Node
\draw (462.27,211.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (505.27,210.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (666.27,214.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (703.27,215.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (257.27,206.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (300.27,205.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (247,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {A good matching on};
% Text Node
\draw (273,260.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}[ 1,2,2,2]$};
% Text Node
\draw (416,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {Corresponding matching on};
% Text Node
\draw (419,263.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}[ 1,2,2,3]$};
% Text Node
\draw (662,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{NOT} A good matching on};
% Text Node
\draw (688,264.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}[ 1,2,2,2]$};
% Text Node
\draw (45.27,206.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (88.27,205.76) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (207.27,43.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (207.27,83.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (420.27,41.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (420.27,81.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (623.27,46.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (623.27,86.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (829.27,48.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (829.27,88.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (102,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (93.18,57.35) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (29,171.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (138,162.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (164.63,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (92.63,164.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (22.63,132.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (49,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {The SW-weighting on};
% Text Node
\draw (75,260.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{G}}[ 1,2,2,2]$};


\end{tikzpicture}
\end{document}


==> figures/property_star_on_band.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp07397789798236076] 
\draw   (48.27,171) -- (84.27,171) -- (84.27,207) -- (48.27,207) -- cycle ;
%Shape: Square [id:dp14552046994206314] 
\draw   (84.27,135) -- (120.27,135) -- (120.27,171) -- (84.27,171) -- cycle ;
%Shape: Square [id:dp5543212366218824] 
\draw   (48.27,135) -- (84.27,135) -- (84.27,171) -- (48.27,171) -- cycle ;
%Shape: Rectangle [id:dp47893855818834974] 
\draw   (120.27,135) -- (154.84,135) -- (154.84,171) -- (120.27,171) -- cycle ;
%Shape: Rectangle [id:dp4433986093960186] 
\draw   (120.27,99) -- (154.84,99) -- (154.84,135) -- (120.27,135) -- cycle ;
%Shape: Rectangle [id:dp2861713634072982] 
\draw   (120.27,63) -- (154.84,63) -- (154.84,99) -- (120.27,99) -- cycle ;
%Shape: Rectangle [id:dp6455697547064916] 
\draw   (154.84,63) -- (189.4,63) -- (189.4,99) -- (154.84,99) -- cycle ;
%Shape: Circle [id:dp5017469102566533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (43.92,207) .. controls (43.92,204.59) and (45.87,202.64) .. (48.27,202.64) .. controls (50.68,202.64) and (52.63,204.59) .. (52.63,207) .. controls (52.63,209.41) and (50.68,211.36) .. (48.27,211.36) .. controls (45.87,211.36) and (43.92,209.41) .. (43.92,207) -- cycle ;
%Shape: Circle [id:dp2861994847569592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (79.92,171) .. controls (79.92,168.59) and (81.87,166.64) .. (84.27,166.64) .. controls (86.68,166.64) and (88.63,168.59) .. (88.63,171) .. controls (88.63,173.41) and (86.68,175.36) .. (84.27,175.36) .. controls (81.87,175.36) and (79.92,173.41) .. (79.92,171) -- cycle ;
%Shape: Circle [id:dp5898972793155425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (43.92,135) .. controls (43.92,132.59) and (45.87,130.64) .. (48.27,130.64) .. controls (50.68,130.64) and (52.63,132.59) .. (52.63,135) .. controls (52.63,137.41) and (50.68,139.36) .. (48.27,139.36) .. controls (45.87,139.36) and (43.92,137.41) .. (43.92,135) -- cycle ;
%Shape: Circle [id:dp600134684846997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (115.92,135) .. controls (115.92,132.59) and (117.87,130.64) .. (120.27,130.64) .. controls (122.68,130.64) and (124.63,132.59) .. (124.63,135) .. controls (124.63,137.41) and (122.68,139.36) .. (120.27,139.36) .. controls (117.87,139.36) and (115.92,137.41) .. (115.92,135) -- cycle ;
%Shape: Circle [id:dp5855583179386757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.48,171) .. controls (150.48,168.59) and (152.43,166.64) .. (154.84,166.64) .. controls (157.24,166.64) and (159.19,168.59) .. (159.19,171) .. controls (159.19,173.41) and (157.24,175.36) .. (154.84,175.36) .. controls (152.43,175.36) and (150.48,173.41) .. (150.48,171) -- cycle ;
%Shape: Circle [id:dp2382671525128467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.48,99) .. controls (150.48,96.59) and (152.43,94.64) .. (154.84,94.64) .. controls (157.24,94.64) and (159.19,96.59) .. (159.19,99) .. controls (159.19,101.41) and (157.24,103.36) .. (154.84,103.36) .. controls (152.43,103.36) and (150.48,101.41) .. (150.48,99) -- cycle ;
%Shape: Circle [id:dp4402450890293289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (185.05,63) .. controls (185.05,60.59) and (187,58.64) .. (189.4,58.64) .. controls (191.81,58.64) and (193.76,60.59) .. (193.76,63) .. controls (193.76,65.41) and (191.81,67.36) .. (189.4,67.36) .. controls (187,67.36) and (185.05,65.41) .. (185.05,63) -- cycle ;
%Shape: Circle [id:dp5627272002891492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (43.92,171) .. controls (43.92,168.59) and (45.87,166.64) .. (48.27,166.64) .. controls (50.68,166.64) and (52.63,168.59) .. (52.63,171) .. controls (52.63,173.41) and (50.68,175.36) .. (48.27,175.36) .. controls (45.87,175.36) and (43.92,173.41) .. (43.92,171) -- cycle ;
%Shape: Circle [id:dp5310677511008873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (79.92,135) .. controls (79.92,132.59) and (81.87,130.64) .. (84.27,130.64) .. controls (86.68,130.64) and (88.63,132.59) .. (88.63,135) .. controls (88.63,137.41) and (86.68,139.36) .. (84.27,139.36) .. controls (81.87,139.36) and (79.92,137.41) .. (79.92,135) -- cycle ;
%Shape: Circle [id:dp8859725560470838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (115.92,171) .. controls (115.92,168.59) and (117.87,166.64) .. (120.27,166.64) .. controls (122.68,166.64) and (124.63,168.59) .. (124.63,171) .. controls (124.63,173.41) and (122.68,175.36) .. (120.27,175.36) .. controls (117.87,175.36) and (115.92,173.41) .. (115.92,171) -- cycle ;
%Shape: Circle [id:dp04820502847335384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150.48,135) .. controls (150.48,132.59) and (152.43,130.64) .. (154.84,130.64) .. controls (157.24,130.64) and (159.19,132.59) .. (159.19,135) .. controls (159.19,137.41) and (157.24,139.36) .. (154.84,139.36) .. controls (152.43,139.36) and (150.48,137.41) .. (150.48,135) -- cycle ;
%Shape: Circle [id:dp6236395995772142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (115.92,99) .. controls (115.92,96.59) and (117.87,94.64) .. (120.27,94.64) .. controls (122.68,94.64) and (124.63,96.59) .. (124.63,99) .. controls (124.63,101.41) and (122.68,103.36) .. (120.27,103.36) .. controls (117.87,103.36) and (115.92,101.41) .. (115.92,99) -- cycle ;
%Shape: Circle [id:dp7413207970232507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150.48,63) .. controls (150.48,60.59) and (152.43,58.64) .. (154.84,58.64) .. controls (157.24,58.64) and (159.19,60.59) .. (159.19,63) .. controls (159.19,65.41) and (157.24,67.36) .. (154.84,67.36) .. controls (152.43,67.36) and (150.48,65.41) .. (150.48,63) -- cycle ;
%Shape: Circle [id:dp9427900514374786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (115.92,63) .. controls (115.92,60.59) and (117.87,58.64) .. (120.27,58.64) .. controls (122.68,58.64) and (124.63,60.59) .. (124.63,63) .. controls (124.63,65.41) and (122.68,67.36) .. (120.27,67.36) .. controls (117.87,67.36) and (115.92,65.41) .. (115.92,63) -- cycle ;
%Straight Lines [id:da31021823477838384] 
\draw    (48.27,207) -- (84.27,207) (50.27,203) -- (50.27,211)(52.27,203) -- (52.27,211)(54.27,203) -- (54.27,211)(56.27,203) -- (56.27,211)(58.27,203) -- (58.27,211)(60.27,203) -- (60.27,211)(62.27,203) -- (62.27,211)(64.27,203) -- (64.27,211)(66.27,203) -- (66.27,211)(68.27,203) -- (68.27,211)(70.27,203) -- (70.27,211)(72.27,203) -- (72.27,211)(74.27,203) -- (74.27,211)(76.27,203) -- (76.27,211)(78.27,203) -- (78.27,211)(80.27,203) -- (80.27,211)(82.27,203) -- (82.27,211) ;
%Shape: Circle [id:dp5920583887977966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (79.92,207) .. controls (79.92,204.59) and (81.87,202.64) .. (84.27,202.64) .. controls (86.68,202.64) and (88.63,204.59) .. (88.63,207) .. controls (88.63,209.41) and (86.68,211.36) .. (84.27,211.36) .. controls (81.87,211.36) and (79.92,209.41) .. (79.92,207) -- cycle ;
%Straight Lines [id:da3620184755140088] 
\draw    (189.4,63) -- (189.4,99) (193.4,65) -- (185.4,65)(193.4,67) -- (185.4,67)(193.4,69) -- (185.4,69)(193.4,71) -- (185.4,71)(193.4,73) -- (185.4,73)(193.4,75) -- (185.4,75)(193.4,77) -- (185.4,77)(193.4,79) -- (185.4,79)(193.4,81) -- (185.4,81)(193.4,83) -- (185.4,83)(193.4,85) -- (185.4,85)(193.4,87) -- (185.4,87)(193.4,89) -- (185.4,89)(193.4,91) -- (185.4,91)(193.4,93) -- (185.4,93)(193.4,95) -- (185.4,95)(193.4,97) -- (185.4,97) ;
%Shape: Circle [id:dp599122561820433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (185.05,99) .. controls (185.05,96.59) and (187,94.64) .. (189.4,94.64) .. controls (191.81,94.64) and (193.76,96.59) .. (193.76,99) .. controls (193.76,101.41) and (191.81,103.36) .. (189.4,103.36) .. controls (187,103.36) and (185.05,101.41) .. (185.05,99) -- cycle ;
%Shape: Square [id:dp8082114924007001] 
\draw   (248.27,173) -- (284.27,173) -- (284.27,209) -- (248.27,209) -- cycle ;
%Shape: Square [id:dp36980605788591836] 
\draw   (284.27,137) -- (320.27,137) -- (320.27,173) -- (284.27,173) -- cycle ;
%Shape: Square [id:dp956728505854034] 
\draw   (248.27,137) -- (284.27,137) -- (284.27,173) -- (248.27,173) -- cycle ;
%Shape: Rectangle [id:dp6445393905870176] 
\draw   (320.27,137) -- (354.84,137) -- (354.84,173) -- (320.27,173) -- cycle ;
%Shape: Rectangle [id:dp02187602122839083] 
\draw   (320.27,101) -- (354.84,101) -- (354.84,137) -- (320.27,137) -- cycle ;
%Shape: Rectangle [id:dp4710076799794941] 
\draw   (320.27,65) -- (354.84,65) -- (354.84,101) -- (320.27,101) -- cycle ;
%Shape: Rectangle [id:dp06362355901836747] 
\draw   (354.84,65) -- (389.4,65) -- (389.4,101) -- (354.84,101) -- cycle ;
%Shape: Circle [id:dp8934830717490982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (243.92,209) .. controls (243.92,206.59) and (245.87,204.64) .. (248.27,204.64) .. controls (250.68,204.64) and (252.63,206.59) .. (252.63,209) .. controls (252.63,211.41) and (250.68,213.36) .. (248.27,213.36) .. controls (245.87,213.36) and (243.92,211.41) .. (243.92,209) -- cycle ;
%Shape: Circle [id:dp8597052873221505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (279.92,173) .. controls (279.92,170.59) and (281.87,168.64) .. (284.27,168.64) .. controls (286.68,168.64) and (288.63,170.59) .. (288.63,173) .. controls (288.63,175.41) and (286.68,177.36) .. (284.27,177.36) .. controls (281.87,177.36) and (279.92,175.41) .. (279.92,173) -- cycle ;
%Shape: Circle [id:dp20234081412119642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (243.92,137) .. controls (243.92,134.59) and (245.87,132.64) .. (248.27,132.64) .. controls (250.68,132.64) and (252.63,134.59) .. (252.63,137) .. controls (252.63,139.41) and (250.68,141.36) .. (248.27,141.36) .. controls (245.87,141.36) and (243.92,139.41) .. (243.92,137) -- cycle ;
%Shape: Circle [id:dp19568531537200473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (315.92,137) .. controls (315.92,134.59) and (317.87,132.64) .. (320.27,132.64) .. controls (322.68,132.64) and (324.63,134.59) .. (324.63,137) .. controls (324.63,139.41) and (322.68,141.36) .. (320.27,141.36) .. controls (317.87,141.36) and (315.92,139.41) .. (315.92,137) -- cycle ;
%Shape: Circle [id:dp6428508302961471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (350.48,173) .. controls (350.48,170.59) and (352.43,168.64) .. (354.84,168.64) .. controls (357.24,168.64) and (359.19,170.59) .. (359.19,173) .. controls (359.19,175.41) and (357.24,177.36) .. (354.84,177.36) .. controls (352.43,177.36) and (350.48,175.41) .. (350.48,173) -- cycle ;
%Shape: Circle [id:dp8281634321576494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (350.48,101) .. controls (350.48,98.59) and (352.43,96.64) .. (354.84,96.64) .. controls (357.24,96.64) and (359.19,98.59) .. (359.19,101) .. controls (359.19,103.41) and (357.24,105.36) .. (354.84,105.36) .. controls (352.43,105.36) and (350.48,103.41) .. (350.48,101) -- cycle ;
%Shape: Circle [id:dp7211053486868281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (385.05,65) .. controls (385.05,62.59) and (387,60.64) .. (389.4,60.64) .. controls (391.81,60.64) and (393.76,62.59) .. (393.76,65) .. controls (393.76,67.41) and (391.81,69.36) .. (389.4,69.36) .. controls (387,69.36) and (385.05,67.41) .. (385.05,65) -- cycle ;
%Shape: Circle [id:dp21030213758463712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (243.92,173) .. controls (243.92,170.59) and (245.87,168.64) .. (248.27,168.64) .. controls (250.68,168.64) and (252.63,170.59) .. (252.63,173) .. controls (252.63,175.41) and (250.68,177.36) .. (248.27,177.36) .. controls (245.87,177.36) and (243.92,175.41) .. (243.92,173) -- cycle ;
%Shape: Circle [id:dp020189254563916847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.92,137) .. controls (279.92,134.59) and (281.87,132.64) .. (284.27,132.64) .. controls (286.68,132.64) and (288.63,134.59) .. (288.63,137) .. controls (288.63,139.41) and (286.68,141.36) .. (284.27,141.36) .. controls (281.87,141.36) and (279.92,139.41) .. (279.92,137) -- cycle ;
%Shape: Circle [id:dp6318916838849755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (315.92,173) .. controls (315.92,170.59) and (317.87,168.64) .. (320.27,168.64) .. controls (322.68,168.64) and (324.63,170.59) .. (324.63,173) .. controls (324.63,175.41) and (322.68,177.36) .. (320.27,177.36) .. controls (317.87,177.36) and (315.92,175.41) .. (315.92,173) -- cycle ;
%Shape: Circle [id:dp8317626592223816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (350.48,137) .. controls (350.48,134.59) and (352.43,132.64) .. (354.84,132.64) .. controls (357.24,132.64) and (359.19,134.59) .. (359.19,137) .. controls (359.19,139.41) and (357.24,141.36) .. (354.84,141.36) .. controls (352.43,141.36) and (350.48,139.41) .. (350.48,137) -- cycle ;
%Shape: Circle [id:dp3321513884993389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (315.92,101) .. controls (315.92,98.59) and (317.87,96.64) .. (320.27,96.64) .. controls (322.68,96.64) and (324.63,98.59) .. (324.63,101) .. controls (324.63,103.41) and (322.68,105.36) .. (320.27,105.36) .. controls (317.87,105.36) and (315.92,103.41) .. (315.92,101) -- cycle ;
%Shape: Circle [id:dp8428072358019292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (350.48,65) .. controls (350.48,62.59) and (352.43,60.64) .. (354.84,60.64) .. controls (357.24,60.64) and (359.19,62.59) .. (359.19,65) .. controls (359.19,67.41) and (357.24,69.36) .. (354.84,69.36) .. controls (352.43,69.36) and (350.48,67.41) .. (350.48,65) -- cycle ;
%Shape: Circle [id:dp2800886951298449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (315.92,65) .. controls (315.92,62.59) and (317.87,60.64) .. (320.27,60.64) .. controls (322.68,60.64) and (324.63,62.59) .. (324.63,65) .. controls (324.63,67.41) and (322.68,69.36) .. (320.27,69.36) .. controls (317.87,69.36) and (315.92,67.41) .. (315.92,65) -- cycle ;
%Straight Lines [id:da1084142672988111] 
\draw    (248.27,209) -- (284.27,209) (250.27,205) -- (250.27,213)(252.27,205) -- (252.27,213)(254.27,205) -- (254.27,213)(256.27,205) -- (256.27,213)(258.27,205) -- (258.27,213)(260.27,205) -- (260.27,213)(262.27,205) -- (262.27,213)(264.27,205) -- (264.27,213)(266.27,205) -- (266.27,213)(268.27,205) -- (268.27,213)(270.27,205) -- (270.27,213)(272.27,205) -- (272.27,213)(274.27,205) -- (274.27,213)(276.27,205) -- (276.27,213)(278.27,205) -- (278.27,213)(280.27,205) -- (280.27,213)(282.27,205) -- (282.27,213) ;
%Shape: Circle [id:dp5304287781024836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.92,209) .. controls (279.92,206.59) and (281.87,204.64) .. (284.27,204.64) .. controls (286.68,204.64) and (288.63,206.59) .. (288.63,209) .. controls (288.63,211.41) and (286.68,213.36) .. (284.27,213.36) .. controls (281.87,213.36) and (279.92,211.41) .. (279.92,209) -- cycle ;
%Straight Lines [id:da2423597617685579] 
\draw    (389.4,65) -- (389.4,101) (393.4,67) -- (385.4,67)(393.4,69) -- (385.4,69)(393.4,71) -- (385.4,71)(393.4,73) -- (385.4,73)(393.4,75) -- (385.4,75)(393.4,77) -- (385.4,77)(393.4,79) -- (385.4,79)(393.4,81) -- (385.4,81)(393.4,83) -- (385.4,83)(393.4,85) -- (385.4,85)(393.4,87) -- (385.4,87)(393.4,89) -- (385.4,89)(393.4,91) -- (385.4,91)(393.4,93) -- (385.4,93)(393.4,95) -- (385.4,95)(393.4,97) -- (385.4,97)(393.4,99) -- (385.4,99) ;
%Shape: Circle [id:dp7434678895082439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (385.05,101) .. controls (385.05,98.59) and (387,96.64) .. (389.4,96.64) .. controls (391.81,96.64) and (393.76,98.59) .. (393.76,101) .. controls (393.76,103.41) and (391.81,105.36) .. (389.4,105.36) .. controls (387,105.36) and (385.05,103.41) .. (385.05,101) -- cycle ;
%Shape: Rectangle [id:dp963455519444235] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (154.17,67.36) -- (189.4,67.36) -- (189.4,59.91) -- (154.17,59.91) -- cycle ;
%Shape: Rectangle [id:dp4495732761552763] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (117.18,62.95) -- (116.97,98.19) -- (124.42,98.23) -- (124.63,63) -- cycle ;
%Shape: Rectangle [id:dp4339517936092595] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (154.17,102.09) -- (189.4,102.09) -- (189.4,94.64) -- (154.17,94.64) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (42.19,183.78) -- (53.36,194.57)(53.17,183.59) -- (42.38,194.77) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (79.19,183.78) -- (90.36,194.57)(90.17,183.59) -- (79.38,194.77) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (114.19,111.78) -- (125.36,122.57)(125.17,111.59) -- (114.38,122.77) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (149.19,112.78) -- (160.36,123.57)(160.17,112.59) -- (149.38,123.77) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (366.19,59.78) -- (377.36,70.57)(377.17,59.59) -- (366.38,70.77) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (367.19,96.78) -- (378.36,107.57)(378.17,96.59) -- (367.38,107.77) ;
%Shape: Rectangle [id:dp39310651406150077] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (48.27,139.36) -- (154.84,139.36) -- (154.84,131.91) -- (48.27,131.91) -- cycle ;
%Shape: Rectangle [id:dp8654276183456089] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (47.92,175) -- (154.48,175) -- (154.48,167.55) -- (47.92,167.55) -- cycle ;
%Shape: Rectangle [id:dp47989893599797184] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (153.28,135.71) -- (153.48,175) -- (159.39,174.97) -- (159.2,135.68) -- cycle ;
%Shape: Rectangle [id:dp8215028657877765] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (43.92,135) -- (44.12,174.29) -- (50.03,174.26) -- (49.83,134.97) -- cycle ;
%Shape: Rectangle [id:dp247905648992786] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (117.72,135.03) -- (117.92,174.32) -- (123.83,174.29) -- (123.63,135) -- cycle ;
%Shape: Rectangle [id:dp4383551449290749] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (80.92,135) -- (81.12,174.29) -- (87.03,174.26) -- (86.83,134.97) -- cycle ;
%Shape: Rectangle [id:dp4306932316886314] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (243.92,137) -- (244.3,212.29) -- (250.39,212.25) -- (250.01,136.97) -- cycle ;
%Shape: Rectangle [id:dp2142391581444716] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (281.04,135.37) -- (281.42,210.66) -- (287.51,210.63) -- (287.13,135.34) -- cycle ;
%Shape: Rectangle [id:dp953180338890117] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (316.86,65.04) -- (317.42,174.66) -- (325.19,174.62) -- (324.63,65) -- cycle ;
%Shape: Rectangle [id:dp12136607548659772] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (350.87,63.42) -- (351.43,173.04) -- (359.19,173) -- (358.64,63.38) -- cycle ;
%Shape: Rectangle [id:dp13597723576002474] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (248.27,176.09) -- (354.84,176.09) -- (354.84,168.64) -- (248.27,168.64) -- cycle ;
%Shape: Rectangle [id:dp9171724086098373] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (248.27,141.36) -- (354.84,141.36) -- (354.84,133.91) -- (248.27,133.91) -- cycle ;
%Shape: Rectangle [id:dp7422467709234493] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (248.27,213.36) -- (284.27,213.36) -- (284.27,205.91) -- (248.27,205.91) -- cycle ;
%Shape: Rectangle [id:dp6792238720874023] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (318.84,105.36) -- (354.84,105.36) -- (354.84,97.91) -- (318.84,97.91) -- cycle ;
%Shape: Rectangle [id:dp5781281399843412] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (318.84,68.09) -- (354.84,68.09) -- (354.84,60.64) -- (318.84,60.64) -- cycle ;

% Text Node
\draw (41,209.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (81.27,211.04) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (198,52.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (199.27,89.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (241,211.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (281.27,213.04) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (398,54.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (399.27,91.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (165,38.4) node [anchor=north west][inner sep=0.75pt]    {$e_{a'}$};
% Text Node
\draw (166,110.4) node [anchor=north west][inner sep=0.75pt]    {$e_{b'}$};
% Text Node
\draw (365,37.4) node [anchor=north west][inner sep=0.75pt]    {$e_{a'}$};
% Text Node
\draw (366,110.4) node [anchor=north west][inner sep=0.75pt]    {$e_{b'}$};
% Text Node
\draw (61,243.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}[ a_{2} ,...,a_{2n-1}]$};
% Text Node
\draw (249,239.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}[ a_{1} ,a_{2} ,...,a_{2n-1} ,a_{2n}]$};


\end{tikzpicture}
\end{document}

==> figures/sw_ne_weighting.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Shape: Square [id:dp7856853333100547] 
\draw   (68.27,158) -- (104.27,158) -- (104.27,194) -- (68.27,194) -- cycle ;
%Shape: Square [id:dp4438647032366626] 
\draw   (104.27,158) -- (140.27,158) -- (140.27,194) -- (104.27,194) -- cycle ;
%Shape: Square [id:dp2676396014430661] 
\draw   (68.27,194) -- (104.27,194) -- (104.27,230) -- (68.27,230) -- cycle ;
%Shape: Square [id:dp6329685963241295] 
\draw   (140.27,158) -- (176.27,158) -- (176.27,194) -- (140.27,194) -- cycle ;
%Shape: Square [id:dp07302250334245985] 
\draw   (140.27,122) -- (176.27,122) -- (176.27,158) -- (140.27,158) -- cycle ;
%Shape: Square [id:dp9484557657677217] 
\draw   (141.54,85.95) -- (177.54,85.95) -- (177.54,121.95) -- (141.54,121.95) -- cycle ;
%Straight Lines [id:da6617970434248149] 
\draw    (68.27,230) -- (104.27,230) (70.27,226) -- (70.27,234)(72.27,226) -- (72.27,234)(74.27,226) -- (74.27,234)(76.27,226) -- (76.27,234)(78.27,226) -- (78.27,234)(80.27,226) -- (80.27,234)(82.27,226) -- (82.27,234)(84.27,226) -- (84.27,234)(86.27,226) -- (86.27,234)(88.27,226) -- (88.27,234)(90.27,226) -- (90.27,234)(92.27,226) -- (92.27,234)(94.27,226) -- (94.27,234)(96.27,226) -- (96.27,234)(98.27,226) -- (98.27,234)(100.27,226) -- (100.27,234)(102.27,226) -- (102.27,234) ;
%Straight Lines [id:da3397885511759251] 
\draw    (141.54,85.95) -- (177.54,85.95) (143.54,81.95) -- (143.54,89.95)(145.54,81.95) -- (145.54,89.95)(147.54,81.95) -- (147.54,89.95)(149.54,81.95) -- (149.54,89.95)(151.54,81.95) -- (151.54,89.95)(153.54,81.95) -- (153.54,89.95)(155.54,81.95) -- (155.54,89.95)(157.54,81.95) -- (157.54,89.95)(159.54,81.95) -- (159.54,89.95)(161.54,81.95) -- (161.54,89.95)(163.54,81.95) -- (163.54,89.95)(165.54,81.95) -- (165.54,89.95)(167.54,81.95) -- (167.54,89.95)(169.54,81.95) -- (169.54,89.95)(171.54,81.95) -- (171.54,89.95)(173.54,81.95) -- (173.54,89.95)(175.54,81.95) -- (175.54,89.95) ;
%Shape: Circle [id:dp7060404134303006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (99.92,230) .. controls (99.92,227.59) and (101.87,225.64) .. (104.27,225.64) .. controls (106.68,225.64) and (108.63,227.59) .. (108.63,230) .. controls (108.63,232.41) and (106.68,234.36) .. (104.27,234.36) .. controls (101.87,234.36) and (99.92,232.41) .. (99.92,230) -- cycle ;
%Shape: Circle [id:dp5374506223925858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (63.92,230) .. controls (63.92,227.59) and (65.87,225.64) .. (68.27,225.64) .. controls (70.68,225.64) and (72.63,227.59) .. (72.63,230) .. controls (72.63,232.41) and (70.68,234.36) .. (68.27,234.36) .. controls (65.87,234.36) and (63.92,232.41) .. (63.92,230) -- cycle ;
%Shape: Circle [id:dp052969839717727285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (99.92,194) .. controls (99.92,191.59) and (101.87,189.64) .. (104.27,189.64) .. controls (106.68,189.64) and (108.63,191.59) .. (108.63,194) .. controls (108.63,196.41) and (106.68,198.36) .. (104.27,198.36) .. controls (101.87,198.36) and (99.92,196.41) .. (99.92,194) -- cycle ;
%Shape: Circle [id:dp05911482433272619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (135.92,158) .. controls (135.92,155.59) and (137.87,153.64) .. (140.27,153.64) .. controls (142.68,153.64) and (144.63,155.59) .. (144.63,158) .. controls (144.63,160.41) and (142.68,162.36) .. (140.27,162.36) .. controls (137.87,162.36) and (135.92,160.41) .. (135.92,158) -- cycle ;
%Shape: Circle [id:dp08276145340322039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (63.92,158) .. controls (63.92,155.59) and (65.87,153.64) .. (68.27,153.64) .. controls (70.68,153.64) and (72.63,155.59) .. (72.63,158) .. controls (72.63,160.41) and (70.68,162.36) .. (68.27,162.36) .. controls (65.87,162.36) and (63.92,160.41) .. (63.92,158) -- cycle ;
%Shape: Circle [id:dp8616907023673706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (171.92,194) .. controls (171.92,191.59) and (173.87,189.64) .. (176.27,189.64) .. controls (178.68,189.64) and (180.63,191.59) .. (180.63,194) .. controls (180.63,196.41) and (178.68,198.36) .. (176.27,198.36) .. controls (173.87,198.36) and (171.92,196.41) .. (171.92,194) -- cycle ;
%Shape: Circle [id:dp2748015753559564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (171.92,122) .. controls (171.92,119.59) and (173.87,117.64) .. (176.27,117.64) .. controls (178.68,117.64) and (180.63,119.59) .. (180.63,122) .. controls (180.63,124.41) and (178.68,126.36) .. (176.27,126.36) .. controls (173.87,126.36) and (171.92,124.41) .. (171.92,122) -- cycle ;
%Shape: Circle [id:dp1272820578322129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (137.18,85.95) .. controls (137.18,83.55) and (139.13,81.6) .. (141.54,81.6) .. controls (143.95,81.6) and (145.9,83.55) .. (145.9,85.95) .. controls (145.9,88.36) and (143.95,90.31) .. (141.54,90.31) .. controls (139.13,90.31) and (137.18,88.36) .. (137.18,85.95) -- cycle ;
%Shape: Circle [id:dp06842229670670696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (63.92,194) .. controls (63.92,191.59) and (65.87,189.64) .. (68.27,189.64) .. controls (70.68,189.64) and (72.63,191.59) .. (72.63,194) .. controls (72.63,196.41) and (70.68,198.36) .. (68.27,198.36) .. controls (65.87,198.36) and (63.92,196.41) .. (63.92,194) -- cycle ;
%Shape: Circle [id:dp747705275982156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (135.92,194) .. controls (135.92,191.59) and (137.87,189.64) .. (140.27,189.64) .. controls (142.68,189.64) and (144.63,191.59) .. (144.63,194) .. controls (144.63,196.41) and (142.68,198.36) .. (140.27,198.36) .. controls (137.87,198.36) and (135.92,196.41) .. (135.92,194) -- cycle ;
%Shape: Circle [id:dp8517080609094186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (171.92,158) .. controls (171.92,155.59) and (173.87,153.64) .. (176.27,153.64) .. controls (178.68,153.64) and (180.63,155.59) .. (180.63,158) .. controls (180.63,160.41) and (178.68,162.36) .. (176.27,162.36) .. controls (173.87,162.36) and (171.92,160.41) .. (171.92,158) -- cycle ;
%Shape: Circle [id:dp8785705711324779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (137.18,121.95) .. controls (137.18,119.55) and (139.13,117.6) .. (141.54,117.6) .. controls (143.95,117.6) and (145.9,119.55) .. (145.9,121.95) .. controls (145.9,124.36) and (143.95,126.31) .. (141.54,126.31) .. controls (139.13,126.31) and (137.18,124.36) .. (137.18,121.95) -- cycle ;
%Shape: Circle [id:dp151330808991756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.18,85.95) .. controls (173.18,83.55) and (175.13,81.6) .. (177.54,81.6) .. controls (179.95,81.6) and (181.9,83.55) .. (181.9,85.95) .. controls (181.9,88.36) and (179.95,90.31) .. (177.54,90.31) .. controls (175.13,90.31) and (173.18,88.36) .. (173.18,85.95) -- cycle ;
%Shape: Circle [id:dp14011031728223033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (99.92,158) .. controls (99.92,155.59) and (101.87,153.64) .. (104.27,153.64) .. controls (106.68,153.64) and (108.63,155.59) .. (108.63,158) .. controls (108.63,160.41) and (106.68,162.36) .. (104.27,162.36) .. controls (101.87,162.36) and (99.92,160.41) .. (99.92,158) -- cycle ;
%Shape: Rectangle [id:dp5996266244088322] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (64.27,193.64) -- (64.06,228.88) -- (71.51,228.92) -- (71.72,193.69) -- cycle ;
%Shape: Rectangle [id:dp4399805061575557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (65.18,157.95) -- (64.97,193.19) -- (72.42,193.23) -- (72.63,158) -- cycle ;
%Shape: Rectangle [id:dp780492167289055] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (141.04,198.36) -- (176.27,198.36) -- (176.27,190.91) -- (141.04,190.91) -- cycle ;
%Shape: Rectangle [id:dp4149096298760291] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (104.68,198) -- (139.92,198) -- (139.92,190.55) -- (104.68,190.55) -- cycle ;
%Shape: Rectangle [id:dp23994944613866553] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (137.18,121.95) -- (136.97,157.19) -- (144.42,157.23) -- (144.63,122) -- cycle ;
%Shape: Rectangle [id:dp2671745335490239] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (137.18,85.95) -- (136.97,121.19) -- (144.42,121.23) -- (144.63,86) -- cycle ;
%Shape: Square [id:dp0319586412957763] 
\draw   (245.27,141) -- (281.27,141) -- (281.27,177) -- (245.27,177) -- cycle ;
%Shape: Square [id:dp05813376501208567] 
\draw   (281.27,141) -- (317.27,141) -- (317.27,177) -- (281.27,177) -- cycle ;
%Shape: Square [id:dp5458336545234019] 
\draw   (245.27,177) -- (281.27,177) -- (281.27,213) -- (245.27,213) -- cycle ;
%Shape: Square [id:dp047232632984748446] 
\draw   (317.27,141) -- (353.27,141) -- (353.27,177) -- (317.27,177) -- cycle ;
%Shape: Square [id:dp12760880842054112] 
\draw   (317.27,105) -- (353.27,105) -- (353.27,141) -- (317.27,141) -- cycle ;
%Shape: Circle [id:dp6664583291116607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (240.92,213) .. controls (240.92,210.59) and (242.87,208.64) .. (245.27,208.64) .. controls (247.68,208.64) and (249.63,210.59) .. (249.63,213) .. controls (249.63,215.41) and (247.68,217.36) .. (245.27,217.36) .. controls (242.87,217.36) and (240.92,215.41) .. (240.92,213) -- cycle ;
%Shape: Circle [id:dp5042592996381519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (276.92,177) .. controls (276.92,174.59) and (278.87,172.64) .. (281.27,172.64) .. controls (283.68,172.64) and (285.63,174.59) .. (285.63,177) .. controls (285.63,179.41) and (283.68,181.36) .. (281.27,181.36) .. controls (278.87,181.36) and (276.92,179.41) .. (276.92,177) -- cycle ;
%Shape: Circle [id:dp8037137850278527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (312.92,141) .. controls (312.92,138.59) and (314.87,136.64) .. (317.27,136.64) .. controls (319.68,136.64) and (321.63,138.59) .. (321.63,141) .. controls (321.63,143.41) and (319.68,145.36) .. (317.27,145.36) .. controls (314.87,145.36) and (312.92,143.41) .. (312.92,141) -- cycle ;
%Shape: Circle [id:dp7640191074386774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (240.92,141) .. controls (240.92,138.59) and (242.87,136.64) .. (245.27,136.64) .. controls (247.68,136.64) and (249.63,138.59) .. (249.63,141) .. controls (249.63,143.41) and (247.68,145.36) .. (245.27,145.36) .. controls (242.87,145.36) and (240.92,143.41) .. (240.92,141) -- cycle ;
%Shape: Circle [id:dp540479487616539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (348.92,177) .. controls (348.92,174.59) and (350.87,172.64) .. (353.27,172.64) .. controls (355.68,172.64) and (357.63,174.59) .. (357.63,177) .. controls (357.63,179.41) and (355.68,181.36) .. (353.27,181.36) .. controls (350.87,181.36) and (348.92,179.41) .. (348.92,177) -- cycle ;
%Shape: Circle [id:dp9538727942843901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (348.92,105) .. controls (348.92,102.59) and (350.87,100.64) .. (353.27,100.64) .. controls (355.68,100.64) and (357.63,102.59) .. (357.63,105) .. controls (357.63,107.41) and (355.68,109.36) .. (353.27,109.36) .. controls (350.87,109.36) and (348.92,107.41) .. (348.92,105) -- cycle ;
%Shape: Circle [id:dp8620705297097325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (240.92,177) .. controls (240.92,174.59) and (242.87,172.64) .. (245.27,172.64) .. controls (247.68,172.64) and (249.63,174.59) .. (249.63,177) .. controls (249.63,179.41) and (247.68,181.36) .. (245.27,181.36) .. controls (242.87,181.36) and (240.92,179.41) .. (240.92,177) -- cycle ;
%Shape: Circle [id:dp8251059476083676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.92,177) .. controls (312.92,174.59) and (314.87,172.64) .. (317.27,172.64) .. controls (319.68,172.64) and (321.63,174.59) .. (321.63,177) .. controls (321.63,179.41) and (319.68,181.36) .. (317.27,181.36) .. controls (314.87,181.36) and (312.92,179.41) .. (312.92,177) -- cycle ;
%Shape: Circle [id:dp9415580958688309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (348.92,141) .. controls (348.92,138.59) and (350.87,136.64) .. (353.27,136.64) .. controls (355.68,136.64) and (357.63,138.59) .. (357.63,141) .. controls (357.63,143.41) and (355.68,145.36) .. (353.27,145.36) .. controls (350.87,145.36) and (348.92,143.41) .. (348.92,141) -- cycle ;
%Shape: Circle [id:dp1065016403938216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (276.92,141) .. controls (276.92,138.59) and (278.87,136.64) .. (281.27,136.64) .. controls (283.68,136.64) and (285.63,138.59) .. (285.63,141) .. controls (285.63,143.41) and (283.68,145.36) .. (281.27,145.36) .. controls (278.87,145.36) and (276.92,143.41) .. (276.92,141) -- cycle ;
%Curve Lines [id:da9580353651366217] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (352.27,106) .. controls (411.6,140.39) and (370.6,254.39) .. (280.27,214) ;
%Straight Lines [id:da8066644844475587] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (352.27,106) -- (352.27,178) -- (280.27,178) -- (280.27,214) ;

%Shape: Circle [id:dp02126075441960451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (276.92,213) .. controls (276.92,210.59) and (278.87,208.64) .. (281.27,208.64) .. controls (283.68,208.64) and (285.63,210.59) .. (285.63,213) .. controls (285.63,215.41) and (283.68,217.36) .. (281.27,217.36) .. controls (278.87,217.36) and (276.92,215.41) .. (276.92,213) -- cycle ;
%Curve Lines [id:da12113930585719002] 
\draw    (317.27,105) .. controls (313.8,41.99) and (432.8,56.99) .. (413.8,177.99) .. controls (394.8,298.99) and (244.8,254.99) .. (245.27,213) ;
%Shape: Circle [id:dp9710588988269634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.92,105) .. controls (312.92,102.59) and (314.87,100.64) .. (317.27,100.64) .. controls (319.68,100.64) and (321.63,102.59) .. (321.63,105) .. controls (321.63,107.41) and (319.68,109.36) .. (317.27,109.36) .. controls (314.87,109.36) and (312.92,107.41) .. (312.92,105) -- cycle ;
%Shape: Square [id:dp22430697912899666] 
\draw   (464.27,165) -- (500.27,165) -- (500.27,201) -- (464.27,201) -- cycle ;
%Shape: Square [id:dp48105024002383767] 
\draw   (500.27,165) -- (536.27,165) -- (536.27,201) -- (500.27,201) -- cycle ;
%Shape: Square [id:dp897546319243102] 
\draw   (464.27,201) -- (500.27,201) -- (500.27,237) -- (464.27,237) -- cycle ;
%Shape: Square [id:dp33124449298217307] 
\draw   (536.27,165) -- (572.27,165) -- (572.27,201) -- (536.27,201) -- cycle ;
%Shape: Square [id:dp5254862937093553] 
\draw   (536.27,129) -- (572.27,129) -- (572.27,165) -- (536.27,165) -- cycle ;
%Shape: Square [id:dp4616028581813174] 
\draw   (537.54,92.95) -- (573.54,92.95) -- (573.54,128.95) -- (537.54,128.95) -- cycle ;
%Straight Lines [id:da6522740452823687] 
\draw    (464.27,237) -- (500.27,237) (466.27,233) -- (466.27,241)(468.27,233) -- (468.27,241)(470.27,233) -- (470.27,241)(472.27,233) -- (472.27,241)(474.27,233) -- (474.27,241)(476.27,233) -- (476.27,241)(478.27,233) -- (478.27,241)(480.27,233) -- (480.27,241)(482.27,233) -- (482.27,241)(484.27,233) -- (484.27,241)(486.27,233) -- (486.27,241)(488.27,233) -- (488.27,241)(490.27,233) -- (490.27,241)(492.27,233) -- (492.27,241)(494.27,233) -- (494.27,241)(496.27,233) -- (496.27,241)(498.27,233) -- (498.27,241) ;
%Straight Lines [id:da5818092752797187] 
\draw    (537.54,92.95) -- (573.54,92.95) (539.54,88.95) -- (539.54,96.95)(541.54,88.95) -- (541.54,96.95)(543.54,88.95) -- (543.54,96.95)(545.54,88.95) -- (545.54,96.95)(547.54,88.95) -- (547.54,96.95)(549.54,88.95) -- (549.54,96.95)(551.54,88.95) -- (551.54,96.95)(553.54,88.95) -- (553.54,96.95)(555.54,88.95) -- (555.54,96.95)(557.54,88.95) -- (557.54,96.95)(559.54,88.95) -- (559.54,96.95)(561.54,88.95) -- (561.54,96.95)(563.54,88.95) -- (563.54,96.95)(565.54,88.95) -- (565.54,96.95)(567.54,88.95) -- (567.54,96.95)(569.54,88.95) -- (569.54,96.95)(571.54,88.95) -- (571.54,96.95) ;
%Shape: Circle [id:dp226428034702299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (495.92,237) .. controls (495.92,234.59) and (497.87,232.64) .. (500.27,232.64) .. controls (502.68,232.64) and (504.63,234.59) .. (504.63,237) .. controls (504.63,239.41) and (502.68,241.36) .. (500.27,241.36) .. controls (497.87,241.36) and (495.92,239.41) .. (495.92,237) -- cycle ;
%Shape: Circle [id:dp9165322654588668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (459.92,237) .. controls (459.92,234.59) and (461.87,232.64) .. (464.27,232.64) .. controls (466.68,232.64) and (468.63,234.59) .. (468.63,237) .. controls (468.63,239.41) and (466.68,241.36) .. (464.27,241.36) .. controls (461.87,241.36) and (459.92,239.41) .. (459.92,237) -- cycle ;
%Shape: Circle [id:dp5657654805878719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (495.92,201) .. controls (495.92,198.59) and (497.87,196.64) .. (500.27,196.64) .. controls (502.68,196.64) and (504.63,198.59) .. (504.63,201) .. controls (504.63,203.41) and (502.68,205.36) .. (500.27,205.36) .. controls (497.87,205.36) and (495.92,203.41) .. (495.92,201) -- cycle ;
%Shape: Circle [id:dp6486028631373014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (531.92,165) .. controls (531.92,162.59) and (533.87,160.64) .. (536.27,160.64) .. controls (538.68,160.64) and (540.63,162.59) .. (540.63,165) .. controls (540.63,167.41) and (538.68,169.36) .. (536.27,169.36) .. controls (533.87,169.36) and (531.92,167.41) .. (531.92,165) -- cycle ;
%Shape: Circle [id:dp4758674728889297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (459.92,165) .. controls (459.92,162.59) and (461.87,160.64) .. (464.27,160.64) .. controls (466.68,160.64) and (468.63,162.59) .. (468.63,165) .. controls (468.63,167.41) and (466.68,169.36) .. (464.27,169.36) .. controls (461.87,169.36) and (459.92,167.41) .. (459.92,165) -- cycle ;
%Shape: Circle [id:dp9857619599137024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (567.92,201) .. controls (567.92,198.59) and (569.87,196.64) .. (572.27,196.64) .. controls (574.68,196.64) and (576.63,198.59) .. (576.63,201) .. controls (576.63,203.41) and (574.68,205.36) .. (572.27,205.36) .. controls (569.87,205.36) and (567.92,203.41) .. (567.92,201) -- cycle ;
%Shape: Circle [id:dp6897450281778771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (567.92,129) .. controls (567.92,126.59) and (569.87,124.64) .. (572.27,124.64) .. controls (574.68,124.64) and (576.63,126.59) .. (576.63,129) .. controls (576.63,131.41) and (574.68,133.36) .. (572.27,133.36) .. controls (569.87,133.36) and (567.92,131.41) .. (567.92,129) -- cycle ;
%Shape: Circle [id:dp004401059901174786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (533.18,92.95) .. controls (533.18,90.55) and (535.13,88.6) .. (537.54,88.6) .. controls (539.95,88.6) and (541.9,90.55) .. (541.9,92.95) .. controls (541.9,95.36) and (539.95,97.31) .. (537.54,97.31) .. controls (535.13,97.31) and (533.18,95.36) .. (533.18,92.95) -- cycle ;
%Shape: Circle [id:dp15352619601307083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (459.92,201) .. controls (459.92,198.59) and (461.87,196.64) .. (464.27,196.64) .. controls (466.68,196.64) and (468.63,198.59) .. (468.63,201) .. controls (468.63,203.41) and (466.68,205.36) .. (464.27,205.36) .. controls (461.87,205.36) and (459.92,203.41) .. (459.92,201) -- cycle ;
%Shape: Circle [id:dp21618358464203768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (531.92,201) .. controls (531.92,198.59) and (533.87,196.64) .. (536.27,196.64) .. controls (538.68,196.64) and (540.63,198.59) .. (540.63,201) .. controls (540.63,203.41) and (538.68,205.36) .. (536.27,205.36) .. controls (533.87,205.36) and (531.92,203.41) .. (531.92,201) -- cycle ;
%Shape: Circle [id:dp1980784604700715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (567.92,165) .. controls (567.92,162.59) and (569.87,160.64) .. (572.27,160.64) .. controls (574.68,160.64) and (576.63,162.59) .. (576.63,165) .. controls (576.63,167.41) and (574.68,169.36) .. (572.27,169.36) .. controls (569.87,169.36) and (567.92,167.41) .. (567.92,165) -- cycle ;
%Shape: Circle [id:dp11712430092570747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (533.18,128.95) .. controls (533.18,126.55) and (535.13,124.6) .. (537.54,124.6) .. controls (539.95,124.6) and (541.9,126.55) .. (541.9,128.95) .. controls (541.9,131.36) and (539.95,133.31) .. (537.54,133.31) .. controls (535.13,133.31) and (533.18,131.36) .. (533.18,128.95) -- cycle ;
%Shape: Circle [id:dp629726882413161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (569.18,92.95) .. controls (569.18,90.55) and (571.13,88.6) .. (573.54,88.6) .. controls (575.95,88.6) and (577.9,90.55) .. (577.9,92.95) .. controls (577.9,95.36) and (575.95,97.31) .. (573.54,97.31) .. controls (571.13,97.31) and (569.18,95.36) .. (569.18,92.95) -- cycle ;
%Shape: Circle [id:dp6184474470230904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (495.92,165) .. controls (495.92,162.59) and (497.87,160.64) .. (500.27,160.64) .. controls (502.68,160.64) and (504.63,162.59) .. (504.63,165) .. controls (504.63,167.41) and (502.68,169.36) .. (500.27,169.36) .. controls (497.87,169.36) and (495.92,167.41) .. (495.92,165) -- cycle ;
%Shape: Rectangle [id:dp11630085296189296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (495.92,201) -- (495.7,236.23) -- (503.15,236.28) -- (503.37,201.05) -- cycle ;
%Shape: Rectangle [id:dp32588336380520444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (568.13,165.77) -- (567.92,201) -- (575.37,201.05) -- (575.58,165.81) -- cycle ;
%Shape: Rectangle [id:dp44807033413853037] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (464.27,169.36) -- (499.51,169.36) -- (499.51,161.91) -- (464.27,161.91) -- cycle ;
%Shape: Rectangle [id:dp5692536565498668] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (500.27,169.36) -- (535.51,169.36) -- (535.51,161.91) -- (500.27,161.91) -- cycle ;
%Shape: Rectangle [id:dp7317439580387214] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (567.92,129) -- (567.7,164.23) -- (575.15,164.28) -- (575.37,129.05) -- cycle ;
%Shape: Rectangle [id:dp9360584486347956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (568.13,93.77) -- (567.92,129) -- (575.37,129.05) -- (575.58,93.81) -- cycle ;

% Text Node
\draw (130.27,62.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (179.27,63.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (63.27,238.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (101.27,237.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (154.27,64.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (80.27,207.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (49.27,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (42,165.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (110.63,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (155.27,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (124.27,125.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (112.63,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (270.27,104.4) node [anchor=north west][inner sep=0.75pt]    {$f_{\infty }$};
% Text Node
\draw (325.63,186.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{f_{0}}$};
% Text Node
\draw (526.27,69.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (575.27,70.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (459.27,245.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (497.27,244.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (550.27,71.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (476.27,214.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (507.27,209.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (574.27,172.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (476.27,140.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (578.63,132.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (575.54,100.71) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (54,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {south-west weighting};
% Text Node
\draw (451,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {north-east weighting};
% Text Node
\draw (265,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {a planar embedding};
% Text Node
\draw (510.27,139.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{^{-1}}$};
% Text Node
\draw (255.27,195.4) node [anchor=north west][inner sep=0.75pt]    {$e_{c}$};
% Text Node
\draw (227.27,203.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (290.27,199.4) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}
\end{document}

==> figures/zigzag_blocks.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8663886242334505] 
\draw   (23.27,86) -- (59.27,86) -- (59.27,122) -- (23.27,122) -- cycle ;
%Shape: Square [id:dp08739614068971302] 
\draw   (135.27,86) -- (171.27,86) -- (171.27,122) -- (135.27,122) -- cycle ;
%Shape: Square [id:dp48043280275000344] 
\draw   (207.27,86) -- (243.27,86) -- (243.27,122) -- (207.27,122) -- cycle ;
%Shape: Square [id:dp5939680177630035] 
\draw   (243.27,86) -- (279.27,86) -- (279.27,122) -- (243.27,122) -- cycle ;
%Shape: Square [id:dp6949211171194196] 
\draw   (243.27,50) -- (279.27,50) -- (279.27,86) -- (243.27,86) -- cycle ;
%Straight Lines [id:da4336146574288545] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (41.27,118.99) -- (41.27,91.01) ;
\draw [shift={(41.27,89.01)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp961639016048156] 
\draw   (99.27,86) -- (135.27,86) -- (135.27,122) -- (99.27,122) -- cycle ;
%Straight Lines [id:da2729398007600147] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (117.27,120) -- (117.27,104) -- (133.94,104) ;
\draw [shift={(135.94,104)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43637377198062166] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (225.27,120) -- (225.27,104) -- (241.94,104) ;
\draw [shift={(243.94,104)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6026604092062542] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (137.98,104) -- (166.57,104) ;
\draw [shift={(168.57,104)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5968633428109791] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (261.27,82.99) -- (261.27,55.01) ;
\draw [shift={(261.27,53.01)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6083942809825745] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (244.94,104) -- (262.27,104) -- (262.27,88.67) ;
\draw [shift={(262.27,86.67)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp27345792974387806] 
\draw   (315.27,86) -- (351.27,86) -- (351.27,122) -- (315.27,122) -- cycle ;
%Shape: Square [id:dp024925251888057942] 
\draw   (351.27,86) -- (387.27,86) -- (387.27,122) -- (351.27,122) -- cycle ;
%Shape: Square [id:dp474946881317303] 
\draw   (351.27,50) -- (387.27,50) -- (387.27,86) -- (351.27,86) -- cycle ;
%Straight Lines [id:da3098365227244164] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (333.27,120) -- (333.27,104) -- (349.94,104) ;
\draw [shift={(351.94,104)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29341977484554627] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (352.94,104) -- (370.27,104) -- (370.27,88.67) ;
\draw [shift={(370.27,86.67)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp0055495802330044475] 
\draw   (387.27,50) -- (423.27,50) -- (423.27,86) -- (387.27,86) -- cycle ;
%Straight Lines [id:da8404509463974167] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (369.27,84) -- (369.27,68) -- (385.94,68) ;
\draw [shift={(387.94,68)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6954836977938128] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (389.98,68) -- (418.57,68) ;
\draw [shift={(420.57,68)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp10930041937602653] 
\draw   (451.27,89) -- (487.27,89) -- (487.27,125) -- (451.27,125) -- cycle ;
%Shape: Square [id:dp5374761017628725] 
\draw   (487.27,89) -- (523.27,89) -- (523.27,125) -- (487.27,125) -- cycle ;
%Shape: Square [id:dp1290185886208597] 
\draw   (487.27,53) -- (523.27,53) -- (523.27,89) -- (487.27,89) -- cycle ;
%Straight Lines [id:da16746141573244444] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (469.27,123) -- (469.27,107) -- (485.94,107) ;
\draw [shift={(487.94,107)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8287037072359957] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (488.94,107) -- (506.27,107) -- (506.27,91.67) ;
\draw [shift={(506.27,89.67)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp7111846616585419] 
\draw   (523.27,53) -- (559.27,53) -- (559.27,89) -- (523.27,89) -- cycle ;
%Straight Lines [id:da711185136183897] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (505.27,87) -- (505.27,71) -- (521.94,71) ;
\draw [shift={(523.94,71)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp41514754127777465] 
\draw   (523.27,17) -- (559.27,17) -- (559.27,53) -- (523.27,53) -- cycle ;
%Straight Lines [id:da7321300833264418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (523.94,71) -- (541.27,71) -- (541.27,55.67) ;
\draw [shift={(541.27,53.67)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9258393582278444] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (541.27,49.99) -- (541.27,22.01) ;
\draw [shift={(541.27,20.01)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (29,132.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{1}$};
% Text Node
\draw (121,130.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{2}$};
% Text Node
\draw (230,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{3}$};
% Text Node
\draw (343,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{4}$};
% Text Node
\draw (477,128.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}_{5}$};
% Text Node
\draw (584,78.4) node [anchor=north west][inner sep=0.75pt]    {$...$};


\end{tikzpicture}
\end{document}
